Safe Imitation Learning on Real-Life Highway Data for Human-like Autonomous Driving

This paper presents a safe imitation learning approach for autonomous vehicle driving, with attention on real-life human driving data and experimental validation. In order to increase occupant's acceptance and gain drivers' trust, the autonomous driving function needs to provide a both safe and comfortable behavior such as risk-free and naturalistic driving. Our goal is to obtain such behavior via imitation learning of a planning policy from human driving data. In particular, we propose to incorporate barrier functions and smooth spline-based motion parametrization in the training loss function. The advantage is twofold: improving safety of the learning algorithm, while reducing the amount of needed training data. Moreover, the behavior is learned from highway driving data, which is collected consistently by a human driver and then processed towards a specific driving scenario. For development validation, a digital twin of the real test vehicle, sensors, and traffic scenarios are reconstructed toward high-fidelity and physics-based modeling technologies. These models are imported to simulation tools and co-simulated with the proposed algorithm for validation and further testing. Finally, we present experimental results and analyses, and compare with the conventional imitation learning technique (behavioral cloning) to justify the proposed development.

==> images/bc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\figurewidth,
height=1.5\figureheight,
scale only axis,
bar shift auto,
xmin=-0.242027649769584,
xmax=11.1579723502304,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Test Scenario \#},
ymin=0,
ymax=1,
title={Behavioral Cloning},
ylabel style={font=\color{white!15!black}},
ylabel={Path Completed [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=10, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.305120983855612\\
2	0.085567405490334\\
3	0.24590380413413\\
4	0.188162182557627\\
5	0.386465200991958\\
6	0.374438391522503\\
7	0.121543460031289\\
8	0.512563164392433\\
9	0.529482717115704\\
10	0.442272382240267\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.242027649769584	0\\
11.1579723502304	0\\
};

\end{axis}
\end{tikzpicture}%

==> images/examplefigure.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-3,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0.221990751898916	-1.07390064675574e-08\\
0.443774666516032	-2.46045571716558e-08\\
0.665387618757749	-3.96507140563773e-08\\
0.886823264638027	-5.50156621324092e-08\\
1.10807455756109	-6.90972936944737e-08\\
1.32913506579895	-8.06250529288723e-08\\
1.54999928611442	-8.88958907102867e-08\\
1.77066254680248	-9.35014835362663e-08\\
1.99112074826586	-9.41385559490204e-08\\
2.21137013280674	-9.05746957269588e-08\\
2.43140718360113	-8.26481459283541e-08\\
2.65122863812795	-7.02461609420093e-08\\
2.87083155972214	-5.32735533660655e-08\\
3.09021339949964	-3.16367529425402e-08\\
3.30937201160697	-5.25058431581621e-09\\
3.52830562234435	2.59427645745294e-08\\
3.74701278035537	6.19576139925533e-08\\
3.96549231205378	1.02759926246894e-07\\
4.18374329442994	1.48272942917997e-07\\
4.40176504315719	1.98387316152192e-07\\
4.61955710711755	2.52970260294676e-07\\
4.83711925993482	3.11868483144717e-07\\
5.05445148433249	3.74909945088677e-07\\
5.27155395308967	4.41919337416093e-07\\
5.48842700483506	5.12938816125671e-07\\
5.7050711231957	5.89266945423491e-07\\
5.92148691708956	6.76175707345482e-07\\
6.13767510283715	7.87906152297658e-07\\
6.3536364885613	9.54593248650917e-07\\
6.56937195088615	1.23118429976393e-06\\
6.78488242587459	1.70691125427435e-06\\
7.0001688852631	2.5151388805093e-06\\
7.21523232691776	3.84388823003345e-06\\
7.43007375970445	5.94657006917817e-06\\
7.64469420251088	9.15303646177902e-06\\
7.85909468126921	1.38808916890535e-05\\
8.073276229064	2.06477833013059e-05\\
8.28723988407541	3.00841028617933e-05\\
8.50098668853663	4.29470201847758e-05\\
8.71451768766784	6.01356970457321e-05\\
8.92783392889743	8.27078214841796e-05\\
9.1409364594065	0.000111897092669647\\
9.35381660714114	0.000149195728725675\\
9.56643978360275	0.000199267447664273\\
9.77877322114647	0.0002944845555593\\
9.99083043532142	0.00053785366134617\\
10.2026317292659	0.00104434424347413\\
10.4141670317622	0.00188885484407289\\
10.6254275723779	0.003118054129731\\
10.8364066954167	0.00476131579483435\\
11.0471001848827	0.00683697214789718\\
11.2575062536961	0.00935605501397625\\
11.4676256005493	0.0123245691528364\\
11.6774608023629	0.0157450365977731\\
11.8870153170075	0.0196177346997342\\
12.0962930147811	0.0239410946196685\\
12.305297564637	0.0287122459435377\\
12.514032134051	0.0339278023905873\\
12.722499022296	0.0395847557739167\\
12.9306995776046	0.0456811619671885\\
13.1386340965246	0.0522164870651665\\
13.3463019189898	0.0591919449686884\\
13.5537016824869	0.0666106295857373\\
13.7608315580813	0.0744773918145361\\
13.9676894037765	0.0827986499951289\\
14.1742727665085	0.0915822248000777\\
14.3805787734939	0.100837180786924\\
14.586604048066	0.110573618204476\\
14.792344740274	0.120802276247984\\
14.9977966185873	0.131533766117513\\
15.2029551564553	0.14277776149202\\
15.4078156032872	0.154542197006339\\
15.6123730798732	0.166832729454492\\
15.8166228180747	0.179652189192536\\
16.0205602994787	0.193000049809548\\
16.2241811041287	0.206873733977543\\
16.4274808147872	0.221269556871654\\
16.6304552937261	0.236180922274184\\
16.8331016943754	0.251592957573225\\
17.035412499796	0.267476708135827\\
17.2373725900598	0.283831030621096\\
17.4389715887246	0.300727082534667\\
17.6401905763548	0.318253376574463\\
17.8409987466872	0.336447181140951\\
18.0413551800411	0.355300433658844\\
18.2412228565843	0.37479037734665\\
18.4405805121614	0.39489686195376\\
18.6394181370556	0.415606058641586\\
18.837730161895	0.436910071906565\\
19.0355093291043	0.45880583984795\\
19.232747272818	0.481293450698871\\
19.4294387944326	0.504374985120119\\
19.6255824759779	0.528054698458646\\
19.8211809566889	0.552339337706573\\
20.0162413279243	0.577238567083185\\
20.2107759445147	0.602765510867292\\
20.4048038596631	0.628937249517909\\
20.5983448439583	0.655771627169866\\
20.7914012226335	0.683276484381773\\
20.9839615729075	0.711448083009207\\
21.176022994741	0.740272804957504\\
21.3675955447315	0.769726240217323\\
21.5586985366208	0.799769446638228\\
21.7493601249607	0.830342818677706\\
21.9396161419303	0.861357447634384\\
22.12950223586	0.892693514500557\\
22.3190473138856	0.924215845056005\\
22.5082674587475	0.955792240589013\\
22.6971660626787	0.987302080490137\\
22.8857592899311	1.01864589799825\\
23.074071812756	1.04976178791181\\
23.2620794206112	1.08062412630905\\
23.4497554533181	1.11124355640358\\
23.6370761342388	1.14165932432025\\
23.8240517649852	1.17195293067204\\
24.010790470089	1.20220406921281\\
24.1973491363122	1.23242327190614\\
24.383737620491	1.26259677352823\\
24.5699630213515	1.29270333840801\\
24.7560332140306	1.32271507784373\\
24.9419571978064	1.35259728933383\\
25.1277448881845	1.38230899836541\\
25.3134066169735	1.41180441751959\\
25.4989527207753	1.44103490986968\\
25.6843816229178	1.46994962952622\\
25.8696816175509	1.49849952003945\\
26.0548593552369	1.52666095675401\\
26.2399243528887	1.55445064876922\\
26.4248860436408	1.58191586120715\\
26.6097508987712	1.60911576684673\\
26.7945219414371	1.63610542437137\\
26.9791997750411	1.66292813909983\\
27.163783704655	1.68961565511591\\
27.3482725622886	1.7161906542623\\
27.5326652525589	1.74266915852993\\
27.7169612240626	1.76906212702617\\
27.9011608345897	1.79537612567133\\
28.0852656151518	1.82161345284602\\
28.2692784181559	1.84777232455817\\
28.4532033971577	1.87384709678348\\
28.6370458498618	1.8998285153559\\
28.8208119850347	1.92570402151557\\
29.004508620514	1.9514581005941\\
29.1881428134691	1.97707297957981\\
29.3717214692927	2.0025296504188\\
29.5552509990418	2.02780895460167\\
29.7387373629603	2.05289047967849\\
29.92218610352	2.07775136741401\\
30.1056022120151	2.10236656786088\\
30.2889899872115	2.12670970926717\\
30.4723529880363	2.15075411040905\\
30.6556940716498	2.17447353130934\\
30.8390155312318	2.19784240582921\\
31.0223192352896	2.22083612526933\\
31.2056067503106	2.24343122688301\\
31.3888794435578	2.26560553395786\\
31.57213854811	2.28733827547894\\
31.7553852149702	2.3086099581842\\
31.9386205210445	2.32940225697901\\
32.1218454289738	2.34969787180516\\
32.305060720504	2.3694802287716\\
32.4882670828668	2.38873348804756\\
32.6714650042562	2.40744263651105\\
32.8546547107503	2.42559688397515\\
33.0378370098942	2.44319676341143\\
33.2210142511117	2.46025484936187\\
33.404189268251	2.47679000163281\\
33.5873654009302	2.49282315778311\\
33.7705469664406	2.50837571949553\\
33.9537385977255	2.52346947425776\\
34.1369447066988	2.53812711528155\\
34.3201693041157	2.55237280872721\\
34.5034159775361	2.56623251046201\\
34.6866880409204	2.57973385217428\\
34.8699884792929	2.59290578743608\\
35.0533199721052	2.60577795703533\\
35.2366849598593	2.61837997027708\\
35.4200857180974	2.63074176799912\\
35.6035244076339	2.64289462817551\\
35.7870030695936	2.65487004524885\\
35.9705237662052	2.66669757426118\\
36.154088668047	2.67840447148249\\
36.3377000390902	2.69001631903123\\
36.5213601835903	2.70155763791376\\
36.7050714065808	2.71305219306225\\
36.8888359847537	2.72452289200738\\
37.0726561561455	2.73599146772382\\
37.2565341291232	2.74747802186538\\
37.4404720830525	2.7590007950468\\
37.6244721795307	2.77057597811674\\
37.8085365881222	2.78221749757761\\
37.9926675110922	2.79393689017467\\
38.1768672031105	2.80574326663668\\
38.361137982116	2.8176433596336\\
38.5454822327579	2.82964164535507\\
38.7299024018754	2.8417405668891\\
38.9144009812594	2.85394087322143\\
39.0989804853566	2.86624202448201\\
39.2836434377969	2.8786425762338\\
39.4683923941903	2.89113924281923\\
39.6532302515695	2.90372070523908\\
39.8381604015001	2.91636514004919\\
40.0231862482479	2.92904684645084\\
40.208310942749	2.94174088993244\\
40.3935373949813	2.9544243037028\\
40.5788683672254	2.96707592603046\\
40.7643065628265	2.97967594258386\\
40.9498546854437	2.99220553012707\\
41.1355154703723	3.00464666562283\\
41.3212916913977	3.01698218420347\\
41.5071861543638	3.02919587884207\\
41.6932016891344	3.04127234452375\\
41.8793411259085	3.0531970527165\\
42.0656072766992	3.06495640909304\\
42.2520029139933	3.07653782195236\\
42.4385307471436	3.08792978249569\\
42.6251934089156	3.09912190843376\\
42.8119934442374	3.11010498498035\\
42.998933297838	3.12087102496781\\
43.1860153119549	3.13141325784356\\
43.3732417338337	3.14172609083206\\
43.5606147198504	3.15180509278882\\
43.7481363406459	3.16164696988578\\
43.9358085872658	3.1712495327645\\
44.1236333776641	3.18061165566763\\
44.311612563407	3.18973322788475\\
44.4997479362897	3.19861509785192\\
44.6880412341161	3.20725900891266\\
44.8764941471897	3.21566753077888\\
45.0651083225344	3.22384397981057\\
45.2538853686677	3.23179233776795\\
45.4428268591978	3.23951716446525\\
45.6319343361899	3.24702350865317\\
45.8212093122074	3.25431681527979\\
46.0106532725083	3.26140283554629\\
46.2002676771054	3.26828756783013\\
46.3900539604862	3.27497715912086\\
46.5800135350245	3.28147780294088\\
46.7701477907259	3.28779566407966\\
46.9604580967285	3.29393681998152\\
47.1509458008556	3.29990720061413\\
47.341612231736	3.30571254914684\\
47.5324586986854	3.31135838340818\\
47.7234864920922	3.31684996683272\\
47.9146968840245	3.32219228906572\\
48.1060911287211	3.32739005471156\\
48.2976704628385	3.33244767890904\\
48.4894361056306	3.33736928950527\\
48.6813892590738	3.34215873524118\\
48.873531107422	3.34681959701811\\
49.0658628174008	3.35135520558637\\
49.2583855368067	3.35576865944736\\
49.451100397825	3.36006285186628\\
49.6440085095717	3.36424048581429\\
49.8371109632808	3.3683041035189\\
50.0304088294841	3.3722561089328\\
50.2239031574173	3.37609879138342\\
50.41759497425	3.37983434800836\\
50.6114852847229	3.38346490584965\\
50.8055750700413	3.38699254039017\\
50.9998652875369	3.39041929364322\\
51.1943568701773	3.393747189836\\
51.3890507260774	3.39697824841258\\
51.5839477382119	3.40011449503218\\
51.7790487641727	3.40315797010079\\
51.9743546360177	3.40611073498249\\
52.1698661601244	3.40897487573008\\
52.3655841176406	3.41175250659012\\
52.5615092639587	3.41444576800985\\
52.7576423291662	3.41705682585284\\
52.9539840182091	3.41958786833789\\
53.1505350111184	3.42204110161023\\
53.3472959631423	3.42441874367033\\
53.5442675052272	3.42672301900668\\
53.7414502440379	3.42895615059558\\
53.9388447622803	3.43112035267899\\
54.1364516191405	3.43321782424564\\
54.3342713499489	3.43525073854063\\
54.5323044671991	3.43722123914577\\
54.73055146036	3.43913143146564\\
54.9290127961159	3.44098337596892\\
55.1276889185781	3.44277908204173\\
55.3265802496282	3.44452050287665\\
55.525687189152	3.44620953101082\\
55.7250101150997	3.44784799408434\\
55.9245493837706	3.44943765189537\\
56.1243053275517	3.45098005866238\\
56.3242782406309	3.45247521250486\\
56.5244683903832	3.45392096371005\\
56.7248760211819	3.45531420308259\\
56.9255013502312	3.45665169575621\\
57.1263445661022	3.45793034464843\\
57.3274058288343	3.45914713072101\\
57.5286852704597	3.46029896061351\\
57.7301829953851	3.46138252304958\\
57.9318990800176	3.4623941934721\\
58.1338335718416	3.46332997820701\\
58.3359864881122	3.46418548811553\\
58.538357814349	3.46495592193732\\
58.740947502741	3.46563606701954\\
58.9437554705645	3.46622030559941\\
59.1467815986678	3.46670262898292\\
59.3500257298413	3.46707665074036\\
59.553487667045	3.46733562219607\\
59.7571671719736	3.46747246383092\\
59.9610639631275	3.46747978091165\\
60.1651777141818	3.46734988912822\\
60.3695080523782	3.4670748394258\\
60.5740545570461	3.46664644310214\\
60.7788167580196	3.4660562929629\\
60.9837941347683	3.46529579475512\\
61.1889861147353	3.46435618146585\\
61.3943920724916	3.46322853963864\\
61.6000113288465	3.46190383202749\\
61.8058431499975	3.46037291744706\\
62.0118867470494	3.45862657320845\\
62.2181412754815	3.45665551341758\\
62.4246058345779	3.4544504048469\\
62.6312794682206	3.45200189469312\\
62.8381611639158	3.44930061697021\\
63.0452498581258	3.44633720207241\\
63.2525444531024	3.44310225317715\\
63.4600438015493	3.43958642686591\\
63.6677467057109	3.43578037909573\\
63.8756519197112	3.431674748998\\
64.0837581439121	3.42726019246674\\
64.2920640191768	3.42252744165996\\
64.5005681250785	3.41746735742777\\
64.7092689819947	3.41207095852083\\
64.918165055016	3.40632943137332\\
65.1272547578414	3.40023413341997\\
65.3365364559935	3.39377659993661\\
65.5460084695661	3.38694855639307\\
65.7556690759159	3.37974193250161\\
65.9655165124928	3.37214887336233\\
66.1755489797666	3.36416174572574\\
66.3857646441446	3.3557731403837\\
66.5961616408404	3.34697587296824\\
66.8067380767312	3.33776298489639\\
67.0174920332441	3.32812774489031\\
67.228421568848	3.31806364919093\\
67.4395247233066	3.30756442718063\\
67.6507995189057	3.29662403585408\\
67.8622439639319	3.28523666204552\\
68.0738560562272	3.27339672426894\\
68.2856337830544	3.26109886459516\\
68.4975751210868	3.2483379436922\\
68.709678053848	3.23510907780296\\
68.921940558577	3.22140759977437\\
69.1343606131015	3.20722907122921\\
69.346936200919	3.19256929028845\\
69.5596653165525	3.17742429834105\\
69.7725459489948	3.16179034755144\\
69.9855761249878	3.14566397674967\\
70.198753865482	3.1290419353158\\
70.4120772130373	3.11192123016471\\
70.6255442311798	3.09429912526843\\
70.8391530054316	3.07617314548226\\
71.0529016505566	3.05754108837509\\
71.2667883024288	3.03840102070573\\
71.4808111318365	3.01875129706567\\
71.6949683435941	2.99859056571085\\
71.9092581797949	2.97791777904194\\
72.1236789222793	2.95673220423138\\
72.3382288965005	2.93503343484101\\
72.5529064746656	2.91282140328406\\
72.7677100792037	2.89009639424189\\
72.9826381863644	2.86685905885074\\
73.1976893299852	2.84311042970667\\
73.4128621054183	2.81885193663233\\
73.6281551736638	2.79408542312481\\
73.8435672656954	2.7688131636001\\
74.0590971868147	2.74303788204131\\
74.2747438220373	2.71676276829661\\
74.4905061406723	2.68999150045128\\
74.7063832018658	2.66272826227854\\
74.9223741595477	2.63497776769418\\
75.1384782683947	2.60674527618261\\
75.3546948895529	2.57803661581081\\
75.5710234963432	2.54885820412685\\
75.787463679872	2.51921706850804\\
76.0040151544789	2.48912086598523\\
76.2206777629027	2.45857790234248\\
76.4374515118867	2.42759728733043\\
76.6543368198788	2.39619001380012\\
76.8713345361042	2.36436937390115\\
77.0884457997253	2.33215036745618\\
77.3056719518289	2.29954916932858\\
77.523014470015	2.26658273155504\\
77.7404749215501	2.23326851412337\\
77.95805497088	2.199624471297\\
78.1757563865999	2.16566896014388\\
78.3935810144001	2.13142068404164\\
78.6115307884145	2.09689875779913\\
78.8296077282861	2.06212266204692\\
79.0478139153535	2.02711212871445\\
79.2661514885067	1.99188716873991\\
79.4846226307714	1.95646805637245\\
79.703229532032	1.92087514711779\\
79.9219743418463	1.88512860389751\\
80.1408592215678	1.84924872018178\\
80.3598864445956	1.81325661490201\\
80.5790583728059	1.77717421880124\\
80.798377384239	1.74102391398657\\
81.0178458206837	1.7048282812327\\
81.2374659546516	1.66860995203083\\
81.4572399635705	1.63239150444204\\
81.6771698978279	1.59619528439145\\
81.8972576555565	1.56004326045527\\
82.1175049605878	1.52395688960107\\
82.3379133698073	1.48795718744794\\
82.5584842716739	1.45206473335584\\
82.7792188719539	1.41629958370526\\
83.0001181832398	1.38068123174373\\
83.2211830317586	1.34522857904637\\
83.4424140594685	1.30995991059802\\
83.6638117298953	1.27489293314689\\
83.8853763309072	1.24004474409763\\
84.1071079759312	1.20543181440781\\
84.3290066020626	1.17106992074867\\
84.5510719781423	1.13697415294537\\
84.773303717295	1.10315895719475\\
84.9957012845619	1.06963814502803\\
85.218264005029	1.0364249092777\\
85.4409910720785	1.00353184219798\\
85.6638815598317	0.970970945098306\\
85.8869344625213	0.938753687661314\\
86.1101486688098	0.906890960764543\\
86.3335229634289	0.875393130038377\\
86.557056049515	0.844270087930108\\
86.7807465493108	0.813531246129885\\
87.0045929957793	0.783185499781157\\
87.2285938277005	0.753241210349872\\
87.4527473938493	0.723706215773039\\
87.6770519631398	0.694587855934583\\
87.9015057368709	0.665892993011033\\
88.1261068589959	0.637628034868862\\
88.3508534233969	0.609798979423929\\
88.5757434808322	0.582411431692141\\
88.8007750433201	0.555470618424118\\
89.0259460854264	0.528981436031686\\
89.251254567304	0.502948443147025\\
89.4766984091736	0.477375966781908\\
89.70227552999	0.452268071600662\\
89.9279838314663	0.427628622138028\\
90.153821204186	0.403461330663616\\
90.3797855349567	0.379769800599253\\
90.6058747099361	0.356557587162508\\
90.8320866005451	0.333828400090283\\
91.0584190748658	0.311586604637928\\
91.2848699808777	0.289837394749353\\
91.511437150113	0.268586237235744\\
91.7381183974004	0.247838363337815\\
91.9649115214038	0.227598579989963\\
92.1918143245746	0.207871226523334\\
92.4188246153583	0.188660239884195\\
92.645940217867	0.169969226674061\\
92.8731589735782	0.151801515780948\\
93.100478739799	0.134160193330383\\
93.3278973929846	0.117048113926284\\
93.5554128361046	0.100467893830584\\
93.7830229750829	0.0844219318874866\\
94.010725738049	0.0689123738663975\\
94.2385190616034	0.0539411079238593\\
94.4664009047987	0.0395097335329935\\
94.6943692445666	0.0256195420773055\\
94.9224220763423	0.0122714917294625\\
95.1505574169014	-0.000533818481263203\\
95.378773305943	-0.0127961746344805\\
95.6070678084599	-0.024515773855224\\
95.8354390173851	-0.0356932493784311\\
96.0638850565141	-0.0463296944743386\\
96.2924040836697	-0.0564266848052232\\
96.5209942939421	-0.065986299019366\\
96.7496539227255	-0.0750111378862494\\
96.9783812498693	-0.0835043384956\\
97.2071746018721	-0.0914695912126732\\
97.4360323555933	-0.0989111487989514\\
97.6649529398728	-0.105833839954146\\
97.8939348465696	-0.112243058698963\\
98.1229766369252	-0.118144757027651\\
98.352076929412	-0.12354544431031\\
98.5812344046647	-0.128452167099189\\
98.8104478086609	-0.13287250781622\\
99.0397159518103	-0.136814598140756\\
99.2690377061846	-0.140287133363023\\
99.4984120029435	-0.143299377986144\\
99.7278378309048	-0.145861160518334\\
99.9573142361102	-0.147982861233084\\
100.186840321699	-0.149675397712428\\
100.416415247355	-0.150950211861486\\
100.646038227966	-0.151819257895365\\
100.875708531551	-0.152294986954357\\
101.105425476297	-0.152390338501292\\
101.335188427599	-0.152118713790554\\
101.56499679461	-0.151493952004404\\
101.794850026503	-0.150530309256325\\
102.024747608555	-0.149242424840217\\
102.254689057809	-0.147645289611403\\
102.484673918384	-0.145754209676786\\
102.714701756254	-0.14358477049868\\
102.944772154037	-0.141152794191961\\
103.174884705445	-0.138474293315828\\
103.405039009698	-0.1355654221976\\
103.635234665934	-0.132442428403713\\
103.865471267871	-0.12912159919602\\
104.095748399641	-0.125619240605258\\
104.326065630943	-0.121951616387308\\
104.556422510571	-0.118134841521197\\
104.786818562138	-0.114184820981247\\
105.017253280372	-0.110117185323465\\
105.247726128113	-0.105947216300212\\
105.478236533073	-0.101689759530259\\
105.708783886139	-0.0973591367715485\\
105.939367540734	-0.0929691216114053\\
106.169986817003	-0.0885330823206573\\
106.400641005637	-0.0840642009239395\\
106.631329369391	-0.0795755255637418\\
106.862051141307	-0.0750798817853181\\
107.092805523433	-0.0705897606686277\\
107.323591687015	-0.0661172174982074\\
107.554408766565	-0.0616738276389977\\
107.78525586397	-0.0572706190233696\\
108.016132054741	-0.0529180627854529\\
108.247036391092	-0.048626054325891\\
108.477967903816	-0.0444039115486882\\
108.708925605393	-0.0402603670591323\\
108.939908492571	-0.036203569074287\\
109.17091554941	-0.0322410812345243\\
109.401945749956	-0.0283798874167164\\
109.632998060945	-0.0246263972603679\\
109.86407144451	-0.0209864518759661\\
110.095164860608	-0.0174653315020777\\
110.326277269305	-0.0140677638482645\\
110.557407633066	-0.0107979323480124\\
110.788554918391	-0.00765948724414332\\
111.019718098669	-0.00465555214537329\\
111.250896154675	-0.00178873907029603\\
111.482088076288	0.000938840563968235\\
111.713292863984	0.0035255639061323\\
111.944509529995	0.00597028320971423\\
112.175737098941	0.00827231118972179\\
112.406974608624	0.0104314059142823\\
112.638221110689	0.0124477546618725\\
112.869475670484	0.0143219576506256\\
113.100737367987	0.0160550096350367\\
113.332005297565	0.017648281835921\\
113.563278567959	0.019103502964093\\
113.794556302143	0.0204227395494424\\
114.025837637148	0.0216083754706417\\
114.25712172374	0.0226630911758118\\
114.488407726011	0.0235898426822362\\
114.719694821101	0.0243918393032784\\
114.950982198359	0.0250725238984769\\
115.182269059349	0.025635548449037\\
115.413554617125	0.0260847527969216\\
115.644838095207	0.0264241466260764\\
115.876118727797	0.0266578829122089\\
116.107395758871	0.0267902390538128\\
116.338668441617	0.0268255959495307\\
116.569936037988	0.0267684174366584\\
116.801197818134	0.0266232307180789\\
117.032453059922	0.0263946071208094\\
117.263701048523	0.026087143082551\\
117.494941075881	0.0257054426082926\\
117.726172440361	0.025254100215803\\
117.957394446343	0.0247376845998313\\
118.188606403842	0.0241607232923092\\
118.419807628247	0.0235276881752264\\
118.650997439937	0.0228429820298224\\
118.882175164212	0.0221109262272\\
119.113340130767	0.0213357496347395\\
119.344491673798	0.0205215796627193\\
119.575629131823	0.0196724343708406\\
119.80675184739	0.018792217173534\\
120.037859167319	0.0178847139339837\\
120.268950442372	0.0169535924574346\\
120.500025070776	0.0160024032583146\\
120.731082686346	0.0150345804546976\\
120.962123138141	0.0140534433137057\\
121.193146374934	0.0130621967983184\\
121.424152381867	0.0120639298831313\\
121.655141117932	0.01106161284172\\
121.886112428142	0.010058094050517\\
122.11706606886	0.00905609644079342\\
122.348001792743	0.00805821431839131\\
122.578919353299	0.00706691023530566\\
122.80981850428	0.00608451541694168\\
123.040698999745	0.0051132259519398\\
123.271560593514	0.00415510964572492\\
123.502403039744	0.00321210111226191\\
123.73322609364	0.00228600571324909\\
123.964029513135	0.00137850181754649\\
124.194813055138	0.000491142006445636\\
124.425576479284	-0.00037464315467493\\
124.656319545407	-0.00121754987639262\\
124.88704201539	-0.00203638714840723\\
125.117743651875	-0.00283008084843475\\
125.34842421891	-0.00359767027024831\\
125.579083481925	-0.00433830560846996\\
125.809721207581	-0.00505124509318047\\
126.04033716418	-0.00573585031225749\\
126.270931121323	-0.00639158553896587\\
126.50150284998	-0.00701801414978158\\
126.732052122341	-0.00761479582170884\\
126.962578712206	-0.00818168303665158\\
127.193082396016	-0.00871851812576434\\
127.423562949936	-0.00922523022320499\\
127.654020152508	-0.00970183186550606\\
127.884453783752	-0.0101484156771697\\
128.11486362526	-0.0105651508978737\\
128.345249460298	-0.0109522799180117\\
128.575611073247	-0.0113101143633992\\
128.805948250831	-0.0116390317981168\\
129.036260780926	-0.0119394719084012\\
129.266548452969	-0.0122119325637029\\
129.49681105826	-0.0124569657277296\\
129.727048389545	-0.0126751739891902\\
129.957260241318	-0.0128672070588209\\
130.187446409641	-0.0130337570687612\\
130.417606692231	-0.0131755550770619\\
130.647740888423	-0.0132933673047667\\
130.8778487992	-0.0133879913409682\\
131.107930227169	-0.0134602524262766\\
131.337984976551	-0.0135109998071364\\
131.568012853258	-0.0135411031865848\\
131.798013664744	-0.013551449315777\\
132.027987220201	-0.0135429386161379\\
132.257933330174	-0.0135164821238382\\
132.487851807086	-0.0134729981649907\\
132.717742465055	-0.0134134095990644\\
132.947605119241	-0.0133386412173349\\
133.177439586945	-0.0132496168385134\\
133.407245686898	-0.0131472569509493\\
133.637023239426	-0.0130324763955973\\
133.866772066401	-0.0129061821942614\\
134.096491991277	-0.0127692715215631\\
134.326182839095	-0.0126226298228805\\
134.555844436447	-0.0124671290684894\\
134.785476611474	-0.0123036261338883\\
135.015079193898	-0.0121329613002025\\
135.244652014957	-0.0119559568741257\\
135.474194907466	-0.0117734159110413\\
135.703707705777	-0.0115861210501012\\
135.933190245729	-0.0113948334447224\\
136.162642364723	-0.0112002917860014\\
136.392063901493	-0.0110032114325629\\
136.621454696896	-0.0108042835852128\\
136.850814592743	-0.0106041746146362\\
137.080143432501	-0.0104035255172129\\
137.309441061171	-0.0102029512759554\\
137.538707325243	-0.0100030404324628\\
137.767942072778	-0.00980435471577901\\
137.997145153294	-0.00960742885136824\\
138.226316417829	-0.00941277004187466\\
138.455455718863	-0.00922085816802209\\
138.684562910221	-0.00903214581357462\\
138.913637846997	-0.0088470578771357\\
139.142680385744	-0.00866599183362008\\
139.371690385283	-0.00848931867063374\\
139.600667704671	-0.00831738057451947\\
139.829612205448	-0.00815049392437297\\
140.058523750272	-0.00798894817861358\\
140.287402203586	-0.00783300714142125\\
140.516247431167	-0.00768290848638806\\
140.745059300372	-0.00753886446569461\\
140.973837680136	-0.00740106256850511\\
141.202582440673	-0.00726966538402672\\
141.431293454239	-0.00714481252822419\\
141.659970594245	-0.00702662005613013\\
141.888613735773	-0.00691518152034787\\
142.117222754774	-0.00681056853376127\\
142.345797530236	-0.00671283170779164\\
142.574337942601	-0.00662200116808633\\
142.802843871551	-0.0065380873771903\\
143.03131520057	-0.00646108200747661\\
143.25975181407	-0.00639095860681655\\
143.488153598037	-0.00632767344993477\\
143.716520440008	-0.00627116638763261\\
143.944852229098	-0.00622136170060804\\
144.173148856014	-0.00617816894167651\\
144.401410213008	-0.00614148379281467\\
144.629636193931	-0.00611118893443783\\
144.857826694205	-0.00608715489868313\\
145.085981610815	-0.00606924097384564\\
145.314100842372	-0.00605729592543484\\
145.542184289022	-0.00605115898674619\\
145.770231852498	-0.00605066066546888\\
145.998243436108	-0.00605562355108095\\
146.226218944743	-0.00606586312854967\\
146.454158284875	-0.00608118858432079\\
146.682061364538	-0.00610140359026879\\
146.909928093359	-0.00612630706863331\\
147.137758382517	-0.00615569393709802\\
147.365552144724	-0.00618935583083721\\
147.593309294353	-0.00622708180471296\\
147.821029747261	-0.00626865900919933\\
148.048713420888	-0.00631387334149265\\
148.276360234237	-0.00636251007499949\\
148.503970107859	-0.00641435446005371\\
148.731542963839	-0.00646919229902546\\
148.959078725888	-0.00652681049119512\\
149.186577319143	-0.00658699756976862\\
149.414038670364	-0.00664954416899547\\
149.641462707821	-0.00671424351184887\\
149.868849361328	-0.00678089184511052\\
150.096198562245	-0.00684928885047158\\
150.323510243392	-0.00691923802931795\\
150.550784339155	-0.0069905470625628\\
150.778020785477	-0.00706302814227809\\
151.005219519768	-0.00713649827867426\\
151.232380480944	-0.00721077957924412\\
151.459503609449	-0.0072856995038292\\
151.686588847218	-0.00736109107051806\\
151.913636137721	-0.0074367931431351\\
152.140645425871	-0.00751265052399349\\
152.367616658095	-0.00758851413681668\\
152.594549782306	-0.00766424117525117\\
152.821444747901	-0.00773969522112709\\
};
\addlegendentry{data1}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
0	3.52341979648749e-06\\
0.222084675679803	3.53809958610613e-06\\
0.444169351391757	3.55278482727155e-06\\
0.666254027133299	3.56747555732508e-06\\
0.888338702903567	3.58217176654813e-06\\
1.11042337870123	3.59687345390233e-06\\
1.33250805452513	3.61158061481412e-06\\
1.5545927303739	3.62629324644209e-06\\
1.77667740624462	3.64101138521586e-06\\
1.99876208213743	3.65573498412072e-06\\
2.22084675804982	3.67046405957468e-06\\
2.44293143398017	3.68519861191905e-06\\
2.6650161099254	3.6999386771867e-06\\
2.88710078588824	3.71468413682765e-06\\
3.10918546186239	3.72943510938652e-06\\
3.33127013784758	3.74419155349371e-06\\
3.5533548138421	3.75895346726803e-06\\
3.77543948984498	3.77372083215393e-06\\
3.99752416585276	3.78849370085048e-06\\
4.21960884186571	3.80327201818756e-06\\
4.4416935178816	3.81805579938517e-06\\
4.66377819405928	4.05187211079111e-06\\
4.88586286919426	8.34049541460106e-06\\
5.10794752019454	2.61803515858605e-05\\
5.33003208597416	6.77187642901018e-05\\
5.55211648094666	0.000141555861262285\\
5.77420060721978	0.000255194939037543\\
5.99628435758024	0.00041574899042894\\
6.21836761427955	0.000630424060537051\\
6.44045024737536	0.000906747331883028\\
6.66253211243963	0.00125268787723054\\
6.88461304941892	0.00167664749715428\\
7.10669287770924	0.00218761345303529\\
7.32877139661905	0.0027950122060961\\
7.55084838165852	0.00350876421571718\\
7.77292358086756	0.00433927732728513\\
7.99499670778571	0.00529752928757059\\
8.21706746059264	0.00639432416283835\\
8.43913550037427	0.00764101829397495\\
8.66120044131963	0.00904970467376104\\
8.88326187231521	0.0106323362519016\\
9.10531934344623	0.0124010925777738\\
9.32737236948832	0.0143682904110981\\
9.54942042553774	0.016546337635637\\
9.77146294990342	0.0189476754314595\\
9.99349934104877	0.0215847351032492\\
10.2155289616114	0.0244698946525616\\
10.4375511303968	0.0276156696050776\\
10.6595651483478	0.0310337246760376\\
10.8815702632366	0.0347362039495543\\
11.1035656962025	0.0387348317703597\\
11.3255506362916	0.0430411110314421\\
11.5475242411165	0.0476662887165082\\
11.7694856394898	0.0526213384375616\\
11.9914339330839	0.0579169394941826\\
12.2133681969898	0.0635634411984156\\
12.43528748321	0.0695708704751228\\
12.6571908244591	0.07594894640915\\
12.8790772336627	0.0827070406933199\\
13.10094570543	0.0898541628081471\\
13.3227952182723	0.0973989562340383\\
13.5446247367924	0.105349696595386\\
13.7664332137075	0.113714289749203\\
13.9882195917476	0.122500270246422\\
14.2099828055107	0.131714800393967\\
14.4317217832921	0.141364670124862\\
14.6534354488985	0.151456297645858\\
14.8751227234517	0.16199573072668\\
15.0967825271867	0.172988648454286\\
15.3184137812595	0.184440363453838\\
15.5400154095558	0.196355824287921\\
15.7615863405189	0.208739617991976\\
15.983125508992	0.221595972682212\\
16.2046318580875	0.234928760153813\\
16.4261043410977	0.248741498382976\\
16.6475419234519	0.263037353853923\\
16.8689435847262	0.277819143649303\\
17.0903083207179	0.293089337232583\\
17.3116351455825	0.308850057864223\\
17.532923094039	0.3251030835967\\
17.7541712236536	0.341849847796006\\
17.9753786172093	0.359091439140546\\
18.1965443851688	0.376828601052911\\
18.4176676682333	0.395061730525254\\
18.6387476400016	0.413790876304096\\
18.8597835097312	0.433015736404937\\
19.0807745252071	0.452735654931789\\
19.3017199757169	0.472949618181866\\
19.5226191951354	0.493656250021647\\
19.7434715651166	0.514853806526988\\
19.9642765183919	0.536540169886937\\
20.1850335421702	0.558712841578036\\
20.4057421816353	0.581368934823358\\
20.6264020435326	0.604505166358357\\
20.8470127998355	0.628117847534295\\
21.0675741914881	0.652202874802162\\
21.2880860321819	0.676755719619644\\
21.5085482121732	0.701771417846356\\
21.7289607021188	0.72724455870287\\
21.949323556899	0.753169273381798\\
22.169636919399	0.779539223411432\\
22.3899010242125	0.80634758888666\\
22.6101162012324	0.833587056698415\\
22.8302828790857	0.861249808910119\\
23.050401588366	0.889327511447437\\
23.2704729646155	0.917811303285861\\
23.4904977510007	0.946691786339217\\
23.710476800628	0.9759590162708\\
23.9304110784402	1.00560249446771\\
24.1503016626356	1.03561116144047\\
24.3701497455403	1.06597339198195\\
24.5899566339132	1.09667699222884\\
24.8097237485935	1.12770919903728\\
25.029452623436	1.15905668204136\\
25.2491449034943	1.19070554874742\\
25.4688023423969	1.22264135304824\\
25.6884267988617	1.25484910755395\\
25.9080202323005	1.28731330018315\\
26.1275846974354	1.32001791566236\\
26.3471223378324	1.35294646274555\\
26.5666353766698	1.38608201683713\\
26.7861261006668	1.41940730155161\\
27.005596887353	1.45290452845373\\
27.2250501524737	1.48655569114131\\
27.4444883403956	1.52034260588709\\
27.6639138898465	1.55424712885717\\
27.8833292012685	1.58825136126735\\
28.102736641587	1.62233762244175\\
28.3221386370378	1.65648784145293\\
28.5415377159109	1.6906832340557\\
28.7609364649198	1.72490453910692\\
28.9803374834644	1.75913228789532\\
29.1997433532126	1.7933469869854\\
29.4191566203287	1.82752922674532\\
29.6385797890159	1.86165970770344\\
29.8580152764648	1.89571956867944\\
30.0774654528158	1.92969006919754\\
30.296932608513	1.96355283245451\\
30.5164189560189	1.99728979770753\\
30.7359266302626	2.03088317628765\\
30.9554576437753	2.06431589147211\\
31.1750139713796	2.09757086851388\\
31.3945974899649	2.13063152652175\\
31.6142099719337	2.16348182111753\\
31.8338531012684	2.19610612414125\\
32.0535284754657	2.22848923323527\\
32.2732376094725	2.26061634363388\\
32.4929818859966	2.29247335505655\\
32.7127626129773	2.32404649998557\\
32.9325809691755	2.35532289139459\\
33.1524380868526	2.38628962541654\\
33.3723349825626	2.41693453606727\\
33.5922725865743	2.44724590685955\\
33.8122517366268	2.47721252295909\\
34.0322731796243	2.50682366781432\\
34.2523375860688	2.53606904706838\\
34.4724455414269	2.56493883894813\\
34.6925975471604	2.59342369172219\\
34.9127940239158	2.62151470899223\\
35.1330353186731	2.64920341210175\\
35.353321694293	2.67648180204263\\
35.5736533449756	2.70334227443565\\
35.7940303929009	2.72977764150035\\
36.0144528914564	2.75578111629216\\
36.234920830299	2.78134628629674\\
36.4554341328761	2.80646713160913\\
36.675992660795	2.83113800352047\\
36.8965962186536	2.85535360010091\\
37.1172445519199	2.87910898454288\\
37.3379373503056	2.90239957121434\\
37.5586742557071	2.92522108279312\\
37.7794548591562	2.94756957690839\\
38.0002787038537	2.96944143550453\\
38.2211452879124	2.99083335697325\\
38.4420540656124	3.01174236005203\\
38.6630044529903	3.03216575623901\\
38.8839958277868	3.05210116367583\\
39.1050275321145	3.07154650277915\\
39.3260988749234	3.09049999391449\\
39.5472091343126	3.10896015708563\\
39.7683575590906	3.12692582106811\\
39.9895433728372	3.14439610643036\\
40.2107657750514	3.16137043869356\\
40.4320239433533	3.17784855297496\\
40.653317035908	3.19383049646365\\
40.8746441936716	3.20931663357207\\
41.0960045423176	3.22430766002289\\
41.3173971952259	3.23880459400895\\
41.5388212553045	3.2528087892809\\
41.7602758170355	3.26632194832924\\
41.9817599687968	3.27934612870843\\
42.2032727950498	3.2918837527384\\
42.424813378528	3.3039376280033\\
42.6463808024707	3.31551095744351\\
42.8679741528648	3.32660731178495\\
43.0895925202857	3.3372306775478\\
43.3112350019836	3.3473854671738\\
43.5329007039527	3.35707652990842\\
43.7545887429466	3.36630916334344\\
43.9762982484146	3.37508912600491\\
44.1980283643505	3.38342265049456\\
44.4197782510465	3.39131645675253\\
44.6415470867382	3.39877776516244\\
44.8633340691239	3.4058143093541\\
45.0851384167388	3.4124343485163\\
45.3069593701636	3.41864667912449\\
45.5287961931004	3.42446064646273\\
45.7506481730146	3.42988615244415\\
45.972514621845	3.43493366557284\\
46.1943948763418	3.43961422804277\\
46.4162882981313	3.44393946080185\\
46.6381942735196	3.44792156656854\\
46.8601122130085	3.45157333044361\\
47.0820415505485	3.45490811778661\\
47.3039817425101	3.45793986897869\\
47.5259322663966	3.46068309068362\\
47.7478926192955	3.46315284319357\\
47.9698623161057	3.46536472336479\\
48.1918408875426	3.46733484252885\\
48.4138278779802	3.46907979859962\\
48.6358228429641	3.47061663385873\\
48.8578253465025	3.47196233044277\\
49.0798349166762	3.47312986536097\\
49.301851036716	3.47412746312413\\
49.5238732149516	3.47496356120859\\
49.7459010006345	3.47564823070569\\
49.9679339786243	3.47619283212498\\
50.1899717626578	3.47660936491588\\
50.4120139888322	3.47690994307732\\
50.6340603133085	3.47710646417283\\
50.8561104097358	3.47721042187437\\
51.0781639677488	3.47723282616871\\
51.3002206956966	3.47718399223886\\
51.5222803154755	3.4770736808549\\
51.7443425629817	3.47691105332084\\
51.9664071902839	3.47670459259128\\
52.1884739651208	3.47646213171738\\
52.4105426722443	3.47619083095928\\
52.6326131114713	3.47589725061034\\
52.8546850998371	3.47558729366776\\
53.0767584628795	3.47526638551984\\
53.2988330418518	3.47493937672786\\
53.5209086952231	3.47461055071873\\
53.7429852960426	3.47428369984356\\
53.9650627273086	3.47396227314825\\
54.1871408877619	3.47364918454609\\
54.4092196879951	3.47334690562747\\
54.6312990479065	3.47305758306464\\
54.8533788969254	3.47278297179566\\
55.0754591751887	3.47252444637266\\
55.2975398290313	3.47228306454149\\
55.5196208137329	3.47205959966232\\
55.7417020892084	3.47185454631874\\
55.9637836216254	3.47166815015073\\
56.1858653819544	3.47150041586677\\
56.4079473461276	3.47135115424165\\
56.6300294933385	3.47122000573422\\
56.8521118056473	3.47110643986086\\
57.074194268824	3.47100982451871\\
57.2962768696844	3.47092938131639\\
57.5183595973101	3.4708642464415\\
57.7404424424761	3.47081328427037\\
57.9625253964442	3.47077188810909\\
58.1846084392501	3.47072970124556\\
58.4066915180205	3.47067548309148\\
58.6287745536388	3.4705995338615\\
58.8508574523562	3.47049326835414\\
59.0729401086808	3.4703484651593\\
59.2950224044036	3.47015681526393\\
59.5171042072134	3.46990973149248\\
59.7391853682784	3.46959821764303\\
59.9612657204348	3.46921285303945\\
60.1833450755249	3.46874375045929\\
60.4054232227897	3.46818060085084\\
60.6274999271154	3.46751271621105\\
60.8495749180016	3.46672877921789\\
61.0716479056958	3.46581755138782\\
61.2937185745716	3.46476762434516\\
61.515786556571	3.46356657280244\\
61.7378514612297	3.46220221220645\\
61.959912861984	3.46066215974123\\
62.1819702955157	3.45893388794256\\
62.4040232617495	3.45700479780323\\
62.6260712219101	3.45486226660437\\
62.8481136032834	3.45249369016423\\
63.0701497951463	3.44988652368739\\
63.2921791514567	3.44702831554529\\
63.5142009900195	3.44390675137063\\
63.7362145872186	3.44050966157791\\
63.9582191938964	3.43682517888347\\
64.1802140461442	3.43284190220782\\
64.4021983165215	3.4285482075808\\
64.62417116496	3.4239329896175\\
64.8461317233965	3.41898539697142\\
65.0680790964606	3.41369488180806\\
65.2900123645231	3.40805121803725\\
65.5119305850617	3.40204451759917\\
65.7338327953649	3.39566522491721\\
65.9557180130419	3.38890414420588\\
66.1775852392011	3.38175242002245\\
66.3994334591349	3.3742015611949\\
66.6212616455277	3.36624341410468\\
66.8430687567313	3.35787023949298\\
67.0648537412432	3.34907465484943\\
67.2866155399409	3.339849624017\\
67.5083530813493	3.33018843490816\\
67.7300652676675	3.32008463568787\\
67.9517510656155	3.30953252882864\\
68.173409436511	3.2985267148205\\
68.3950392594149	3.2870616994885\\
68.6166394534957	3.27513256077138\\
68.8382089543005	3.26273479731233\\
69.0597467011819	3.24986425503975\\
69.281251638565	3.23651711984643\\
69.502722719511	3.22268990327072\\
69.7241589086099	3.20837946578189\\
69.945559184821	3.19358302700182\\
70.1669225420634	3.17829812777359\\
70.3882479922808	3.16252265415465\\
70.6095345684094	3.14625484553893\\
70.8307813268817	3.12949329513697\\
71.0519873469428	3.11223689927421\\
71.2731517356965	3.09448490337439\\
71.4942736306753	3.07623690255329\\
71.7153522027389	3.05749284186912\\
71.9363866579592	3.0382530165922\\
72.1573762411091	3.01851807549013\\
72.3783202387063	2.99828902502486\\
72.5992179821127	2.97756723440629\\
72.8200688507336	2.95635444134431\\
73.040872275333	2.93465275846496\\
73.2616277414554	2.91246468038501\\
73.4823347929416	2.88979309143886\\
73.7029930355261	2.86664127404119\\
73.9236021405077	2.84301291765863\\
74.1441618484801	2.81891212835351\\
74.3646719731089	2.79434343885283\\
74.585132404938	2.7693118190853\\
74.8055431152026	2.7438226871175\\
75.0259041596267	2.71788192040708\\
75.2462156821743	2.69149586727707\\
75.466477918722	2.66467135850015\\
75.6866912006172	2.63741571886627\\
75.9068559580779	2.60973677858822\\
76.1269727233901	2.58164288435778\\
76.347042133858	2.553142909955\\
76.5670649344431	2.52424626615543\\
76.787041980047	2.49496290970404\\
77.0069742373776	2.46530335112432\\
77.2268627863421	2.43527866111471\\
77.4467088209013	2.40490047523512\\
77.6665136493564	2.37418099669945\\
77.8862786939615	2.3431329968223\\
78.1060054898574	2.31176981282353\\
78.3256956832374	2.28010534263917\\
78.5453510287278	2.24815403635855\\
78.7649733858939	2.21593088389846\\
78.9845647148661	2.1834513984151\\
79.2041270709359	2.15073159481127\\
79.423662598046	2.11778796203938\\
79.6431735192292	2.08463741871128\\
79.8626621220888	2.05129724025511\\
80.0821307826234	2.01778519968226\\
80.3015819179986	1.98411930625943\\
80.5210179719833	1.95031773233691\\
80.7404413831377	1.91639861354203\\
80.9598545508572	1.88237983522255\\
81.1792598408399	1.8482790608282\\
81.3986596812425	1.81411435997375\\
81.6180566033206	1.77990452379869\\
81.8374531910003	1.74566878051931\\
82.0568520447787	1.71142659507288\\
82.276255746912	1.6771974512819\\
82.4956668439864	1.64300074968264\\
82.7150878394379	1.60885577443171\\
82.9345211519365	1.57478138373352\\
83.153969151697	1.54079630626019\\
83.3734341294686	1.50691890583966\\
83.5929182993845	1.47316724357197\\
83.8124238172335	1.43955927158532\\
84.0319527229479	1.40611229563209\\
84.25150686175	1.3728422776512\\
84.4710881843381	1.33976639833252\\
84.6906984912681	1.3069009181947\\
84.9103394657485	1.27426142486124\\
85.1300126952293	1.24186304224611\\
85.3497196903439	1.20972054478974\\
85.5694618322364	1.17784799429691\\
85.7892404267769	1.14625909944171\\
86.0090566808573	1.11496704083858\\
86.2289117080915	1.08398450872071\\
86.448806529849	1.05332370305439\\
86.668742076029	1.02299633234966\\
86.8887191827411	0.99301359598549\\
87.1087386021112	0.963386233570905\\
87.3288010057184	0.934124540180641\\
87.5489069793814	0.905238334717035\\
87.7690570250547	0.876736967165876\\
87.9892515640706	0.848629333555212\\
88.2094909377488	0.820923876358677\\
88.4297754163143	0.793628632456103\\
88.6501051973698	0.766751222076514\\
88.8704804020553	0.740298824097152\\
89.0909010816413	0.714278210008668\\
89.3113672262775	0.688695791909192\\
89.5318787606116	0.663557593599519\\
89.752435545524	0.638869256205273\\
89.9730373860264	0.614636080851899\\
90.193684028275	0.590863005324964\\
90.4143751632272	0.567554620026959\\
90.6351104321791	0.544715195307978\\
90.855889423734	0.522348653964186\\
91.0767116779826	0.500458588091701\\
91.2975766953991	0.479048309754274\\
91.5184839328944	0.458120813813564\\
91.7394328062847	0.437678782445201\\
91.9604226930748	0.417724590924979\\
92.1814529357515	0.398260317466386\\
92.4025228449238	0.379287751305301\\
92.6236316964704	0.360808350650313\\
92.8447787391354	0.342823283549563\\
93.0659631955162	0.325333413425122\\
93.2871842649643	0.308339306073619\\
93.5084411254311	0.291841223716838\\
93.7297329351653	0.275839113604205\\
93.9510588349937	0.260332600924832\\
94.1724179507721	0.245320984231192\\
94.3938093962248	0.230803244182857\\
94.6152322743377	0.216778019093015\\
94.8366856797027	0.203243600400732\\
95.0581687008448	0.190197911721123\\
95.2796804228568	0.177638531602124\\
95.5012199289139	0.165562657000987\\
95.7227863026098	0.153967099586117\\
95.9443786303547	0.1428482527131\\
96.1659960033214	0.132202105023661\\
96.3876375193832	0.122024249250458\\
96.6093022851744	0.112309839102616\\
96.830989418086	0.103053575897942\\
97.0526980481821	0.0942496978646348\\
97.2744273200553	0.0858919687496997\\
97.4961763945724	0.0779736653331106\\
97.7179444505209	0.070487564511111\\
97.9397306861044	0.063425930475925\\
98.1615343203241	0.056780502324919\\
98.3833545942449	0.050542481347402\\
98.6051907717087	0.0447025233440389\\
98.8270421403765	0.0392507263982311\\
99.0489080122825	0.0341766224523867\\
99.2707877241486	0.0294691703893741\\
99.4926806374276	0.0251167510553519\\
99.7145861380957	0.0211071642445436\\
99.9365036361692	0.0174276280749074\\
100.158432564949	0.0140647811086935\\
100.380372379991	0.0110046875910286\\
100.602322557814	0.00823284619121144\\
100.824282594352	0.00573420266792044\\
101.046252003186	0.00349316695056273\\
101.268230313552	0.00149363523440088\\
101.490217068189	-0.000280982139231693\\
101.712211820795	-0.00184771445780493\\
101.934214134806	-0.00322354306197462\\
102.156223542708	-0.00442143249859422\\
102.378239528601	-0.00544959811970713\\
102.600261597726	-0.00631646688511538\\
102.822289295921	-0.0070320989800125\\
103.044322205453	-0.00760784951298541\\
103.266359937304	-0.00805569381983027\\
103.488402125663	-0.00838774066893113\\
103.710448424974	-0.00861587327010235\\
103.932498507604	-0.00875156332657015\\
104.154552062085	-0.00880579962883088\\
104.376608793874	-0.00878894192742425\\
104.59866842406	-0.00871072520352487\\
104.820730687193	-0.00858030697417892\\
105.042795335502	-0.0084061196610818\\
105.264862136091	-0.00819597733578556\\
105.486930872938	-0.00795703844749278\\
105.709001345134	-0.00769583869574333\\
105.931073367483	-0.00741833015264308\\
106.153146766086	-0.00712989460295284\\
106.375221381457	-0.00683537648080724\\
106.597297070498	-0.00653907463563424\\
106.819373706951	-0.00624477958973305\\
107.041451173993	-0.00595587616431022\\
107.263529369837	-0.00567528040976067\\
107.485608203396	-0.00540554343877256\\
107.707687594447	-0.00514875125177033\\
107.929767473704	-0.00490663987537418\\
108.151847779775	-0.0046806046876144\\
108.373928460296	-0.00447170480765775\\
108.596009467591	-0.00428070757079975\\
108.818090763702	-0.00410809804701946\\
109.040172314847	-0.00395410637915388\\
109.262254092466	-0.00381875089283279\\
109.484336071839	-0.00370184465175337\\
109.70641823203	-0.00360302438538723\\
109.928500555276	-0.00352177003616946\\
110.150583026881	-0.00345742550183492\\
110.372665634281	-0.00340922391625195\\
110.594748366773	-0.00337630385182438\\
110.816831215448	-0.00335772880760481\\
111.03891417265	-0.00335250656815286\\
111.260997231412	-0.00335959646871937\\
111.483080386525	-0.0033779365155064\\
111.705163632819	-0.0034064510521439\\
111.927246965815	-0.00344405484410935\\
112.149330381711	-0.00348968269380954\\
112.371413877085	-0.00354228124804563\\
112.593497448415	-0.00360082743843329\\
112.815581093033	-0.00366433979595153\\
113.037664807914	-0.00373186919510249\\
113.259748590389	-0.00380251584911229\\
113.481832437137	-0.00387544913614397\\
113.703916344966	-0.00394988828540504\\
113.926000310912	-0.00402510072541266\\
114.148084332215	-0.00410042775857693\\
114.370168406312	-0.0041752641367953\\
114.592252530855	-0.00424907472180699\\
114.814336703587	-0.00432138512974527\\
115.036420922442	-0.00439178765056539\\
115.258505185244	-0.00445993471067849\\
115.480589490223	-0.00452553238243219\\
115.702673835469	-0.00458834246903383\\
115.924758219176	-0.00464818544767609\\
116.1468426394	-0.0047049276894834\\
116.36892709473	-0.00475848546929047\\
116.591011583185	-0.00480881856683438\\
116.813096103097	-0.00485592668014844\\
117.035180652942	-0.00489984239634703\\
117.257265230896	-0.00494063427880992\\
117.479349835197	-0.00497839651814868\\
117.701434464652	-0.00501324748278884\\
117.9235191171	-0.005045330332637\\
118.145603791032	-0.00507480600175315\\
118.367688484874	-0.00510183770240481\\
118.589773196979	-0.00512661261165379\\
118.811857925738	-0.00514932216020232\\
119.03394266952	-0.00517016245389038\\
119.256027426769	-0.00518933641787556\\
119.478112196007	-0.00520703268191696\\
119.700196975724	-0.00522345123197631\\
119.922281764405	-0.00523878401537818\\
120.144366560855	-0.00525321105463552\\
120.366451363525	-0.0052669141344418\\
120.588536171075	-0.00528006408418103\\
120.810620982161	-0.00529281743988781\\
121.032705795292	-0.00530532180083384\\
121.254790609503	-0.00531771465783296\\
121.476875423614	-0.00533012157680074\\
121.698960236222	-0.00534265802508157\\
121.921045046921	-0.00535542423124332\\
122.143129854541	-0.00536850966352521\\
122.365214658389	-0.00538199083692226\\
122.587299457785	-0.005395932710152\\
122.809384252144	-0.00541038946571175\\
123.031469040941	-0.00542540521383044\\
123.253553823704	-0.00544101217891508\\
123.475638600136	-0.00545723195813415\\
123.697723369868	-0.00547407969616451\\
123.919808132927	-0.00549156021397895\\
124.141892888333	-0.00550967215433116\\
124.363977636907	-0.00552840663461119\\
124.586062378134	-0.00554774835915515\\
124.808147112058	-0.00556767663221636\\
125.030231838723	-0.00558816657058924\\
125.252316558191	-0.00560918934587581\\
125.474401270572	-0.00563071210333723\\
125.696485976027	-0.00565270072546788\\
125.918570674674	-0.00567511775123035\\
126.140655366831	-0.00569792488891246\\
126.362740052642	-0.00572108305931978\\
126.584824732444	-0.00574455298008052\\
126.806909406367	-0.00576829623686652\\
127.028994074874	-0.00579227342232421\\
127.251078738148	-0.00581644812693329\\
127.473163396581	-0.00584078379457779\\
127.695248050474	-0.00586524588591335\\
127.917332700138	-0.00588980170951362\\
128.13941734586	-0.00591442040478518\\
128.361501987989	-0.00593907351979013\\
128.583586626829	-0.00596373504796508\\
128.805671262588	-0.00598838098655997\\
129.027755896001	-0.00601298991816855\\
129.249840526995	-0.00603754281897348\\
129.47192515601	-0.00606202330559494\\
129.69400978345	-0.00608641738349179\\
129.916094409559	-0.00611071298450202\\
130.1381790347	-0.00613490046131373\\
130.360263659121	-0.0061589724895215\\
130.58234828317	-0.00618292347036626\\
130.804432907136	-0.00620674978366217\\
131.026517531248	-0.00623044958358954\\
131.248602155801	-0.00625402257089938\\
131.470686781042	-0.00627746995151922\\
131.692771407196	-0.00630079419155872\\
131.914856034486	-0.00632399904992184\\
132.13694066312	-0.00634708914686986\\
132.359025293261	-0.00637006985086483\\
132.581109925088	-0.0063929472476974\\
132.803194558769	-0.00641572857020445\\
133.025279194424	-0.00643842081509883\\
133.247363832181	-0.00646103142686099\\
133.469448472162	-0.00648356789805095\\
133.691533114425	-0.00650603858549119\\
133.913617759058	-0.0065284512186272\\
134.135702406103	-0.00655081339402218\\
134.357787055621	-0.00657313268000045\\
134.579871707622	-0.00659541682196397\\
134.801956362129	-0.00661767251270028\\
135.02404101913	-0.00663990653655422\\
135.246125678598	-0.00666212565070475\\
135.468210340524	-0.00668433540428226\\
135.690295004796	-0.00670654093445907\\
135.912379671431	-0.00672874756295645\\
136.134464340334	-0.00675096000774175\\
136.356549011441	-0.0067731820309409\\
136.578633684649	-0.00679541699376182\\
136.8007183599	-0.00681766814478788\\
137.022803037075	-0.0068399381396619\\
137.244887716079	-0.00686222900812917\\
137.466972396816	-0.0068845424128802\\
137.689057079139	-0.00690687961147857\\
137.911141762971	-0.00692924154894829\\
138.133226448167	-0.00695162874400543\\
138.355311134603	-0.00697404133393292\\
138.577395822224	-0.00699647925872812\\
138.79948051081	-0.00701894212853641\\
139.021565200293	-0.00704142929133085\\
139.243649890528	-0.00706393982979212\\
139.465734581395	-0.00708647278466768\\
139.68781927281	-0.0071090270583989\\
139.909903964612	-0.00713160126080628\\
140.1319886567	-0.00715419394888686\\
140.354073348958	-0.00717680360615668\\
140.576158041272	-0.00719942875827274\\
140.798242733578	-0.00722206786560728\\
141.020327425733	-0.00724471929187853\\
141.242412117651	-0.00726738135420648\\
141.464496809259	-0.00729005264079895\\
141.686581500449	-0.00731273176160942\\
141.90866619118	-0.00733541715720552\\
142.130750881355	-0.00735810743854277\\
142.352835570909	-0.00738080122820882\\
142.574920259787	-0.00740349738596103\\
142.797004947937	-0.00742619480728414\\
143.019089635316	-0.00744889246018062\\
143.241174321877	-0.00747158935149915\\
143.463259007588	-0.00749428463280351\\
143.685343692423	-0.00751697756568793\\
143.907428376361	-0.00753966748271683\\
144.129513059396	-0.00756235383835749\\
144.351597741495	-0.00758503617314926\\
144.573682422679	-0.00760771410534015\\
144.795767102943	-0.00763038733300255\\
145.017851782296	-0.00765305566631503\\
145.239936460741	-0.00767571897108347\\
145.462021138323	-0.00769837717756538\\
145.684105815036	-0.00772103027718053\\
145.906190490916	-0.00774367833281482\\
146.128275165997	-0.0077663214527374\\
146.350359840298	-0.00778895977303242\\
146.57244451387	-0.00781159350097831\\
146.794529186748	-0.00783422286202464\\
147.016613858979	-0.00785684810384348\\
147.238698530576	-0.00787946949141531\\
147.46078320162	-0.00790208733418427\\
147.682867872144	-0.00792470193747946\\
147.904952542227	-0.00794731361285006\\
148.127037211819	-0.00796992266206841\\
148.349121881066	-0.00799252941389754\\
148.571206549986	-0.00801513418416555\\
148.793291218626	-0.00803773728689718\\
149.015375887034	-0.00806033899145564\\
149.237460555254	-0.00808293958759947\\
149.459545223335	-0.00810553935830854\\
149.681629891321	-0.00812813855408395\\
149.903714559249	-0.00815073740056934\\
150.125799227172	-0.00817333610356632\\
150.347883895118	-0.00819593487372\\
150.569968563131	-0.008218533893733\\
150.792053231243	-0.00824113331825329\\
151.014137899491	-0.00826373328513916\\
151.236222567905	-0.00828633391475291\\
151.458307236514	-0.00830893531029814\\
151.680391905345	-0.0083315375571785\\
151.902476574421	-0.0083541407143699\\
152.124561243763	-0.00837674483074834\\
152.346645913388	-0.00839934993970538\\
152.568730583316	-0.00842195606284704\\
152.79081525356	-0.00844456320480878\\
153.012899924133	-0.00846717135903269\\
153.234984595036	-0.00848978051004904\\
153.457069266284	-0.00851239063022446\\
153.679153937879	-0.00853500168094443\\
153.901238609822	-0.00855761362147055\\
154.123323282101	-0.00858022640340474\\
154.345407954753	-0.0086028399785795\\
154.567492627734	-0.0086254542846809\\
154.789577301051	-0.00864806926009299\\
155.011661974697	-0.00867068484067762\\
155.233746648661	-0.00869330096868283\\
155.455831322935	-0.00871591757939867\\
155.677915997506	-0.00873853460492969\\
155.900000672368	-0.00876115198710926\\
156.122085347483	-0.00878376966797629\\
156.344170022859	-0.00880638758880139\\
156.566254698475	-0.00882900569240012\\
156.788339374312	-0.00885162392702037\\
157.010424050352	-0.00887424224404245\\
157.232508726579	-0.00889686059719658\\
157.454593402972	-0.00891947894637505\\
157.676678079519	-0.00894209725499719\\
157.898762756197	-0.00896471548855974\\
158.120847432987	-0.00898733361620957\\
158.342932109874	-0.00900995161374744\\
158.565016786839	-0.00903256945931282\\
158.787101463865	-0.00905518713510265\\
159.009186140936	-0.00907780462650253\\
159.231270818035	-0.00910042192171791\\
159.453355495146	-0.00912303901284703\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
48	0\\
47.9802672842827	0.156976298823294\\
47.9211470131448	0.313333083910781\\
47.8228725072869	0.468453286464342\\
47.6858316112863	0.621724717912177\\
47.5105651629515	0.772542485937418\\
47.2977648588824	0.920311381711753\\
47.0482705246601	1.06444822891275\\
46.7630668004385	1.20438418525436\\
46.44327925502	1.33956698744757\\
46.0901699437492	1.46946313073127\\
45.7051324277576	1.59355997437181\\
45.2896862742138	1.71136776482181\\
44.8454710592865	1.82242156855362\\
44.3742398974864	1.92628310693957\\
43.8778525229242	2.02254248593746\\
43.3582679497894	2.11081981375513\\
42.8175367410165	2.19076670010974\\
42.2577929156501	2.26206763116513\\
41.681245526846	2.3244412147207\\
41.0901699437487	2.37764129073795\\
40.4868988716477	2.42145790282163\\
39.8738131458564	2.45571812682176\\
39.2533323356421	2.48028675328622\\
38.6279051952921	2.49506682107069\\
37.999999999999	2.5\\
37.3720948047058	2.49506682107066\\
36.7466676643558	2.48028675328616\\
36.1261868541416	2.45571812682167\\
35.5131011283503	2.4214579028215\\
34.9098300562493	2.37764129073779\\
34.318754473152	2.32444121472051\\
33.7422070843481	2.26206763116491\\
33.1824632589816	2.19076670010949\\
32.6417320502088	2.11081981375485\\
32.1221474770741	2.02254248593716\\
31.625760102512	1.92628310693924\\
31.154528940712	1.82242156855327\\
30.7103137257848	1.71136776482143\\
30.2948675722411	1.59355997437141\\
29.9098300562496	1.46946313073085\\
29.5567207449789	1.33956698744713\\
29.2369331995605	1.20438418525391\\
28.9517294753391	1.06444822891228\\
28.7022351411168	0.920311381711271\\
28.4894348370479	0.772542485936925\\
28.3141683887132	0.621724717911676\\
28.1771274927127	0.468453286463834\\
28.078852986855	0.313333083910268\\
28.0197327157172	0.156976298822778\\
28	-5.17057767775536e-13\\
28.0197327157174	-0.15697629882381\\
28.0788529868555	-0.313333083911294\\
28.1771274927135	-0.46845328646485\\
28.3141683887142	-0.621724717912677\\
28.4894348370492	-0.772542485937909\\
28.7022351411183	-0.920311381712233\\
28.9517294753408	-1.06444822891322\\
29.2369331995625	-1.20438418525481\\
29.5567207449812	-1.33956698744801\\
29.909830056252	-1.46946313073168\\
30.2948675722437	-1.59355997437221\\
30.7103137257876	-1.71136776482219\\
31.154528940715	-1.82242156855397\\
31.6257601025151	-1.9262831069399\\
32.1221474770774	-2.02254248593776\\
32.6417320502123	-2.1108198137554\\
33.1824632589853	-2.19076670010999\\
33.7422070843518	-2.26206763116535\\
34.3187544731559	-2.32444121472089\\
34.9098300562533	-2.37764129073811\\
35.5131011283543	-2.42145790282176\\
36.1261868541457	-2.45571812682186\\
36.7466676643599	-2.48028675328629\\
37.3720948047099	-2.49506682107073\\
38.0000000000031	-2.5\\
38.6279051952963	-2.49506682107063\\
39.2533323356462	-2.48028675328609\\
39.8738131458604	-2.45571812682157\\
40.4868988716517	-2.42145790282137\\
41.0901699437526	-2.37764129073763\\
41.6812455268499	-2.32444121472032\\
42.2577929156538	-2.26206763116469\\
42.8175367410202	-2.19076670010925\\
43.3582679497929	-2.11081981375457\\
43.8778525229276	-2.02254248593685\\
44.3742398974896	-1.92628310693891\\
44.8454710592895	-1.82242156855291\\
45.2896862742166	-1.71136776482106\\
45.7051324277602	-1.59355997437102\\
46.0901699437517	-1.46946313073043\\
46.4432792550222	-1.3395669874467\\
46.7630668004405	-1.20438418525345\\
47.0482705246618	-1.06444822891181\\
47.2977648588839	-0.92031138171079\\
47.5105651629528	-0.772542485936434\\
47.6858316112873	-0.621724717911175\\
47.8228725072876	-0.468453286463326\\
47.9211470131453	-0.313333083909755\\
47.980267284283	-0.156976298822262\\
48	1.03411553555107e-12\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> images/outliers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Leading Vehicle Speed},
xmajorgrids,
xmin=-614.768919265266, xmax=205.897534780429,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ego Vehicle Speed},
ymajorgrids,
ymin=17.7628148709307, ymax=34.6780733245534,
ytick style={color=black}
]
\addplot [draw=black, fill=white, mark=*, only marks, scatter]
table{%
x  y
120.159731041634 23.5199999976285
15.5754126988339 23.6499999987405
10.431499443853 23.8099999983671
8.01995384023928 23.9800000004292
14.4069300503001 24.1199999994213
35.2486525601199 29.8700000019736
42.8686622526902 29.8200000014009
43.9847284355176 29.6300000007629
-18.0430901476361 29.5800000007321
-134.09303285514 29.4699999986774
39.4805121504862 27.7800000000909
34.1244377094064 27.7300000005991
38.3774764050162 27.6300000010417
-68.9864858378873 27.2600000005662
43.7699232342353 27.2299999995752
12.2194816254468 26.9700000014178
37.3006125137387 26.8299999998422
14.550360250858 26.4500000001312
39.1440072167013 26.3699999991911
43.5624115134675 26.0999999995982
35.4848585389387 25.9300000000468
17.8748430455561 24.640000001217
46.3834319578191 24.5299999997013
15.3545833562399 24.379999999134
-263.100163991839 24.3300000002992
34.1043935356327 24.5399999996385
36.7007131663445 24.3600000028905
36.8597355594788 21.5600000008199
35.07563795652 21.7499999989228
-577.45245776661 21.7500000009796
39.0026281621845 28.1500000001807
36.516244427287 28.1700000001768
35.8437872587875 28.2100000002093
36.3744688376794 28.210000000662
38.8587182876191 28.2999999997659
35.1899318591544 28.2900000016902
35.5749626945824 28.3799999983037
37.2450263340399 28.3799999987461
35.6535730209441 28.430000000263
36.6854220408615 28.4200000016939
37.5018138082435 28.5099999982497
36.6181825040441 28.5900000008053
36.5507672266049 28.6499999997917
37.2302868011472 28.6999999988147
34.1117496419819 28.7299999992973
36.1699567030539 28.749999999773
37.4464708451777 28.7699999992581
34.6621748012264 28.7999999997628
36.699874256885 28.8399999982625
38.9308650952901 28.920000000289
35.0976465755751 28.9599999987894
38.3959892184007 29.0400000013225
34.2152253651758 29.1099999983705
39.3828106996589 29.1199999993132
37.6966164012663 29.169999998823
38.1798852574776 29.2399999993085
35.3939001498152 29.2599999997809
40.4346250243647 29.2699999997426
37.6277916200844 29.3400000008043
35.7809977509374 29.3799999992596
35.8508852395068 29.4299999983001
34.3168944691984 29.4499999977794
35.8945957097139 29.47999999877
37.5169682686042 29.4899999997455
-292.255122603363 29.4800000016876
33.9064016922131 29.2799999987586
-66.1463576987206 28.580000000713
33.9296518379353 28.5199999998409
36.5271254078331 26.7100000020926
39.1341350610156 26.8399999994761
41.7644301515624 26.8599999995121
34.801357595959 26.8699999990258
36.3140861108821 26.8999999990704
34.0210489866342 26.8900000000321
36.3073441866369 26.9800000001387
35.74356064174 26.9999999991429
34.1849116109997 27.0400000021265
34.0344886707193 27.1299999992155
35.3986846687214 27.1300000011842
36.4723978717949 27.3399999993203
36.4750616637813 27.3600000012856
34.3514535090736 27.4600000008321
37.8971654338144 27.5199999993326
35.9751084512387 27.5399999988247
36.8988453966515 27.720000000331
34.7838372252198 27.8400000027987
34.6473031888918 27.8600000003048
37.8133936729271 27.93000000082
40.0355224031648 27.9899999983095
37.2038875486591 28.039999999806
40.6495670679477 28.1100000008366
34.2118940023864 28.5000000006413
34.0811397750596 28.4200000003104
34.4281166044728 28.4499999994549
34.0272984124592 28.5499999990915
34.332416117945 28.7199999996296
35.1542177290199 28.7600000001302
34.2756141643649 28.8900000015821
34.8469502960031 28.9799999991399
35.5178065514349 29.3099999997817
33.9504488289419 29.8500000021386
34.0600127632029 29.9699999986853
33.9483459831494 30.0900000001501
34.7800912327473 30.5800000011586
34.5126786223929 30.5800000003996
36.3834562181872 30.4800000012755
34.2188512564439 30.5199999983965
34.053115411282 30.4899999998556
36.7065748406833 30.4600000004049
36.3953900514122 30.2300000013071
34.3937730265319 30.070000001796
36.5395869728138 30.0899999993997
35.8156218440781 30.1299999989917
34.3998400936604 30.2099999985899
35.1405774713599 30.2500000006197
34.5983213145762 30.499999999769
34.5604617488914 30.6100000003219
34.5963953900344 30.9099999980286
36.8787837149683 30.9800000009912
-434.705105609838 31.1200000010168
34.5260916296783 30.7800000008807
35.8017805629735 31.6899999988946
34.4884466731651 31.2599999994823
34.3192345370547 29.8900000001183
34.5317671942281 25.8100000005112
34.0431222886787 29.6899999993385
34.9799318317069 29.9000000028855
34.6700520163017 29.989999998351
34.4094306313436 30.3899999998289
34.379585706413 30.8100000002557
33.9091411967443 30.9599999997919
34.243890768971 31.1599999978246
34.1407352820217 31.7000000000901
33.9327540735781 31.9599999999527
34.4287414539626 32.1600000003424
15.766279022431 31.4000000021967
17.7041625922307 29.5100000016208
129.472011506068 26.2499999996085
-85.1680277595377 26.2300000025375
110.67641863053 26.2099999994116
-89.0074746156395 25.8800000001738
18.1195315288652 24.2400000011549
-96.5339216190347 23.5000000005556
-0.587957640893087 21.5299999999541
125.151823668144 19.6399999977488
-176.013754810789 19.6799999961205
-171.518834177649 22.4699999995458
34.5883551903729 29.9099999997627
37.1072656271584 29.9000000019198
34.1666793161876 29.9799999980517
58.2893581472174 29.8700000004052
40.8985222107779 29.8099999998564
36.9478274554997 29.7700000003316
33.9096467174729 29.7300000009231
37.8780259800085 28.310000000525
35.2168260329067 28.259999999862
34.4825197982334 28.3300000003101
36.5250453168353 28.3999999989905
36.8796342641818 28.4500000005511
37.4785306136924 28.5099999996122
36.115809386234 28.7499999997049
38.1722044893694 29.3400000002599
33.9280249998338 29.500000000303
35.2807955173204 29.6300000002
35.1234258456974 29.6999999992698
35.37767070266 29.7399999987293
-533.187697372722 29.7999999986604
34.7633601606548 29.8699999996891
33.9501842702163 29.850000000136
33.9289052563894 29.9299999992011
34.7771115995909 30.0899999987689
34.5251855181698 30.1200000012523
34.3566809899935 30.1499999997021
35.0566058347923 30.1799999991997
34.2066837851312 30.2400000007314
34.4252647932354 30.2500000006895
34.2191676812082 30.380000000764
34.3071393299495 30.4099999982688
34.0789621470009 30.5200000017804
34.7585763530555 30.7599999998284
34.0782558462731 30.8100000008404
35.4861594232222 30.8700000008056
35.3873775732392 30.9399999998002
34.5908934665251 31.039999999831
168.581073281773 31.1100000012724
2.7092650069206 31.1000000011994
18.1303233832485 31.1700000012145
35.0118738181252 31.4799999988197
34.2500006801052 31.2000000014068
34.0584576308131 31.0999999989124
34.0608941817581 31.1000000009924
34.5799386557813 31.0900000004573
34.5548426291846 31.1199999995105
35.100887375777 31.1700000005647
35.173077787851 31.1500000015153
34.0114334652039 31.1900000015415
36.2336661457479 31.1800000004691
34.8596551712415 31.1600000004499
34.0907576288765 31.1300000009251
39.2193287255529 31.0899999993785
37.4747952102531 31.0499999988661
35.0961802765706 30.9699999983962
35.0029704447265 31.0100000004669
36.6888736745334 31.0200000004772
35.1616127023904 31.0699999980441
35.2152568722579 31.1099999990938
35.2688060273131 31.5700000007245
35.4126087930553 31.3999999993503
34.5546482232092 31.3400000022946
37.1166345111907 31.2100000022266
-432.258281017893 31.0800000001839
34.849233323293 31.069999999731
34.9195002574884 31.0100000002295
34.439277090149 31.009999999788
35.0227266622384 30.9999999998429
34.6836915773876 30.9899999993568
34.3474389988948 30.9000000027997
34.5398194342621 30.9500000004142
34.6237297443875 30.9299999994248
34.9760465771215 30.9399999994775
34.9038310112401 30.940000001472
34.1836911513491 30.9799999995281
34.4580415138205 31.0000000005429
34.6127714151473 31.0200000005609
34.6013580247262 31.0499999990792
35.0041094200901 31.0600000010847
34.9812965234345 31.0900000010403
34.4756354782297 31.1400000001432
34.9194522821644 31.1900000011621
34.1867919513024 31.2300000001868
34.6413910075532 31.2900000002001
34.4599654610632 31.2700000015992
33.9919710195865 31.2900000015629
34.2707927302617 31.3199999996326
34.5157585412991 31.3100000000492
34.4549914977459 31.2499999999603
34.1147614188555 31.1700000003868
34.106366793521 31.1499999994169
34.3441958020997 31.189999999522
35.4360456161025 31.1700000009983
34.8999023311054 31.200000000036
33.9313024210856 31.2199999995546
34.1747839515325 31.2200000000455
34.6216798159444 31.2900000016183
34.247934646314 31.2900000010712
34.5770312695973 31.3599999986523
33.9853131114942 31.3799999996565
35.0214223544106 31.4399999992112
34.2913258032181 31.4699999997238
34.5492005545861 31.4800000011846
35.4448476163332 31.5000000001878
34.003277854173 31.5399999987162
34.2144448015938 31.6199999997569
34.2310293110493 31.8800000003117
33.9726204585399 31.9499999998232
35.1107216884469 32.0299999968611
34.4186804774914 32.0500000023168
34.1236063582284 32.2299999993505
34.93897363718 32.2599999993336
34.4566126740661 32.3299999998188
34.5555988187953 32.510000000221
34.0358288181293 32.5400000021522
35.5115236481937 32.5600000011237
34.3830826178291 32.5799999986837
34.5296876070284 32.5600000010726
34.0987890557165 32.560000000554
40.6733613440371 32.6000000005973
34.5210964444442 32.5500000040033
34.2172297873866 32.6100000000743
34.8194545200885 32.5900000005346
34.0415204082727 32.6200000000541
34.5433884824611 32.6599999991005
35.3359416389887 32.6300000015452
34.67385249713 32.680000001097
33.9320635240933 32.6999999995777
34.3735595972653 32.719999999092
34.1435127735864 32.7499999991169
35.199460160748 32.7299999995441
34.4316577997964 32.7300000005288
34.2061454730097 32.7300000005132
35.3428637050607 32.7100000019935
35.4806855332189 32.6599999999258
35.1058683662911 32.6400000014302
34.1967323484607 32.6599999994506
34.2535037490981 32.6499999994499
34.7685984950464 32.6399999999455
34.7361757174363 32.6100000014628
33.9282883231754 32.6399999994678
35.0783202232108 32.6099999999412
35.1533920989556 32.5999999984345
34.3043090792135 32.5799999979233
34.8261169426634 32.5199999993756
35.3854023502901 32.4400000003187
35.5117450200095 32.4399999988442
35.0656953555865 32.3600000022847
36.1480397504766 32.3099999992949
34.2686207499904 32.2999999988335
38.4068783066925 32.2500000007953
34.0564717168359 32.2099999997622
50.7792253604584 32.1900000003151
34.5709746122088 32.1100000007729
34.8459040774112 32.1199999988364
35.308357212327 32.1099999983434
35.311433591471 32.0400000008034
34.223989646866 32.0100000012945
33.9375384391365 31.9700000012694
34.0276059113277 31.9599999998034
34.6787357596956 31.8399999997221
34.4600000314559 31.7700000006712
36.59760792541 31.730000001177
34.1383225475685 31.6700000001524
36.4846947569006 31.6599999996777
35.4339517566262 31.5799999996309
34.7011252987696 31.5300000001859
34.9782844152526 31.529999999739
35.3470472699628 31.5099999977465
34.3019107255874 31.5199999988289
34.6971432096845 31.5099999998264
35.4148439062261 31.4700000003048
34.4552677364889 31.4900000003734
38.0794273662025 31.4399999993565
34.1279999866147 31.419999997884
37.2302892451651 31.3999999988764
35.4373031069316 31.3300000013147
35.4366043842362 31.3099999993264
35.1110454298982 31.2599999997926
34.6043430655281 31.2699999988348
34.704169032056 31.2200000017976
37.0289747415139 31.2799999969816
36.3486044358316 31.2199999998736
37.0249463949057 31.1800000008691
35.3780915319118 31.2100000014273
33.9713396054753 31.1499999998545
48.4722647089415 31.1000000003304
-447.843191365315 31.0600000007587
34.8854903385532 31.0399999998078
35.008707986179 30.9799999992728
35.3229777183875 30.9699999987825
34.2802017044238 30.949999998804
34.9751941000732 30.9299999998033
36.440220184766 30.9099999988517
34.3566360705664 30.9100000008789
34.986728129309 30.8899999998954
35.0633819279273 30.8799999998975
34.5391298378895 30.8899999974443
34.559467186704 30.8299999988943
34.5893753343523 30.7400000002867
35.1347669180524 30.7000000007592
34.7531060439206 30.6599999978048
34.9401378788566 30.6100000007607
35.6289419136734 30.5500000007391
34.9619469663421 30.530000000267
33.9775121435346 30.4800000002754
35.299572285501 30.4400000012639
35.5482397488308 30.4100000012895
35.2193958273545 30.3399999993072
34.9520826515792 30.2900000007626
33.9422591520205 30.2499999982759
35.085584360192 30.2000000011683
39.0571456949501 30.0900000007251
34.7607402672327 30.0900000012576
34.9704248764511 30.0500000002857
35.4813074766534 30.0200000017835
34.8746713521204 30.0200000013557
35.2792606762552 30.0799999975115
34.783524441239 30.0400000024363
34.8102367201526 30.1299999990667
35.3006619424005 30.1100000015257
35.6139359478378 30.1500000010753
35.0747416880657 30.1500000010471
34.5063936531893 30.2300000006349
34.6124292894995 30.2599999971572
35.0941997931839 30.2100000020556
34.3430838105791 30.1800000005072
34.9304355974101 30.1800000024866
35.8146240186289 30.1600000004625
34.727685435214 30.1800000014985
35.0791077861327 30.1500000004461
35.8293961993133 30.1899999990233
35.8138642546286 30.2300000000591
37.6556775775878 30.3299999986146
35.2476947871655 30.3200000010735
35.2705257933794 30.3600000001189
33.9361120887321 30.3300000010382
38.092499447974 30.379999999615
36.212705703609 30.4099999996427
35.8656504326068 30.4399999991413
36.6221383125018 30.459999999125
35.1148916919098 30.4899999976357
35.8753744448528 30.4599999995675
34.9838319854253 30.4600000000593
36.3503339477652 30.4300000015196
35.7163359716911 30.5299999996265
36.4376955054581 30.5500000001272
34.8789073581224 30.5600000016156
35.6807054170809 30.5899999986315
36.0267531992335 30.6000000006288
36.5743260376174 30.679999998245
35.3234559504542 30.7099999981513
36.4504626182971 30.789999999131
36.8708379193727 30.8300000006238
36.244664781318 30.8400000016123
38.0900133402027 30.8899999996367
35.0729396557062 31.1099999987582
34.716584862642 31.1299999997232
14.0996503434112 31.5300000007355
38.5066239496006 31.5900000012244
8.20778042585355 31.6300000007076
41.0782720899329 31.7299999978154
35.1484529028184 31.7000000017144
35.085145008695 32.000000001207
34.8555440858528 31.7800000018497
34.1062047437117 31.6400000012274
34.8649684003807 31.409999998612
36.9510204502605 31.350000000673
34.0639789564317 31.3599999987484
34.0464216382858 31.3399999988061
34.8710440919119 31.3299999998335
36.0424128210747 31.3699999984163
34.4629045696077 31.3799999989485
34.8513616100223 31.4099999995096
35.3874468476955 31.4299999990347
35.8787467711155 31.4400000000444
34.4104329422217 31.4599999995622
37.6354774006471 31.4800000000773
34.4896489502567 31.529999999113
34.8625299763706 31.5899999986588
33.9185562420097 31.6099999996603
34.7131764500121 31.6399999996522
34.1061734709204 31.6799999991716
33.9476356513741 31.7299999991993
35.4241596949012 31.7599999992042
34.2453662260887 31.6800000010359
34.5218779899071 31.6099999994432
35.6305112835322 28.849999999384
34.9040111697556 28.999999998836
34.6568968153937 29.0700000003809
34.3195766874892 29.2399999984646
33.9810240711851 29.2999999994276
34.5682911411003 29.6300000003694
34.3883461060159 29.6600000008355
34.1721509473417 29.7399999988413
34.6852502453162 29.7900000003441
34.7202066601373 29.8500000002827
34.3656051672496 29.9199999982567
34.1422640952278 29.950000001615
34.1237180213124 29.9700000000977
34.0149783689974 29.9799999995949
34.1597508293259 29.9599999995438
34.6043477925606 29.9800000005615
35.7393858988822 29.989999999549
37.0154577837826 30.0600000001002
34.719252014043 30.0500000000746
34.3124763618904 30.0899999996012
35.1844243349465 30.1099999996068
-140.17723173084 30.1299999996147
35.2589856499806 30.1499999996249
36.1344773858877 30.1700000006252
35.837764393994 30.2000000001264
34.6024716510222 30.2100000006104
35.6926555112478 30.2400000001364
34.4752358346152 30.2799999987025
36.1714165012049 30.2699999996271
34.3051909003635 30.2999999991462
36.2066717735707 30.2999999996134
34.7077027175293 30.3400000001323
34.9593368863498 30.3499999986001
36.0167676213954 30.3700000006059
34.2484372468036 30.3999999991268
35.4738062773337 30.3999999991134
35.3532908064025 30.400000000102
36.5999390003322 30.4199999996004
35.0301474999372 30.4199999995879
35.3083988697299 30.380000001511
34.5584149496047 30.4200000000621
34.2675548884957 30.4100000000385
37.6104411695261 30.3899999995064
34.1058016433737 30.3899999999992
36.5936959171992 30.4400000000697
34.7923427360368 30.5799999977222
35.8070396651478 30.6799999993567
35.613411072214 30.7500000008984
35.8144014102851 30.9000000005142
35.1885602496387 30.9999999976736
35.4428261144945 31.0800000000836
34.6641505086718 31.1800000016209
37.2036668514954 31.260000000117
34.6878473016007 31.3500000001381
36.4689543321416 31.4499999986832
36.9378672630507 31.5200000011594
34.38218201768 31.6100000001748
35.2833771676705 31.7100000001852
35.1412370009182 31.8800000001823
36.6145990704362 31.9300000006338
34.8011867274707 32.039999999166
36.1329491121573 32.119999998179
36.5605635664017 32.1999999986921
36.2099180502119 32.3599999996089
36.1297824213982 33.0999999995971
34.6605931958471 33.1200000014893
34.500545803043 33.1599999994591
35.1353071539369 33.160000000396
33.9114247040103 33.1400000001983
33.9702551000784 33.1999999977377
34.0756085222424 33.0499999995006
33.9287590444863 32.9400000003777
34.0103460075028 32.8000000017592
33.9833324043796 32.700000001196
34.9110002131072 32.5500000002262
35.2637232375843 32.5400000017424
34.3229373497292 32.5199999993183
35.1786053838929 32.4700000002797
34.2661694268007 32.469999998352
35.6480279016836 32.4399999998296
34.1133347501564 32.1800000032648
35.0672469138636 32.1300000002003
35.5738650109098 32.0999999972452
34.0134966458565 32.0399999987697
34.4527777675153 31.9599999992468
34.2879074424692 31.9699999978012
36.184989085064 31.9199999992823
36.2561171432271 31.9499999988543
36.3158836062889 31.9399999993758
34.3802507721214 31.9100000003565
36.4130533502761 31.9099999989379
36.1141007011868 31.9299999999321
35.2647607057132 31.9299999994376
36.0106504876626 31.830000000313
36.7592236420322 31.8300000007728
34.6943074440579 31.7900000003188
36.181793712482 31.5300000011886
37.6765263271698 31.4900000002015
37.4823983225985 32.0400000000956
-381.276858952348 32.0599999976155
35.4188539347994 32.05000000106
35.3185594910083 32.1099999981454
35.1200209544452 32.1399999996572
34.6202344770424 32.1499999996388
34.7333593549623 32.1600000011294
35.0575259290365 32.1600000001084
34.8910373895625 32.170000000097
35.9453054955295 32.1700000005808
34.8159231660924 32.1899999990854
36.3366036058567 32.1800000005568
33.9900351172535 32.1899999995552
35.4159322958711 32.1999999990732
35.722551984091 32.2199999995747
34.6838127503677 32.2100000000554
35.4650805006022 32.2499999991044
35.8481068949419 32.2899999986304
35.0338822289174 32.3199999986578
34.7738115566305 32.3299999996497
35.4530616868098 32.3699999986827
36.286605481245 32.3700000001556
35.7747859006859 32.3699999986276
34.1539089636645 32.4300000006923
36.8961180016954 32.9399999983243
36.4462755769964 32.9499999992798
34.7790380328331 32.979999999276
36.7612371828218 33.019999998797
35.2370542346637 33.0200000002361
36.0440847083902 33.0899999997768
37.6712736703586 33.1099999992743
36.7507993747732 33.1599999997848
37.5521089714448 33.1599999997469
37.5433006723845 33.1999999982465
34.9542442724687 33.2300000002705
37.2401080287447 33.2699999992768
35.2761575710949 33.2900000007557
36.8971223549343 33.329999999283
36.2025241713602 33.3400000002309
36.5148676522966 33.36000000071
36.6052060085581 33.380000001197
34.9231094462979 33.4499999987571
37.9199663513471 33.4799999997737
36.6068635279258 33.5000000007557
36.7322037858403 33.510000001216
36.2718064620402 33.5700000007554
37.4724239356011 33.6099999997627
36.8666966780443 33.6600000007886
37.1455637160755 33.6900000002779
36.0658870446102 33.7600000003298
37.4620914639137 33.7899999978171
36.2404456556507 33.8299999988126
36.731581811536 33.7999999997252
38.2500081280971 33.8099999981994
35.9226213434193 33.7200000020521
37.1964539700954 33.760000000587
38.0397503037513 33.8100000009787
39.9813227161907 33.8299999990108
35.7185692491573 33.8199999984991
37.0345486754243 33.7299999988934
38.7909081888624 33.6599999983049
36.5115371576832 33.5100000011461
38.8828444872871 33.4599999981264
35.880860199943 33.3600000010199
37.9938964629344 33.2800000000111
35.7324123926487 33.160000000432
36.1072803351628 33.0300000018636
63.0079632288243 32.9400000003516
36.3092152848351 32.4099999984904
34.6324911779961 32.3199999994498
38.437583110282 32.2300000004094
37.8319145906636 32.2099999979944
38.011593547494 32.1200000014632
34.6843448617137 32.1200000000584
39.9092536455305 32.0299999976009
36.117423769527 32.0099999971601
35.0620667235427 31.9799999971859
35.6085026907178 31.9499999986896
36.5231672876443 31.9099999996762
38.164921483987 31.9099999992316
34.9607255292212 31.8900000002659
38.5731142493858 31.8800000012809
38.4430854068611 31.8700000007968
37.0241585510269 31.8600000003246
36.669599128259 31.8699999993828
36.9676758127351 31.8300000003454
39.1493067503144 31.8299999983573
39.4214858294641 31.790000000341
36.0775133848265 31.7400000017893
39.8983454905474 31.7599999993633
37.3046709235723 31.7499999993741
38.8194404807663 31.7199999993528
40.688133959484 31.6899999998379
35.5949624308805 31.6599999998241
41.9495118731328 31.6699999993681
38.0621516010585 31.6399999993501
38.6266909996622 31.6399999978413
38.4503050009763 31.6599999984436
-127.320797373478 31.6000000013715
38.9132288125731 31.530000001878
42.209933154868 31.5499999994254
36.2370021282692 31.5600000004537
-13.2876743771613 31.5599999999995
34.5087237647518 31.5599999995078
34.0511306004673 31.5400000019674
34.2956268089757 31.5900000010157
35.4838980249555 31.5399999984541
34.8417838644195 31.0299999988928
35.6358419098218 30.9499999988076
37.5431392989136 30.6900000021509
-361.433912732734 29.7999999996063
};
\addplot [draw=black, fill=white, mark=*, only marks, scatter]
table{%
x  y
23.80714570196 23.0700000006925
23.4223035940933 23.1300000017377
23.7555465569303 23.3099999999461
22.6290881259591 24.3199999980438
27.2167881735622 24.390000001515
28.4640156687488 24.6000000000756
29.3466099181164 24.7399999986487
28.786294114556 24.8700000010833
28.3403546659169 25.0100000010953
26.6751341548294 25.1899999996445
26.3282888896122 25.3000000010938
26.6332706074955 25.400000001549
28.5612741700383 25.4899999985047
26.5543274812269 25.5599999999504
25.6999999975463 25.6999999975463
26.2984536464022 25.8000000004199
27.1529341813607 25.9199999989303
29.0416966730032 25.9799999998934
28.2067607487826 26.1599999984557
26.249999998415 26.249999998415
25.7549701000572 26.3399999994181
26.4300000003576 26.4300000003576
26.988491801705 26.5599999998733
26.1270239588949 26.6600000013632
26.5483070868768 26.7899999993915
26.1730145632721 26.9099999994056
27.0100000003861 27.0100000003861
26.6177403807947 27.1100000008739
25.5763834456802 27.1800000003491
27.7962442435977 27.2999999983833
26.2963578761242 27.3200000012406
27.3400000016251 27.3400000016251
25.7159532699773 27.3900000025899
27.4900000011148 27.4900000011148
26.5851043962291 27.5700000011047
26.8621167473746 27.5900000020207
26.1123001208723 27.6500000000356
26.4451711984773 27.6499999999451
26.9611696015912 27.7299999984847
26.0551013086661 27.7399999994091
27.4644033657633 27.7200000023212
25.1975235916783 27.7100000022291
27.5840124603543 27.8299999988274
26.4412912191329 27.9300000004347
27.0065347206266 28.0299999999972
25.1598824895558 28.1099999980384
25.9244441992412 28.2299999991022
27.2940459186319 28.26000000206
24.9333347975224 28.379999999128
23.7001164436728 28.4400000006106
27.9776021896919 28.4899999985377
26.0580936038295 28.4800000014488
26.0459835465612 28.5099999994054
24.687601690655 28.4200000007029
24.7439863718695 28.3300000025704
26.2839353602915 28.2500000004115
24.3709335203606 28.2099999973598
25.318786801671 28.0300000001512
24.053252774273 27.979999998646
25.3961744945247 27.8200000009831
25.3587884985802 27.7499999984692
24.5449393536042 27.6199999999038
24.7521904597721 27.4900000013324
24.4800595471559 27.4299999993442
25.3205815724557 27.320000000285
24.2709030421036 27.2200000022836
26.1485157902964 27.1499999997973
24.5617139838133 27.0199999992545
25.1371298274148 26.9299999997543
24.2989964474873 26.8100000002339
24.6431424736457 26.6900000002172
24.727597489352 26.6300000007197
23.9776728877503 26.5400000012421
25.1699974997421 26.449999999747
24.3997573600859 26.3399999977364
25.2268782791934 26.2100000011866
24.3439337865986 26.1300000002132
25.5140451869051 26.0300000007074
23.943467876947 25.9000000001856
25.093526959267 25.8600000012536
24.0873302894348 25.7800000007413
25.1263104426327 25.6399999996915
23.8353830087202 25.5599999997419
24.4939979655592 25.489999998263
23.8688714994104 25.3999999987748
24.0492735277248 25.2799999992547
23.7112813563268 25.2299999992686
24.372314963576 25.1099999987656
23.2986929392085 25.0200000012269
23.9208175833222 24.9199999997486
23.5912487653254 24.8199999992609
23.6524156595882 24.7199999987469
23.3774113837853 24.6299999987533
23.5426031099643 24.529999998736
24.1544761145912 24.4100000017233
23.5815343022148 24.3200000012027
24.2899999987821 24.2899999987821
24.1600000017584 24.1600000017584
24.3358218727993 24.0799999987722
24.4941530619983 23.9999999982829
24.1509309338346 23.8900000017379
24.5189220126147 23.8100000007787
24.0157532384228 23.7600000003361
24.6848822071213 23.6899999998479
24.1408466050089 23.6300000008573
24.7270424817705 23.5599999993834
24.3724733595865 23.4999999999214
24.3950889864685 23.4100000013795
24.1241625602145 23.3899999979944
24.3442370548127 23.3199999999475
24.2895262527277 23.3099999970679
24.1884502422838 23.1700000004376
24.4176659421641 23.1899999985795
24.3694452400498 23.0899999995096
23.8220907833458 23.0700000005778
24.3220302284306 23.0899999991733
24.1107304724359 23.0899999997313
24.5678886817497 23.070000001739
24.5686390900547 23.1000000003348
24.2650136637637 23.0300000012743
24.8758547730912 23.0799999988786
23.7977888446221 23.0600000008789
24.8437555298618 23.1000000004704
24.1432345720663 23.1199999994907
24.5847821400304 23.1100000009707
24.4164647908929 23.1400000000208
24.4191925724707 23.1899999990926
24.5093927853382 23.2299999971498
24.0545980267507 23.3199999982404
24.8286572656134 23.349999998743
23.6403932918988 23.3899999987528
24.0123627552052 23.4999999983706
24.2362216826489 23.5000000013159
24.3722769138233 23.6299999984134
24.2008356538233 23.6899999999328
24.2309348669399 23.7399999999345
24.2727166865549 23.7800000009047
24.5441932136308 23.780000000331
24.3470772900675 23.8400000003575
24.6197591195904 23.880000001847
23.9199999993472 23.9199999993472
23.9599999993429 23.9599999993429
23.9400000002553 23.9400000002553
24.4005003730085 23.9100000006575
23.8900000001025 23.8900000001025
24.1017599112488 23.8500000005264
24.2808525942887 23.7900000004249
24.0388166340561 23.7899999994553
24.2886890492153 23.779999998942
23.9996466857846 23.7499999989286
23.975889546084 23.7199999984083
24.1773765377767 23.6899999998747
23.7099999999171 23.7099999999171
24.2496316763868 23.7499999999855
23.9751777055972 23.7300000026417
24.5286327724153 23.7600000014916
24.0256532943756 23.7800000000253
24.5772492356944 23.8100000010588
24.0555111141468 23.8100000010377
24.0660397159572 23.8199999995547
23.8100000000271 23.8100000000271
23.8900000001375 23.8900000001375
23.7141409625698 23.9599999976624
24.7445679216405 23.9999999977303
26.2747846877791 24.0699999987839
26.4080631577606 24.1399999983479
24.9687665136483 24.1999999993797
24.0039270263148 24.2500000003787
24.812010500602 24.3000000003866
24.8880965865735 24.3899999994161
24.4699999983602 24.4699999983602
25.0857894952133 24.6199999981496
24.6600000015922 24.6600000015922
24.8299999987029 24.8299999987029
24.9500000002914 24.9500000002914
24.8442518259212 25.0899999992904
24.9140159982942 25.1699999992941
25.309999998839 25.309999998839
24.5994230775059 25.4399999993496
25.0961221640322 25.5300000018262
24.7715033015429 25.6499999983778
25.2765107426764 25.7299999998469
25.4086693334282 25.8699999988489
25.176031024066 25.9799999993233
25.2994886466066 26.0300000023263
25.0753716726346 26.0600000012072
26.989610403345 26.1499999991762
23.8953215962505 26.1799999995972
25.7004134865305 26.2299999995937
25.022900682485 26.2499999995253
25.3297393442592 26.3099999989716
25.5761805702966 26.2900000023867
24.1384646823209 26.2800000018175
25.5451921813902 26.2999999982858
24.553737883324 26.2800000012079
25.5336213556559 26.2600000011405
25.2451923621539 26.2699999986409
24.6541334883976 26.1899999999996
25.1579711822252 26.1399999994274
25.0978966814012 26.0800000003607
25.0498497945881 26.0400000013384
25.4770673038059 25.9899999997824
24.729060859389 25.9600000008157
25.1157822803734 25.8799999997077
24.6334713769117 25.8599999992193
24.7839941017877 25.8000000006867
24.2872602145036 25.7600000001748
24.437122929755 25.6600000010898
24.4310621266941 25.6599999981615
25.0703658436102 25.5900000001047
23.9802646280247 25.4600000024969
24.8303932696093 25.4399999985752
24.7056872784391 25.3699999995439
24.3062409341139 25.2900000005065
24.5039968914565 25.2499999990439
24.1985539282963 25.1799999985378
23.8615989328883 25.1100000000182
24.5169468381383 25.0299999999999
24.4712951550172 24.9799999995157
24.4094518994249 24.9000000009987
24.3401157199914 24.8499999989938
24.5562075472426 24.8099999990316
24.4637821111535 24.7099999994827
24.1045040706797 24.6400000004907
24.1227530868668 24.5800000014915
24.0467996936852 24.5600000010447
24.2692870091832 24.5200000010328
24.5399999991636 24.5399999991636
24.2336557523649 24.5000000011685
24.4900000032195 24.4900000032195
24.499999998265 24.499999998265
24.2060457722583 24.4600000022939
24.4400000017445 24.4400000017445
23.9439261978167 24.4400000003004
24.2231458962013 24.4699999998739
23.9259632921967 24.5099999994599
24.5499999985316 24.5499999985316
23.8095213627178 24.5499999990271
23.8056671560799 24.5700000005478
24.1185253069137 24.6099999990906
23.6404232527968 24.6400000006186
23.931361969572 24.6999999991864
23.7290185289743 24.7100000006673
24.2854955086171 24.7799999977417
22.7192343534453 24.7599999986678
23.9959058213207 24.7500000006294
23.1558607431392 24.6900000000171
23.2762202838652 24.6100000014017
22.982077377302 24.5799999998691
22.9534583112842 24.4900000022514
23.1578365795692 24.3900000006577
23.5454047187537 24.2800000025524
23.2163160947469 24.2100000020249
23.7940987142474 24.0500000023248
23.2154717576382 24.0100000004322
23.4590482322996 23.9300000024289
23.0444730148899 23.8100000038747
23.4787996694763 23.7200000032909
23.1474208026528 23.6400000018621
23.2056252736808 23.6599999979775
23.2503421466825 23.5299999993646
23.2329018622014 23.4999999984322
23.2062037908775 23.4400000004651
23.4099999995324 23.4099999995324
23.3199999994769 23.3199999994769
23.2500000029528 23.2500000029528
23.5051685294916 23.2599999985725
23.7162379371208 23.230000000605
23.7712849980467 23.2599999981637
23.7850834573695 23.2699999987746
23.7315401237103 23.2400000012865
23.7514426077985 23.2400000003277
23.7329961739474 23.2499999998658
23.7424263551053 23.2300000003648
23.6914480468068 23.1900000023364
23.7216710341096 23.2299999989135
23.7794215503605 23.2699999994799
23.7711077759103 23.2799999995002
23.5056049638733 23.2600000020054
23.8045763276839 23.3100000005373
23.7928955652277 23.2800000014894
23.5545779445517 23.3000000010331
23.5465409193818 23.3000000010229
23.8323405172982 23.3400000010566
23.3599999985863 23.3599999985863
23.616055511601 23.3599999995662
23.3800000010947 23.3800000010947
23.1451460960201 23.4000000000941
23.660461936394 23.399999999582
23.1341147006216 23.3900000020343
23.4599999981483 23.4599999981483
23.1664627352258 23.4100000010428
23.4200000005459 23.4200000005459
23.4200000000325 23.4200000000325
23.4399999985712 23.4399999985712
23.0803901745237 23.3600000024234
23.4099999990138 23.4099999990138
23.1036546212204 23.3499999994254
23.3399999999232 23.3399999999232
23.3299999984459 23.3299999984459
23.5157906706593 23.2599999993532
23.2000000012868 23.2000000012868
23.42531981184 23.1699999997769
23.3769955191464 23.1300000012543
23.5804898163559 23.089999998252
23.2360475099607 22.9800000011456
23.6995170402176 22.9600000011745
23.4721159218838 22.98000000026
23.8072095622419 23.0399999978771
23.0499999989235 23.0499999989235
23.5303539252791 23.0599999989496
22.7854896912222 23.0500000004485
23.3263936047273 23.0700000004833
23.1000000000299 23.1000000000299
22.874532335702 23.1199999990567
22.8739494302009 23.1200000005463
22.9042340349426 23.1599999990945
22.6486073009737 23.1399999995528
22.8540279979467 23.1100000010088
22.6188963638019 23.1100000000003
22.8685434080849 23.1200000000147
22.8633827724324 23.1099999984967
23.0899999999714 23.0899999999714
23.1099999985055 23.1099999985055
23.6227676492293 23.1100000000045
23.3784238023804 23.1300000005327
23.4057931043266 23.1599999990677
23.4331535059609 23.1799999995863
23.4064299053447 23.1600000010517
23.7934792993974 23.1799999976307
23.1599999995329 23.1599999995329
23.4362581340983 23.1900000000665
23.1300000004716 23.1300000004716
23.1200000014535 23.1200000014535
23.1499999991231 23.1499999991231
22.9147780303349 23.1599999980114
22.8733415598026 23.129999998982
23.1200000014765 23.1200000014765
23.1600000000347 23.1600000000347
22.8946965700023 23.1399999989951
22.8656083326751 23.1200000009753
23.160000000537 23.160000000537
23.1600000010239 23.1600000010239
22.6430294772647 23.1400000014891
23.1899999990638 23.1899999990638
22.9060400447749 23.1500000014819
22.8739757540347 23.1199999994508
22.8577726565825 23.1500000005023
22.8982916165696 23.1199999984631
23.1299999989846 23.1299999989846
22.8178646152725 23.0599999998993
22.8039039244486 23.049999999401
22.7741818700879 23.0299999993866
22.9900000013554 22.9900000013554
22.9600000003274 22.9600000003274
22.7194709068228 22.9600000003611
22.9799999989077 22.9799999989077
23.2586048072895 22.9799999994265
22.9799999989459 22.9799999989459
23.2263812662176 22.9800000004571
23.2554810541001 22.9999999999912
23.245332355534 23.0000000004954
24.2603787912761 22.9699999999479
23.813427093688 23.009999999508
23.5642419974189 23.0300000005329
21.8239839063379 23.030000001029
23.0700000000722 23.0700000000722
23.3212141747859 23.0700000010566
23.3555933974201 23.1000000005875
23.351888618714 23.0600000010161
23.3467527276713 23.1300000001129
23.3560850292916 23.1000000010596
23.0800000015243 23.0800000015243
23.3658683178208 23.1100000000507
23.0799999990076 23.0799999990076
23.0700000009708 23.0700000009708
23.3597151450036 23.10000000103
22.8446272289088 23.0900000000044
23.1299999995616 23.1299999995616
23.1199999995367 23.1199999995367
22.8925830020322 23.1400000000587
23.1400000000488 23.1400000000488
23.1200000015073 23.1200000015073
23.1600000010455 23.1600000010455
22.9155837537575 23.1599999990688
23.1700000010536 23.1700000010536
22.9420141766476 23.2099999996022
23.2299999996132 23.2299999996132
23.2300000010973 23.2300000010973
23.2500000006057 23.2500000006057
23.0142992754049 23.2600000001051
23.0105287842734 23.2899999996252
23.0739978177065 23.3000000006195
22.8085621633657 23.3000000011023
23.057362495219 23.3099999986041
23.0137552831746 23.2600000005104
22.7619010483156 23.2699999995319
22.9742380284439 23.2299999999684
22.953070323927 23.1999999989313
22.9431995804287 23.1899999984408
23.1499999978965 23.1499999978965
23.1199999988944 23.1199999988944
23.110000000387 23.110000000387
23.0900000008758 23.0900000008758
23.0700000003679 23.0700000003679
23.0499999988593 23.0499999988593
23.0399999993763 23.0399999993763
23.0099999998525 23.0099999998525
23.0199999993938 23.0199999993938
22.9900000008834 22.9900000008834
22.9600000008444 22.9600000008444
22.9500000003634 22.9500000003634
22.66131589918 22.9199999993404
23.1359896172462 22.8900000013141
23.1456728632712 22.9000000003648
23.1351170556768 22.8799999998622
23.3299204808437 22.8200000003034
23.0730369235176 22.8300000003437
23.3125125685909 22.8200000018587
23.0864613282441 22.829999998391
23.5354443761743 22.7999999993736
23.2821365367656 22.7700000003648
23.2557773337868 22.7600000008708
23.2419750788451 22.750000001899
23.2505540932349 22.7399999983863
22.9918409363825 22.7400000008943
22.9952299966043 22.7499999999346
22.7299999984321 22.7299999984321
22.4238780462497 22.669999999347
22.8977775061361 22.639999999324
22.6299999998529 22.6299999998529
22.6099999998523 22.6099999998523
22.550000001806 22.550000001806
22.8120792343335 22.560000001849
22.8260616546069 22.5799999983953
22.3082137311027 22.5599999993844
23.0615235322481 22.5699999994227
22.8182966705097 22.5599999994255
22.5100000008545 22.5100000008545
23.0530257298847 22.5599999984869
22.7766469268675 22.5299999999337
23.0504401468388 22.5699999975077
23.0642079814247 22.5500000004752
23.1379888532599 22.580000000521
23.1074606756179 22.6400000000982
23.1505549849721 22.6599999986093
22.9495192227117 22.6900000001289
23.4475016964886 22.7400000006767
22.7499999996605 22.7499999996605
23.0456352690735 22.7899999986927
23.3103707050209 22.8000000036759
23.3224941358271 22.8499999982049
22.8300000016396 22.8300000016396
22.8500000016447 22.8500000016447
22.8599999981328 22.8599999981328
23.0864376461681 22.8200000035574
23.0765079952728 22.8299999975672
23.0056436267731 22.7600000004411
23.0532709075386 22.800000000496
23.035803706447 22.7899999994754
23.2368449320871 22.7300000004107
23.5160758319189 22.7499999989525
23.5285118413658 22.7600000004718
23.7345935507714 22.8099999985615
23.7924842818708 22.809999999543
23.3945901625644 22.86999999863
23.6487822941692 22.8799999981219
23.3613001936436 22.8800000015964
23.4414086843574 22.9300000006479
23.2057472520301 22.9600000001688
23.2266891698433 22.9799999996658
23.2657477133034 23.020000000689
23.3009410618947 23.0400000001892
23.5506265998069 23.0600000001807
23.3360642658054 23.0799999996761
23.3757518577009 23.1299999982312
23.0999999996537 23.0999999996537
23.3955612524173 23.1399999991783
23.1600000001743 23.1600000001743
23.4455052068611 23.1899999986851
23.4828420461598 23.1900000001619
23.1700000001015 23.1700000001015
23.4454566557771 23.1900000001091
23.210000001602 23.210000001602
23.7544001990069 23.2399999996391
23.2399999991133 23.2399999991133
23.2100000005535 23.2100000005535
22.9499580313138 23.200000000028
22.9338828994628 23.1799999999934
22.9281810808791 23.180000001496
22.5979384935038 23.1100000008919
22.6134964006424 23.0799999993779
22.4983207991723 23.0100000002982
22.7324284116453 22.9900000007947
22.4083547853222 22.9000000012131
22.3944635222298 22.8900000002392
22.7900000021425 22.7900000021425
22.7899999997047 22.7899999997047
22.7599999986959 22.7599999986959
22.6899999986759 22.6899999986759
22.6799999997177 22.6799999997177
22.3532465385841 22.6099999996686
22.6099999992322 22.6099999992322
22.560000001211 22.560000001211
22.4700000001261 22.4700000001261
22.8294505526247 22.6099999994024
22.5400000002949 22.5400000002949
22.4900000007686 22.4900000007686
22.9827064732434 22.4699999997726
22.9957725131195 22.4400000002664
22.8977187559417 22.439999998821
22.6446704400197 22.3899999987881
23.351167179067 22.3800000013049
22.9017036734665 22.3900000018623
23.3750695509796 22.3899999998701
23.1243466211948 22.3700000003651
23.161447404002 22.3899999984082
23.8836006365914 22.3799999999197
22.8924515016516 22.3999999988559
23.8935455544821 22.4199999985007
23.6826350701796 22.4200000015001
23.7413301303502 22.4599999995602
23.048003699124 22.4899999995908
23.4009621254839 22.5099999986136
23.510956692344 22.5299999991212
23.3018169321886 22.5399999991132
23.258654350529 22.5500000001054
23.3688062566775 22.4500000019458
22.7133207947003 22.4899999985134
23.422607652078 22.4399999994451
23.4595296995053 22.4299999989653
23.5659594393281 22.3800000003859
23.4556844988694 22.3899999999233
23.3422398054902 22.3900000019361
23.9688432523575 22.4299999990027
23.677066009166 22.4299999994975
23.7105189593096 22.4299999989888
23.4132987309796 22.4300000005012
19.3149722407044 29.8199999989341
28.8047101521153 29.7899999999021
21.1325989944012 29.7100000018091
24.01945221744 29.6900000003132
33.7931413273685 29.5599999987365
28.3760369202059 29.3600000005707
27.2044261456651 29.2400000009683
24.1791733426561 29.1000000003875
19.6061820241439 28.9800000013358
25.2563665069645 28.8799999982758
25.3925351590011 28.7300000007006
30.2754616028018 28.6200000016752
30.5212130330696 28.4700000001548
27.9031479486701 28.4199999982331
25.3769884837257 28.3299999992135
27.2225504170559 28.249999998757
29.9252995076212 28.2199999988568
27.1530957859343 28.1799999994131
29.3663427147307 28.1399999989474
31.9800328794931 28.0699999999355
32.1287797489953 28.0199999994814
31.8115043396105 27.9700000005089
31.6718466270773 27.9799999995997
31.975002783574 27.8900000015414
31.4541999469228 27.8600000005908
31.4099985235211 27.8200000005986
27.8970079497079 27.639999996642
24.0232051634237 27.0899999979721
22.8505643724187 26.7000000007656
27.616245298972 26.6300000017561
19.2882803543087 26.1999999996091
23.9745610179139 24.2300000000713
21.3526168022859 24.1600000001464
29.3791624693202 24.1799999983263
27.912838369258 24.3299999926379
25.7504359414324 24.2699999986483
32.9790291100367 24.3999999994373
24.9914326284813 24.4799999990546
24.7066232589755 24.4600000005011
32.842376424764 24.4299999974371
29.1305748481381 24.2300000011969
28.8832796690693 24.0800000010512
29.8019663369026 23.9199999999034
29.5122675679291 23.7800000013194
32.5236654706605 23.6700000007837
27.1023423973953 23.5000000016419
30.7858814743071 23.4300000016941
29.972069204208 23.2899999986648
27.122235716708 23.2099999996707
32.9802037508159 23.0400000000982
29.6764289943494 22.7700000005495
27.961981115499 22.5699999995939
29.9188946540384 22.310000000059
26.7596696280501 21.9399999985472
33.0012007977277 21.6299999995783
31.7185198985803 21.6099999992525
24.8467216762765 21.6399999975344
30.2462827729236 21.6100000010795
31.1389823215984 21.6600000007137
33.2788505583239 21.7100000003401
23.718971683896 21.7700000009504
24.7380273863462 21.7899999989966
21.199856742999 21.7100000008875
23.2062020699518 21.719999998916
21.7399999994589 21.7399999994589
21.7499999999833 21.7499999999833
21.9463547422871 21.6900000014005
22.2224066391847 21.729999999479
21.9779885637265 21.7299999989902
22.0168483007361 21.7599999990209
22.223526493136 21.7299999994853
22.0124358231453 21.7600000000307
22.7545978188921 21.7700000005314
22.0146917202796 21.7600000000146
22.2833820547625 21.7900000000517
22.3232108569388 21.8100000000734
22.3228394241323 21.8300000005881
22.6216855962695 21.8599999996191
22.0964977997968 21.850000001073
22.1170497903909 21.8600000030759
22.4635828776731 21.9499999991922
22.6400327403641 21.9199999996176
22.1767778827492 21.9300000011055
22.1856804000799 21.9300000005793
22.9880183767574 21.9999999991572
22.7851962736943 22.0200000006634
22.3000318763216 22.0200000001345
22.4862251108815 22.0600000006644
22.3054414718681 22.0500000006319
22.0700000006296 22.0700000006296
22.0899999996379 22.0899999996379
22.3273016063109 22.0899999996114
21.8328425413963 22.0900000010953
22.6553568270298 22.1499999991587
22.4261429837675 22.1800000006698
22.2100000001832 22.2100000001832
22.4530589314497 22.2000000001425
22.5355146715649 22.2799999997258
22.28000000019 22.28000000019
22.8019789261387 22.3200000002142
22.6462016999989 22.3999999987593
22.390000000721 22.390000000721
22.6388875038917 22.4299999997381
22.46000000024 22.46000000024
22.5000000002498 22.5000000002498
22.5399999997714 22.5399999997714
22.5999999993114 22.5999999993114
22.6200000002815 22.6200000002815
22.4434406092638 22.6800000013333
22.179438104871 22.7099999992722
22.0321066259698 22.7699999998369
22.2858893162094 22.7800000002899
22.3469325379249 22.8399999993358
22.3263874378888 22.8400000007693
21.9176648247991 22.8999999993114
21.873813626982 22.8800000012217
22.3951962305774 22.9100000007201
22.4258348261811 22.919999999699
22.2736082838935 22.8899999996249
22.4537658805798 22.880000000089
22.6135696334206 22.86000000103
22.3934303896896 22.8800000000631
22.319356895416 22.8300000009919
22.2077789054119 22.7200000008457
22.1737153113551 22.7099999998364
22.6600000002892 22.6600000002892
21.8926068550416 22.6299999988021
22.312040474661 22.5800000002447
22.5499999992593 22.5499999992593
22.3038589221135 22.5599999998165
22.2731131888928 22.5300000002974
32.4400487165689 28.5000000002798
33.2599379469731 28.6299999988046
33.5435594684248 28.8600000002406
31.3224941100018 28.9600000017274
32.7081953177531 29.1900000002877
33.7518698060343 29.3799999993151
31.5514678633578 29.5000000011806
32.7394161312107 29.549999999721
33.0249957667425 29.5800000002203
32.0061337997753 29.5999999992136
31.9911381230231 29.5800000011509
33.2675712888451 29.5700000015935
32.5805913177146 29.5999999991295
33.4756491891768 29.5300000010147
32.5861165727521 29.5000000004625
32.2264080201757 29.4399999998834
33.5897895448487 29.370000001792
30.9917595917657 29.3299999997871
33.0362233526987 29.2099999987008
32.1037479476085 29.1399999991403
33.3406518680876 29.0700000011111
31.3719177287805 29.0100000001016
33.1556647854994 28.9699999976215
32.9638331469655 28.8700000000569
32.1131761109795 28.7900000015234
33.1537189709492 28.789999999101
30.9946193459287 28.7799999986478
33.2250658586297 28.7299999986489
32.2603708060584 28.6700000016134
33.353980718128 28.660000000187
32.7142686591071 28.6100000006673
33.7809593433364 28.6100000007076
32.727818636062 28.5899999982863
33.7265344781018 28.5400000007524
32.6274639974719 28.5200000012794
32.6024437647583 28.5399999983327
31.8794789940655 28.4900000018169
32.3429893147125 28.4800000013574
32.1057388235287 28.5100000003981
33.4173052212035 28.4999999999056
33.6604765652715 28.5199999989492
32.7072536495503 28.5199999994609
31.7288009605699 28.4800000019088
32.4180620596117 28.5599999995375
33.720935057924 28.5500000010158
32.0399278517182 28.5899999990774
33.0590465168695 28.6100000000887
30.9421503693387 28.6999999997011
33.1046250129526 28.7299999992096
32.9013684166055 28.869999996886
32.0104855703188 28.9199999998902
32.7031986357367 29.0000000009295
31.3153121784951 29.0899999994814
33.1081965261481 29.1899999990216
32.1176946150159 29.2899999990995
32.9230331609823 29.350000000069
32.78865500405 29.4499999996022
31.0189103062272 29.539999999127
32.3002191209217 29.6100000006309
32.265454095411 29.7000000001322
32.0084530705986 29.7900000006504
31.9225983701201 29.9299999992386
31.9595840142413 29.9900000011831
30.6278479465597 30.1200000002767
32.8561673213895 30.2899999993392
31.3360924286012 30.3899999988673
32.3098260788496 30.4999999989256
31.5488135228093 30.5200000017356
32.3014717733964 30.5800000011888
31.4235825823621 30.6700000006802
31.7140760986205 30.7999999982564
31.9082510494579 30.8400000016596
31.4542067486476 30.9300000006935
31.7098716340336 30.9999999996712
31.970793130221 31.0900000006655
31.8412000490954 31.1799999996588
31.76267839734 31.2499999996555
31.7916840116202 31.3099999991547
31.1138731883216 31.3700000011088
31.182938618237 31.4400000005852
31.2511963544684 31.5000000005716
31.5300000009991 31.5300000009991
31.5500000009619 31.5500000009619
30.8505270140781 31.6100000014456
31.6399999999137 31.6399999999137
31.4007362981407 31.6800000009117
30.8508276793626 31.710000000369
31.5331748482882 31.7899999994085
31.31028403288 31.8099999993755
32.0956650339824 31.8499999988725
30.9200792102462 31.8999999998826
30.9062319487912 31.9300000013418
30.9311410541933 31.9600000013304
31.2649632406265 32.0000000003156
31.2529606891509 31.989999999751
30.4224263896686 31.9600000001606
31.4165246052981 31.9100000015558
31.3258877736603 31.8000000023824
30.9712004177285 31.7399999993246
30.8598663393646 31.63000000069
31.00752105449 31.5200000021002
30.7361455785372 31.4499999995526
30.8775068625416 31.3699999981968
30.7703605647341 31.2799999984896
30.8937139305965 31.1499999999102
31.3165981431917 31.0599999988846
30.9599999993504 30.9599999993504
30.5836736030378 30.8299999997963
30.790000001325 30.790000001325
30.440045159458 30.8599999990617
31.3921136112448 30.8999999992003
30.9599999998249 30.9599999998249
30.7440467428765 31.0000000014123
30.8339230996219 31.0800000005309
31.3691789891847 31.1299999990969
32.7399566661838 31.2000000001797
31.7677358137473 31.2600000012352
30.3525780056295 31.3399999992957
31.1340827230755 31.3899999998151
31.7064743914663 31.4600000008498
30.7911603560885 31.5300000004001
31.7919052423699 31.5500000023693
29.7899066107075 31.5899999993416
31.373561290723 31.6199999983262
31.669999999344 31.669999999344
30.9599213471314 31.7000000008153
31.7200000012831 31.7200000012831
31.4569237232155 31.7100000002108
31.7000000006638 31.7000000006638
31.4730329729006 31.7399999991977
31.4829338104864 31.7200000006284
31.2572935008003 31.7499999996378
31.4496169932048 31.7000000024926
31.1863447879489 31.6800000010127
33.5535547383706 31.6699999985053
30.9095563450276 31.6200000019291
32.0839691607426 31.5899999998969
32.5950332108724 31.5799999984114
31.5099999998267 31.5099999998267
31.4300000012373 31.4300000012373
31.8780817378598 31.3499999986453
31.7545310481947 31.2800000011342
33.1206945048521 31.1500000005017
31.3109447011093 31.0500000029421
31.7096053653975 30.9699999999031
32.8428153146758 30.8699999998902
31.4962146884477 30.7200000023607
32.1183848591427 30.6400000003157
32.317104601048 30.5400000002556
31.1300361715168 30.3899999992979
31.801951695171 30.2699999972165
32.4867099314006 30.1799999977579
32.034656180859 30.0600000022432
31.9298236898554 29.9500000012874
31.6960252712259 29.8999999997434
33.3567581479541 29.7999999977316
32.452738443238 29.7399999977936
32.1351548185987 29.6799999993515
32.5971987848572 29.5200000017568
31.9529749487685 29.4799999998281
32.900602520346 29.409999999324
31.3231791268957 29.3499999983623
32.9239386712088 29.2700000013561
32.3945346629342 29.1900000008476
33.0467721750189 29.110000000368
32.4762113123627 29.020000000336
33.3150226014841 28.9499999998748
32.9916020632059 28.8800000018122
32.8978508806944 28.8199999999105
32.3001364220058 28.7399999979141
32.0261140101605 28.6700000004187
32.6708959519272 28.5000000013889
32.6154289234441 28.4300000023704
32.3449852852238 28.3000000009472
31.1454802706383 28.1400000018987
27.1783537909623 27.9000000023362
31.1591606569846 27.8300000023423
32.488727816956 27.5599999993241
33.8554033839433 27.4000000007909
31.968709130628 27.2800000013282
33.1234439789973 27.2100000003156
30.5319606623745 26.9500000013055
31.854533527843 26.929999997887
29.90080786356 26.6899999989523
31.3568797726168 26.7500000002177
28.7373279059942 26.7599999997827
27.4980256373423 26.7600000008164
31.4744431147938 26.7999999998974
32.8455363840232 26.9500000001106
33.2028602096153 27.0599999981311
32.0649231191794 27.1800000012151
31.4770763438518 27.2200000002517
33.6699372804543 27.2599999997579
33.4519093818654 27.4100000008059
32.4631551216083 27.5999999998272
33.8072294955847 27.6399999993278
31.386354744227 27.6899999988533
33.6859431891223 27.7400000017947
30.9888735940668 27.7900000003146
28.8600884495883 28.0200000003344
30.1879925181685 28.1299999998078
33.3299539065844 28.4100000011233
32.3000839118306 28.4500000006491
32.4964101076683 28.4799999991568
33.6407336235719 28.5000000006592
31.2133025611554 28.5000000030942
32.4631909770812 28.5100000010889
33.2723815300451 28.5800000001756
32.2727529238987 28.5900000001535
33.0948458776865 28.6299999986821
32.5515358698226 28.6200000011417
33.7892567041322 28.6599999986715
30.6573242418843 28.6500000016355
33.0473176837023 28.6300000015763
33.8204177393072 28.670000000616
32.7818571528384 28.670000000598
33.5011977475058 28.680000002099
30.4794917099032 28.7499999991748
33.5116507667394 28.7499999991393
33.1790520220963 28.7400000011087
31.5609200809074 28.7399999995937
33.2852807401589 28.7199999980408
33.0599788766367 28.6300000004221
32.2931927614145 28.5400000048199
31.7873399513387 28.589999997912
33.8083739105964 28.5399999983601
32.4664288060317 28.5199999993776
33.0339666414877 28.4799999998231
30.638315137544 28.469999998372
32.6968748557863 28.4200000003418
30.7180480983542 28.4099999983663
33.5835884068412 28.4100000008916
31.5284786347015 28.4500000004664
33.2598485251566 28.4799999990133
30.5084551029934 28.4500000004658
33.2440073481789 28.5100000000511
31.1161823935841 28.5499999990849
33.7472854895285 28.5300000014799
32.0576009208837 28.6099999991477
33.3434718532486 28.5700000010701
33.4830989896228 28.6100000001033
33.1116940749469 28.6200000010878
32.6139128589636 28.6699999986398
32.6614516158303 28.6800000006305
29.9957318015678 28.7099999991478
32.5354715362865 28.6900000011041
31.6603693413473 28.7499999996417
32.2770560678704 28.7899999986505
33.727933428124 28.8000000001413
31.276376447559 28.8100000011229
32.071400852557 28.8699999991938
33.1963655131982 28.8300000000989
32.7020734268593 28.8699999996406
31.6193332327826 28.9099999996702
30.9177670832779 28.9200000001303
31.1814131582211 28.8800000005497
31.7746553640624 28.9299999986291
32.5141188171045 28.9399999991101
32.5582101189894 28.9600000001216
31.4273967207475 28.9800000011057
32.8771651383577 29.0200000001401
32.5012293092304 29.059999998711
32.8003706083392 29.110000000213
31.8328073503028 29.1199999987009
31.9992346612 29.199999999268
30.7696205156379 29.2300000017733
32.9726093286901 29.2699999992853
33.8218178850627 29.37999999934
33.2937710550194 29.5199999999709
29.6299999995465 29.6299999995465
31.7298349025942 29.7499999996057
32.651377598032 30.0099999996691
31.6699112700989 30.1600000006558
31.9545120904109 30.2400000001167
32.9238332308101 30.3599999996804
33.6109850603049 30.4300000006685
32.2962204169666 30.5000000006368
32.9799711839314 30.6699999986507
33.0154481310764 30.7700000001667
32.3494725867022 30.790000000581
32.6060256459513 30.89000000013
33.1233588423328 30.8700000015161
30.8499999988725 30.8499999988725
33.014202810448 30.7599999996885
31.3987098648039 30.6599999995209
30.7059386132517 30.4600000003341
27.428958766161 30.4899999994021
32.7883687686477 30.4800000004125
32.1873297188299 30.4599999989102
30.9837546722931 30.449999999415
31.9399814045037 30.4400000009224
31.1588209027506 30.419999999404
30.6100157359465 30.3599999993298
30.5365840558416 30.2900000027592
27.9754482227997 30.2300000017036
29.9231468450643 30.1900000027378
29.6017599889893 30.1000000011533
31.2916471212423 30.0100000044398
31.1014375790433 30.1599999998664
30.4725139573624 29.9800000026375
31.9238476941701 30.0400000007955
30.8292591352316 30.0899999999153
32.203546983375 30.1500000000196
32.6800756844793 30.1999999985758
32.3800239960282 30.3299999977252
29.8427608182761 30.3400000012033
29.6202499279643 30.3599999996881
27.0183456584017 30.3999999997166
32.7792916539811 30.4400000002267
31.0475834286224 30.5399999992819
32.2221593483411 30.6999999984454
32.4961792977457 30.7699999978847
30.8199999998929 30.8199999998929
33.2834965906357 31.0300000019766
31.9114526309251 31.1599999994669
32.1654417071298 31.1800000009214
31.7711100495694 31.2599999999781
31.954953079426 31.2300000003445
31.8044865152587 31.2899999979009
31.5357025691293 31.2900000021044
31.5717785304943 31.320000000784
30.3336786333295 31.3200000012303
32.8180049904419 31.3499999997267
31.1592826582797 31.3799999997431
31.2800000005628 31.2800000005628
31.2700000005355 31.2700000005355
31.1800000013904 31.1800000013904
31.4665906094059 31.209999999966
31.4099971399114 31.1600000009016
31.1400000013861 31.1400000013861
31.3988031747309 31.1500000009111
31.3556532197412 31.0999999993536
31.4803810911529 30.9900000012343
31.450900367987 30.9400000011983
31.1357262905832 30.8900000011585
31.3216207829152 30.8300000006548
31.3018825286189 30.7900000016597
31.2403567814369 30.7499999996651
31.4331600210625 30.6899999996305
31.1934536154397 30.6800000001753
31.3829498282688 30.6300000011798
31.4075884703784 30.639999999744
31.5940079041761 30.6200000012113
31.3694078790406 30.6300000018089
31.6230493723974 30.6100000008096
30.8657135711776 30.6100000003434
31.5850135463283 30.6199999993852
31.7222304744991 30.6499999979561
31.7895546575594 30.6300000004353
32.1218921948688 30.649999999473
30.8563191644772 30.6399999999678
31.6666297382933 30.6599999995085
31.451045781466 30.6800000000345
31.9317978731029 30.6799999990353
31.4303176167601 30.6900000010431
31.952298897331 30.7299999995933
31.520808482464 30.7499999996031
31.7541455700116 30.7499999990882
31.8037210751306 30.7799999991348
31.2748664191572 30.7899999986131
31.8132036214639 30.7900000016251
31.8250494682601 30.8499999986634
31.9229530721545 30.9000000006886
31.6805809842329 30.9599999982206
32.0043991562644 30.9800000007341
31.5290756933387 31.0299999992526
32.0938236753864 31.1099999983386
32.1677577400405 31.1400000008064
32.7309407185793 31.1999999992377
31.4664943217579 31.2199999997668
32.0313571446199 31.2799999988966
31.7525940096402 31.2600000007652
32.2318179331411 31.2600000007158
31.8854592784532 31.2900000007135
31.8204074685804 31.3099999996967
31.782817685505 31.2800000006484
31.5364856702544 31.2800000006124
32.5434510729598 31.2899999990746
31.30999999962 31.30999999962
31.892102518724 31.3799999981999
32.1088431135902 31.3699999986251
31.6854892711642 31.4300000002049
31.7005257828575 31.4599999997201
31.74607690163 31.500000000721
32.0502639070274 31.5400000002415
31.8659040068438 31.6199999993094
31.8148262206858 31.570000003181
31.8463549932427 31.5900000016625
32.0782660548924 31.5799999996286
31.5999999991359 31.5999999991359
32.3622057429552 31.5800000005813
31.5800000005806 31.5800000005806
31.8057403417904 31.5600000010176
31.7858358558043 31.5300000004888
31.9660166215718 31.4800000004056
31.4600000008811 31.4600000008811
32.1384220166277 31.4000000008289
32.0598224462963 31.3200000002215
31.9998343732296 31.2300000022675
32.1170664605196 31.140000000589
31.8277735678114 31.0600000010313
31.6165932409549 30.9999999995266
31.8906074458447 30.8500000014112
30.9655625007894 30.7100000018253
31.1152125840432 30.6200000004629
31.5641880349484 30.5400000004264
32.1361370822088 30.4100000002426
32.9326352086659 30.3699999988261
31.3534113400042 30.3300000014089
32.2210889081119 30.3499999990195
32.6003001997965 30.2999999990452
30.794715324004 30.2799999996071
31.9743842297409 30.2399999996198
31.7811834330194 30.2399999996752
32.3757136816876 30.209999999197
31.184330107064 30.1600000006821
31.7960473985516 30.1100000001527
32.6866044942063 30.1199999992413
31.4818403800437 30.0599999997205
33.0852229822851 30.0199999987253
32.5860392116985 30.0199999983154
30.4488809826943 29.9699999987143
32.2681745493406 29.9599999992754
31.5843076110996 29.8899999981978
31.9024870265489 29.7600000010902
31.7094859824435 29.7400000026271
32.0551838598291 29.5799999989827
31.3196633021874 29.5999999986115
32.4405743744048 29.4600000004649
32.2760013956206 29.4500000000566
30.8323621631068 29.4000000000438
32.152355694472 29.43999999728
32.0507996988041 29.4099999961842
31.2657150155192 29.5399999989487
32.0111686920992 29.549999997492
32.1634368688664 29.6099999995695
31.6157426163251 29.6400000000926
32.2715119881526 29.7299999987086
31.4119943847622 29.7500000001956
32.7455074033236 29.8000000012089
31.8076268559286 29.8799999997916
31.9814698692705 29.9300000003125
31.6923538093513 29.9800000003372
32.5808634055598 30.0100000013116
31.601769269339 30.1199999987849
31.9023862325311 30.159999999886
31.9567429445524 30.2300000004073
31.5715331514243 30.260000000871
31.7032350322889 30.2800000008493
31.9487363660961 30.4099999999606
31.4536044825501 30.4499999994383
33.0948767734895 30.5300000009542
31.3230033808518 30.5899999974668
32.719184685397 30.6700000005011
31.4491382387275 30.7099999989967
32.5272614802998 30.7699999999739
31.0959450736633 30.8499999999954
31.1703987941854 30.9200000000243
31.2558447391442 31.0099999995355
32.6561416498214 31.0500000009995
32.0940163435261 31.130000001025
31.6618869173899 31.1700000004928
32.7446546992944 31.2500000010354
32.3151162158932 31.2900000004828
31.1635295484621 31.4099999995373
31.4600000010255 31.4600000010255
32.0412564112797 31.5500000010473
32.1329045939767 31.6199999985672
31.6199999999603 31.6199999999603
32.8832529002841 31.7000000020042
31.5258495407746 31.7800000005148
31.8499999990238 31.8499999990238
31.8900000009857 31.8900000009857
32.1770812989396 31.9200000009411
31.9500000008973 31.9500000008973
31.9799999988898 31.9799999988898
31.7736201229847 32.0199999993549
31.8033729652816 32.0599999973462
31.5526891477695 32.0400000002809
31.812862973444 32.0700000012388
31.3420512346584 32.0800000007276
32.3561949970003 32.1100000012172
33.1175996232123 32.1299999991982
32.0900000011298 32.0900000011298
30.9198542304827 32.120000000141
31.6379431964145 32.1299999996332
31.3998853900262 32.1299999996155
31.3933461354981 32.1599999991243
31.9326890708277 32.1899999996516
31.7133364461668 32.2000000001452
32.1900000010871 32.1900000010871
32.5264089017989 32.2699999997119
32.041100207076 32.2900000001849
31.3313490968676 32.3199999996945
31.6019369911847 32.3599999992344
31.8555920412081 32.3500000017074
31.3522271509271 32.3800000006754
31.3980152888275 32.4000000016652
31.4252357394726 32.4100000001453
31.5582014914392 32.440000000157
32.168521642972 32.390000001553
33.0769301889241 32.340000000473
30.2673976806836 32.3199999999464
31.4202598946265 32.2799999989029
31.7359488151667 32.2499999998744
32.4777072236561 32.2099999998379
31.4336548650495 32.1299999987567
32.0499999996794 32.0499999996794
31.6601794560317 31.9399999995888
31.8300000000085 31.8300000000085
31.709999999426 31.709999999426
32.4583887646277 31.5800000018277
31.2188829439455 31.4400000007566
30.7968184407042 31.290000000202
30.6755025423473 31.2899999978032
31.1300000002314 31.1300000002314
31.7902981025863 31.0499999997583
31.237708302992 30.9899999997784
31.6784802989919 30.9099999988042
31.3435357865434 30.8500000013206
32.2668834749753 30.7799999988648
31.7356269632129 30.7500000004441
32.8520319196669 30.79999999757
31.2801464305048 30.7799999986252
30.9865177948385 30.7299999996406
31.2628171859909 30.7699999987508
30.9964345393038 30.7500000017681
32.3529992479297 30.8099999984043
30.583797373307 30.8299999994659
29.6198014179842 30.8499999999971
31.8620833140183 30.8500000019998
32.4707697674056 30.9300000016268
32.8973904120566 30.9400000021078
31.236502898259 30.9900000001498
32.0461098835387 31.0600000002081
33.0970764181974 31.0900000007366
32.0333153289222 31.0500000006303
32.9243445642161 31.1300000007142
32.2240282709986 31.220000001297
31.5068211241359 31.24999999878
31.9907056061665 31.2799999992853
31.604326808626 31.3399999978224
31.4099999983809 31.4099999983809
32.2173541585726 31.4200000013267
32.1891861522798 31.4899999988741
31.7662058628433 31.5199999994125
31.0098991516188 31.569999999855
28.6309185567408 31.6400000018959
32.2258457890482 31.7299999993889
31.5432413986869 31.7899999999012
31.8400000003951 31.8400000003951
32.1573114926291 31.9099999994335
31.5158797565826 32.0300000005182
32.3564213337788 32.1100000005257
31.1577957910053 32.1900000000457
32.0637490362392 32.3099999990964
31.8671832765852 32.3600000005902
30.7096670817976 32.4699999991122
31.7922316787353 32.5599999986466
31.842164781585 32.5800000025888
33.1689298895169 32.6700000010959
32.4628369913768 32.7200000010426
31.9812582176424 32.7200000029501
31.6384800052113 32.8099999994909
31.7213340977037 32.8100000018922
31.8852801293708 32.8699999999249
32.6633558833509 32.9199999999326
31.526561460053 32.9499999993864
31.6864992017865 32.9700000003513
32.0094532436769 33.009999997837
31.97519536901 33.0000000007717
32.5492737499744 33.0400000002645
31.8135113593096 33.05000000024
31.7998012183898 33.0799999992552
31.7731611549513 33.059999999671
31.8766254039165 33.0900000001819
32.0849859694436 33.0699999991225
32.2291514654845 32.9800000024683
32.2719122409549 33.0400000009822
31.4926746320327 32.9700000004567
32.1338444673682 32.8899999998478
31.07904970268 32.8000000007267
32.0209565057534 32.7699999997505
31.470831634307 32.7000000007018
30.5464267765637 32.6899999982526
30.4344363277062 32.5699999996184
31.8311117627504 32.5699999991775
32.7915385825642 32.5499999977004
31.225343118511 32.5099999997053
32.2402944037614 32.5199999992817
32.3065683273177 32.5399999983491
31.2594711067062 32.489999999801
31.9545108144534 32.5399999989041
32.1002986648535 32.5399999999223
31.8103925482531 32.5500000004543
32.3233855575205 32.5699999994949
31.5239348429377 32.5499999994686
32.8065708322581 32.5599999994852
32.2431511880249 32.5099999994186
32.2882237828882 32.5199999994428
31.7413003626665 32.5099999994453
31.1485390810304 32.4899999994366
31.8002059940651 32.4999999974732
31.7009673377425 32.4399999998903
31.894324063695 32.4299999983907
32.3200000007798 32.3200000007798
31.5190781759377 32.2899999997641
32.0039561266294 32.249999999748
31.7079413497692 32.2000000002231
32.4263028570937 32.1699999992245
31.6395394280242 32.1399999997441
32.4066436773725 32.1599999993197
31.8669314013393 32.1599999998546
31.4795201203442 32.150000000372
32.652694941838 32.1399999998659
31.8739969955238 32.120000000367
30.6093299222254 32.0899999998426
31.0597551778103 32.0799999993607
32.3580540542116 32.0899999983888
32.668376173202 31.9900000002817
32.286567255538 32.0300000013745
30.7783445814764 32.0100000013659
31.7369652064436 31.9499999998077
31.4478683724909 31.939999999829
31.3556495385928 31.9400000008566
31.5694077544403 31.9899999984552
31.9800000004501 31.9800000004501
31.6368838865987 31.9300000008065
31.759222801665 31.979999998981
31.4565951940747 31.950000000435
31.6906386826279 31.9699999999774
32.1724486977652 31.9500000004543
31.9299999999309 31.9299999999309
32.2101791315682 31.9300000009289
31.1536615420715 31.8400000003338
31.8799999999135 31.8799999999135
32.8301240113375 31.8599999998949
32.507060370195 31.8599999979036
31.820000001825 31.820000001825
30.5833877006998 31.8199999988936
30.7651723314341 31.7899999998734
31.996501275903 31.7500000003484
31.5109952338544 31.7599999993913
31.464240525172 31.7200000013677
31.8759296158344 31.6300000012534
32.0847681546374 31.5900000017135
31.7066599435418 31.4499999966275
31.330000001495 31.330000001495
29.9410932654246 31.0500000017589
31.6978996063685 30.9600000012939
30.8600000002625 30.8600000002625
31.9611850894975 30.7200000016727
32.2284955472638 30.6899999993095
32.7426906032339 30.59999999984
31.992200979516 30.6299999989583
30.8759366295147 30.6399999986031
31.448911804935 30.6099999990972
31.3488729626106 30.6099999986799
31.3332736587171 30.6199999982502
31.422055616084 30.6399999993154
31.3996038412225 30.62999999884
31.8520858197282 30.62000000086
32.4076822822366 30.6499999989263
31.8943542091487 30.6600000009475
31.4368963508789 30.6999999975428
31.9979693101289 30.7100000000226
31.9626095343855 30.730000000545
32.721231689886 30.749999999064
31.5217965596455 30.7999999981356
31.3346598673803 30.8000000006251
32.532884406363 30.8100000006053
31.2912950795383 30.8000000005667
32.3243148947751 30.8499999996264
31.9067724854017 30.8799999991473
31.3514883354426 30.8500000010763
31.3716521311059 30.8799999995955
32.7271562922861 30.9299999981531
32.6715073032368 30.9500000011694
30.949999999621 30.949999999621
33.0315039859728 30.9800000011393
32.0218439856248 31.0200000001703
31.7795949318082 31.0399999996706
32.0357159108175 31.0500000001563
31.8943588455072 31.1300000002408
31.8810208367081 31.1100000011688
31.1699999982223 31.1699999982223
32.6848933527373 31.1900000002181
32.0063117182671 31.2399999987741
31.9781330061616 31.2400000012077
31.7951728283161 31.3000000002602
31.842422362268 31.349999998286
31.6566569312738 31.3999999998116
31.4300000002921 31.4300000002921
31.973020028874 31.4600000007712
32.5127338158429 31.5299999988478
32.0424464146216 31.5499999998037
31.3741778757008 31.6299999993804
31.1095141088327 31.6100000007833
31.4234106098074 31.6699999978021
32.20176029594 31.6700000002652
31.9428018846735 31.7100000012574
32.530794128997 31.7600000002804
32.7540138664755 31.7700000002523
30.8177440234256 31.839999998827
31.8800000003083 31.8800000003083
32.9148937792074 31.8899999997689
31.2541791787598 31.949999999802
31.5078939774114 32.0199999993612
32.0699999993474 32.0699999993474
32.3550924799244 32.1000000013108
31.8931517069233 32.1399999993325
31.9036437396552 32.1499999987886
32.1800000007929 32.1800000007929
31.7268954400994 32.2200000007861
31.5218933208044 32.2600000002854
32.3300000013295 32.3300000013295
32.5765775624886 32.3300000037705
32.4099999998194 32.4099999998194
31.0209381773217 32.4399999998144
31.7092134257029 32.4799999998215
31.7813123381481 32.5199999998234
31.5181793531443 32.5400000012931
32.0973444302216 32.590000001313
31.9005083588426 32.6700000003547
30.2424390233014 32.7399999989112
31.9889743467224 32.7299999998283
33.2122184885506 32.7199999997513
32.0064396854351 32.7699999997792
32.0802513192645 32.8199999993127
32.8499999982641 32.8499999982641
32.6182130142977 32.8600000007595
32.3669557225149 32.8599999997131
32.16144835482 32.9300000007769
32.9499999992493 32.9499999992493
30.4692044084867 32.940000001199
31.8937760396533 32.880000002077
32.4484982358574 32.9500000016279
29.9897104581413 32.9500000006213
32.1422485326967 32.8800000019951
31.6688666224689 32.9099999975294
32.6527781964736 32.9100000000405
31.0963614565757 32.8199999994077
32.3362431150424 32.8399999994611
32.1017568243213 32.8400000009659
31.979264703451 32.7200000021396
30.9792759844429 32.7799999999124
32.2060269264718 32.7200000008423
33.1137716292845 32.6400000027368
31.8590109112137 32.62999999977
32.3337795601084 32.589999999764
31.5427592915032 32.5300000007209
31.5907892909914 32.4700000011846
31.1170058731512 32.4100000011514
32.9229529523438 32.4299999997297
32.3900000002264 32.3900000002264
32.319999999176 32.319999999176
31.9928715267091 32.2400000006335
32.1999999986488 32.1999999986488
31.9364068200523 32.1600000016476
31.3199553204248 32.0899999996071
31.0624205309549 32.0899999996707
32.029999999631 32.029999999631
31.7335035911038 31.9799999991228
32.2055527373104 31.9599999991684
32.2351113437912 31.9799999982536
31.9199999992312 31.9199999992312
30.9517609654656 31.90000000024
31.4151171698459 31.919999998333
32.4330054705329 31.9199999998496
31.9399999984064 31.9399999984064
31.4622609776557 31.9399999984278
32.4334616617997 31.9200000009194
31.0314817125949 31.9099999994199
31.6795694031358 31.8999999989132
32.6489236442283 31.9100000009493
32.5167623473922 31.9299999999757
31.7179266860943 31.9399999994971
31.71321459731 31.9699999995364
31.6827978640589 31.9500000005017
31.4784825306167 31.9400000009889
31.2101831216893 31.9500000000036
32.0299999966104 32.0299999966104
32.2068394939338 31.9500000000019
32.1463562585665 31.8999999994331
31.6342592376498 31.8900000004313
32.0858797904383 31.8400000008783
31.5837226630575 31.8299999993871
31.0236895751206 31.7799999998354
31.4939332652546 31.7400000028221
31.7399999983483 31.7399999983483
31.9066084107485 31.6600000007529
32.3650930982855 31.6300000002522
33.139188104736 31.6000000012521
32.0227536077703 31.5100000001732
31.7705917879158 31.5300000002545
31.4900000002426 31.4900000002426
31.2532743758627 31.4999999982674
31.2013707409111 31.4500000002606
31.7058599567609 31.459999999322
31.183499022356 31.4400000008295
31.1939108546362 31.4399999988666
31.9547678448311 31.4199999993634
32.4714372581006 31.4000000013534
31.829818999859 31.3899999983708
32.6544151775367 31.3700000003652
31.8639365223734 31.3599999988749
31.8322711749162 31.33999999987
32.0685579364068 31.3300000003781
31.8546966830433 31.3499999989273
31.0737520069201 31.3299999969183
31.0652533276144 31.3099999999077
32.0555449020597 31.2800000013755
32.3042586346816 31.3199999994589
31.8205728871996 31.329999999481
32.3569232445028 31.3399999974893
31.8227782790261 31.3300000004905
32.3898783487558 31.3200000009731
31.3500000000234 31.3500000000234
32.1185988606559 31.3800000000655
32.139183070702 31.3700000010392
32.8897705554789 31.3999999980879
31.6566582967597 31.4099999980682
32.5393278076566 31.3700000025327
31.8290010671348 31.3899999995415
32.6676941613532 31.390000000035
30.6628556806688 31.4000000000425
30.9077510105481 31.4000000005367
31.154692123735 31.4100000000391
32.4311966954282 31.4100000000286
31.8814323120526 31.3900000020054
31.9218712268462 31.4300000000483
30.9422169550174 31.4399999990546
32.1783098744846 31.4099999995058
32.1788213805618 31.4100000030354
32.4135361031415 31.4600000000706
32.4992164388572 31.4700000000708
32.7284322387016 31.5000000006028
31.7310342292152 31.4800000000606
30.2478342608279 31.4799999985509
31.7652328046632 31.5099999985862
31.2597291027451 31.5100000010582
31.5399999990835 31.5399999990835
32.3629707884561 31.5599999991079
31.5399999995611 31.5399999995611
32.524687505331 31.5400000000487
31.5499999995617 31.5499999995617
32.191356589573 31.5799999990999
31.8763284781012 31.6299999981561
31.3704840036625 31.6199999991318
33.1713646691948 31.629999997623
31.6099999990764 31.6099999990764
32.6324997194679 31.5800000005156
32.002099292056 31.5099999989194
32.1894148301041 31.4500000008518
31.9844587359205 31.4799999999154
31.6754538723611 31.4299999993633
30.9576197167016 31.4699999989423
31.1152552856937 31.4399999994126
32.0229213271884 31.4099999998905
31.6262030894879 31.3800000008668
32.1479278488414 31.3899999994031
33.787951794195 31.3299999998445
31.5966335629899 31.3399999988785
31.0175214927349 31.2600000007758
30.9333133836108 31.1800000002144
32.4112812824637 31.1300000011824
32.3084130296176 31.0900000006892
30.7327423533668 30.9900000015963
31.4129886435601 30.9199999995778
32.0652048285064 30.7799999999674
32.8790391039006 30.6899999984085
32.2069771216869 30.6700000004898
30.2833000905739 30.5399999989178
31.450124136887 30.4999999999559
31.8783459529845 30.4000000013991
32.5309705098105 30.3799999984912
33.0993566616124 30.3600000005377
32.5276669188767 30.3099999990449
31.0388502049585 30.2900000012803
31.2873247581487 30.2599999981344
30.2299999991437 30.2299999991437
30.2699999982628 30.2699999982628
32.516324342727 30.2100000002256
31.7967273861507 30.189999999755
31.5876583005407 30.1599999987568
30.3551252030522 30.1100000007246
32.301047641841 30.1099999992666
30.8791386845958 30.109999998807
30.8291793074032 30.0599999992843
32.0660339267926 30.0599999998234
33.3453707991724 30.0400000003299
32.6242069013225 30.059999999374
31.9973699268792 29.9699999997703
32.0645448497905 30.0100000008675
31.6592817645557 29.9799999998441
32.7333290951565 30.0399999979694
30.536026993003 30.0000000018978
33.2994140111176 29.9599999983788
29.7430540201499 29.9799999999301
33.3074825325975 29.9599999984303
30.9012153318737 29.9599999999275
30.9147217219786 29.9300000019161
30.6678137620577 29.9299999999141
32.9150322390844 29.8900000003766
32.4487044975684 29.8800000008853
30.8675140557704 29.8799999999011
32.3369036193096 29.8799999979298
33.4362250579169 29.8399999998827
31.0885289542345 29.8599999984354
31.0747995803972 29.8399999979258
33.4195989120293 29.8400000009248
31.9409528172247 29.7699999998489
33.3760802050965 29.7899999984141
31.8465889712794 29.7999999984423
30.7821398443858 29.7799999984279
31.9642327571613 29.7500000018902
31.1799052350431 29.7000000023307
31.7811529711097 29.7899999995507
32.9860826495611 29.9100000002035
31.2507942422911 29.9699999997676
31.3243749018216 30.0399999998116
31.8723332910632 30.1299999988747
31.8807179183625 30.1600000023445
31.2581426935161 30.2300000013796
32.0034345683203 30.2799999989094
32.1275101413487 30.3300000003991
30.8946477177899 30.3999999984294
31.416153469798 30.429999998385
31.0059634451766 30.4899999994106
32.0080014338476 30.5299999998837
31.5253657714838 30.5400000003371
32.6941404317857 30.6599999999429
31.7456603168581 30.7600000005108
32.6396126856732 30.8500000010319
32.6434568434747 30.9400000015492
31.5527463225276 31.0600000001177
31.8690173847794 31.1300000010989
33.7714696530251 31.1799999995674
32.7599776422924 31.2799999991324
31.3100000000918 31.3100000000918
31.3600000015442 31.3600000015442
31.4100000000025 31.4100000000025
31.2300000031554 31.2300000031554
30.1255578086467 31.1499999995142
30.2668424977559 31.019999999336
32.4200411036226 30.8799999996711
31.1829422920207 30.6899999994622
30.3183188870814 30.569999999861
32.4118933865324 30.4399999983374
30.7623543885385 30.2700000017136
31.6026618213018 30.1200000011181
31.8276316429994 30.0300000001182
31.2277852522796 29.7599999985912
33.2082595069183 29.6099999980443
29.2339197274017 29.4900000025661
31.1180702444596 29.3200000014615
32.1176200817713 29.2099999980475
31.5505680587334 29.0899999985107
33.447722472665 28.8300000023075
30.461085972081 28.5000000000766
30.7469125930616 28.2799999980153
32.6461327142895 27.9699999993412
31.4717583533052 26.5900000038406
29.3311954298734 26.539999998647
31.791172411655 26.1499999975246
30.6972041991284 25.9800000006036
31.1797573244508 25.8899999988174
30.5194497309011 25.9500000006469
29.4055973524102 25.9599999992183
27.8661430554661 26.0699999989235
29.5637556365224 26.1099999994908
28.7956624958268 26.2299999985182
29.3088358521753 26.3399999988254
28.6650580629254 26.4499999988817
28.8296161558999 26.5199999994257
28.1321590828229 26.6399999990289
28.6884137991597 26.7199999985474
27.7677990438548 26.7400000014961
29.4476855025865 26.8799999986122
29.6467493577791 26.9400000000677
28.7171195320879 27.0599999996554
30.2965652815645 27.1700000001741
28.5489096792431 27.2699999997023
31.4515022381974 27.3499999997034
30.0247448556242 27.4499999992158
29.5041505745296 27.530000000213
30.2097834234485 27.6700000002866
30.2478694214067 27.7799999997759
30.1080876022524 27.8599999997719
31.4367817335174 27.9899999993148
31.4093911053911 28.0699999988137
31.2022088301676 28.1899999988257
30.9799952552938 28.270000001289
29.829764434072 28.35999999984
32.067240427439 28.4800000002953
32.4163893663212 28.5700000027397
32.3710972613433 28.7000000008302
32.2472553779166 28.8100000003212
32.4315161126868 28.8799999993252
32.1157636056194 29.0400000003485
33.0699969009322 29.1300000008481
31.1651530513708 29.2400000004034
33.7241676753795 29.3600000008572
33.5991661871532 29.4900000013567
32.1315885856512 29.5599999993015
31.9748896259918 29.7599999998378
32.3358819069499 30.1199999998587
33.4508119000122 30.1800000017951
33.7360147063795 30.2900000003177
33.426586304141 30.4699999997893
33.5700886931323 30.5699999987987
33.741322202545 30.6599999992385
33.7115596473169 30.7599999987949
33.3448622209658 31.0300000012728
33.0497738280766 31.2500000003029
33.802738215271 31.3500000022975
33.5336937856089 31.4799999998102
32.5328841347335 31.5399999988021
33.3838025665487 31.5900000051858
33.6497523572531 31.6800000002025
32.6636815457728 31.6800000009653
33.3604330593893 31.7599999994997
33.4760098191925 31.7799999999392
33.8225740846822 31.8500000009409
33.1907871879487 31.8899999989241
31.6978875546001 31.9500000003824
33.8686941624758 32.0699999989433
32.6178341083806 32.1299999999659
31.1835654314657 32.1699999994227
32.5484499593254 32.1400000012386
26.8677088163564 31.4900000017989
22.5593861582205 31.1799999996244
20.3919337141141 31.0099999995755
24.48347385277 30.8599999990195
23.3146545036851 30.6399999998924
27.2963449895667 30.5000000008711
25.3985635713436 30.3300000013528
24.7801524317206 30.1899999998459
25.5686342807228 30.0399999988043
25.1434018817273 29.8199999997216
25.86234201926 29.7499999983731
20.3790839982761 29.6399999974174
25.6018337505398 29.5800000000383
25.8605688446489 29.4599999996984
22.5773542233114 29.4599999983324
24.4817600215073 29.4199999973948
22.1645486145664 29.3499999989345
26.5722085309473 29.2800000009249
28.5054548035254 29.239999999941
26.3391512796954 29.0499999992833
22.2895509768131 29.019999996388
24.6822033450962 28.8700000017736
24.4092515724905 28.8400000008426
25.8327688683914 28.7899999989015
26.9123771625397 28.7100000003812
25.6497160314168 28.6100000023422
23.7268699550337 28.6099999984734
24.6751490355349 28.5299999994535
25.0104312375887 28.4900000004888
25.8929808069408 28.4600000000469
24.6779652995776 28.4200000004935
23.6383907414288 28.3199999994939
25.077496092323 28.3000000000394
25.1332225809441 28.2099999990054
24.0349158821257 28.1600000000194
24.3458873975 28.0500000009557
25.7411257932798 28.0300000005448
24.3613213994595 27.9499999990009
23.6602344324263 27.8800000014266
23.7095377554714 27.8899999990733
25.8604614700254 27.859999998159
24.708938713652 27.7800000005829
26.0340577976496 27.7500000001056
22.8270260226365 27.7100000006233
25.7259311919489 27.7000000016633
24.5462710276468 27.6200000001938
25.8373936987308 27.5799999996258
23.4729491063082 27.5100000001044
24.9332101414225 27.4700000006112
24.3097730256703 27.3899999990807
25.0170970267649 27.3799999981507
24.0141204455782 27.3299999991242
26.253221481807 27.2800000006309
25.0197738760957 27.2499999996474
22.2741089182573 27.1600000005675
26.0569436985613 27.060000000522
25.7292088120747 26.9600000014458
24.6859946909221 26.9099999999626
24.9491010273939 26.7500000008369
23.7626795631578 26.660000000796
22.1424106069473 26.5100000007308
26.840116125297 26.3500000016686
24.4132449148459 26.209999999102
24.5770749619154 26.0300000000199
24.6052839382887 25.890000000474
25.2978794596896 25.7900000005371
24.3722111741028 25.6500000004696
25.322952888828 25.5600000000243
24.6832975551078 25.450000001066
24.8768895951785 25.38999999816
24.1206552458261 25.34999999922
25.0939099515613 25.3299999983571
24.4611230954344 25.2599999998514
24.9750491828149 25.2300000004463
23.5138212169483 25.1700000004429
24.6574840074003 25.1599999995255
24.3484738836206 25.1199999990701
25.3668490578245 25.1100000011283
25.1100000001825 25.1100000001825
24.6179939905652 25.1100000002516
25.5916087632522 25.0900000002537
25.0899999993123 25.0899999993123
24.2994626438819 25.0699999993141
25.1099999988679 25.1099999988679
24.5678694681062 25.0800000013768
23.8943307484432 25.1100000009298
24.4223938392974 25.1599999995214
24.5311977680975 25.1799999995432
24.5794977477272 25.1999999995601
25.0135113190742 25.2700000001453
24.5264675891223 25.2699999996331
24.3601745066808 25.309999999653
24.8223375986288 25.3499999996836
24.6024969289406 25.3700000006823
24.9633312121683 25.4400000002399
24.9582673600493 25.4699999997346
24.7174266112035 25.4599999991889
24.8669844893528 25.3799999995473
24.0960438220557 25.2800000018025
23.7746768419996 25.2800000024371
23.7079417005641 25.2500000018788
24.1017252926391 25.2200000003464
24.7918536703684 25.2500000009194
24.0955784247029 25.2799999989736
24.4831712110984 25.2499999999404
24.776592641633 25.2899999994978
24.9638590983287 25.2100000013762
24.2962335219701 25.259999999482
24.3778924122568 25.1800000008609
24.4058703342638 25.1400000003343
24.5973018358024 25.0900000002883
24.7369238662802 25.0300000007394
24.2582636276614 24.9300000006546
24.5830000613667 24.8300000010639
24.9936257632094 24.7500000010193
24.1876849116594 24.6800000005279
24.6300000010306 24.6300000010306
24.5200000014694 24.5200000014694
24.4799999985114 24.4799999985114
24.9543719372975 24.4399999995141
23.9276280407487 24.4199999981011
24.5964763848999 24.3400000000523
23.5126624812993 24.2199999999624
24.9403086692245 24.1699999999805
24.4153790105751 24.1600000005507
23.8232595150047 24.070000000007
24.9088469326253 24.1399999996758
24.0699999991264 24.0699999991264
23.7738223453576 24.0200000011368
24.4873059355026 23.9800000016387
24.1862939963184 23.9400000001479
23.8700000001104 23.8700000001104
24.2818925401059 23.8000000000981
24.0468966506069 23.8000000001524
23.8099999987393 23.8099999987393
24.760645692487 23.780000000235
24.8051285293606 23.7899999992976
23.5334990203702 23.7899999988437
24.8154833822861 23.8299999994237
24.3299475749547 23.8400000004516
24.1164934487974 23.8599999994858
24.6379736953185 23.900000000045
24.4345451479294 23.9299999995842
24.7309467604283 23.9900000001484
24.0799999992416 24.0799999992416
25.0961096214498 24.1199999997638
24.1799999997939 24.1799999997939
24.548179376267 24.2799999993904
24.3299999998946 24.3299999998946
24.1631287951592 24.4199999999387
24.459999999944 24.459999999944
24.7963398228284 24.5500000004715
24.3530159825859 24.6100000004904
25.4205671201685 24.6999999990121
25.0170278609436 24.7600000005057
24.8100000004917 24.8100000004917
24.6522437840905 24.9100000000266
24.4665603661512 24.9600000005288
24.5177736572012 25.010000002006
24.6265329641976 25.120000000071
25.1700000005257 25.1700000005257
24.7473583169993 25.2400000005324
24.7746978390743 25.2899999999922
25.0733398445519 25.3199999999565
24.5911353686275 25.3300000023717
24.2762164096892 25.3100000002913
24.3146620077974 25.3000000007479
24.6194286218615 25.3599999987747
24.8576356825098 25.3600000012746
24.8670479755493 25.3600000011838
24.2207912569562 25.4000000016988
24.1159494583871 25.4399999992323
25.1337259580709 25.390000001115
24.9403840357318 25.4400000001756
24.5241030107252 25.4700000006725
24.4854627194406 25.5100000011987
24.4818502527168 25.5100000016547
23.8341454002255 25.5600000001957
25.3337705493538 25.5800000011931
24.3582664054843 25.6400000002389
24.9232513796768 25.6599999997346
24.41244314751 25.6999999997384
24.7828290679753 25.7300000007424
24.6391568885078 25.7100000001718
24.9994983542181 25.7399999991873
24.272577493075 25.7499999991805
24.4725881256808 25.6999999995647
24.6370885655814 25.6400000020559
23.5879520156699 25.6400000009534
25.560000001892 25.560000001892
24.4488062889647 25.4700000007762
24.3988942362675 25.3600000006509
23.9977071502914 25.2800000001039
24.696659498588 25.2099999990746
24.6566064303822 25.1099999984974
24.4400050413963 24.9999999999377
24.3836629452278 24.8599999993386
24.5333310081731 24.7900000018686
23.906601510771 24.6399999992706
24.7963020958007 24.5500000002824
24.796723538524 24.5399999993306
24.6861588478331 24.4299999993284
24.3599999993601 24.3599999993601
24.2999999998376 24.2999999998376
24.7632766805373 24.269999998955
24.1499999988958 24.1499999988958
24.9184157748001 24.179999999035
24.3967791125282 24.1399999985564
25.1378257070096 24.1500000001554
24.9180225003783 24.1499999997191
24.1400000007686 24.1400000007686
25.1766434060828 24.1899999993658
24.9822735158833 24.2299999994443
24.2899999995557 24.2899999995557
25.3058864395757 24.3200000005726
24.36000000062 24.36000000062
23.9178725303178 24.4100000001634
25.4616981859962 24.4400000001707
24.726654852161 24.4899999997001
24.2337214938242 24.5000000001926
24.2937196560246 24.5400000002143
24.580000000221 24.580000000221
25.109515739731 24.6200000007349
24.188146769715 24.6800000002787
24.2179074997809 24.7199999987705
24.463672582524 24.7200000007496
24.4701746770789 24.749999999742
24.7800000007473 24.7800000007473
24.809999999245 24.809999999245
24.3173195972319 24.8300000002277
24.5747950229997 24.8299999996837
24.8299999996622 24.8299999996622
23.5964798587209 24.8300000006389
24.3272890136814 24.839999999619
24.600433644768 24.8499999996164
24.889999999654 24.889999999654
24.1096966124429 24.8800000001119
25.146661084886 24.9000000011144
23.5403653267461 24.8800000015675
24.8800000010601 24.8800000010601
24.0807988754111 24.8500000009969
23.6214877416959 24.8600000000116
24.6428705472498 24.8799999985605
24.8599999985285 24.8599999985285
24.3808838530464 24.8700000000328
24.3590536431318 24.8500000029944
24.0921537182394 24.8599999990133
24.8900000020771 24.8900000020771
24.3459614168264 24.8600000014869
24.6435642591311 24.8999999995494
24.4357189410185 24.9199999985729
24.4157304840066 24.9299999995738
24.4169223368782 24.9100000000335
24.8700000014762 24.8700000014762
24.3458600929403 24.8599999994653
23.6688084421815 24.8399999999377
24.5577008914678 24.7799999993678
24.2263582664326 24.72000000031
24.0723735035029 24.660000000763
24.4147434062199 24.6299999997586
24.5899999997505 24.5899999997505
24.2887610278215 24.5400000002244
24.2528463347007 24.5200000002369
24.224907800873 24.4700000012184
24.4000000011475 24.4000000011475
24.0835953444459 24.3300000006276
24.52639956149 24.2800000006298
24.2100000005718 24.2100000005718
24.4165436526586 24.1600000005834
24.1000000005763 24.1000000005763
24.5424836843041 24.0600000005954
24.039999997622 24.039999997622
24.3073279729242 23.9999999996353
24.4066916677901 23.9799999996585
24.2159656138312 23.9700000019525
24.0199999993013 24.0199999993013
24.8012022959246 24.0299999988865
24.2962364686498 24.0400000004247
24.3379275838903 24.0899999995064
24.6325199690218 24.1399999995713
24.4463453778399 24.1999999996349
24.4687443881863 24.2199999996523
24.5672310092288 24.299999999732
24.3299999992126 24.3299999992126
24.6523602439269 24.39999999829
24.7257214503203 24.4799999978732
23.7714850638948 24.5099999993384
24.8021293444757 24.5599999983554
24.3125901653714 24.5799999998316
24.3334558352329 24.5799999997662
24.8238454294705 24.590000000243
24.6099999992269 24.6099999992269
24.0908762433217 24.6100000001884
24.5700000030894 24.5700000030894
24.1464107821254 24.6400000006775
24.61000000109 24.61000000109
24.3430557812343 24.6000000010577
24.0668107450531 24.5800000010144
24.5999999990433 24.5999999990433
24.8086930668507 24.5800000015171
24.0883976566082 24.5800000000007
24.8543178755231 24.5999999995213
24.2829290574511 24.5300000004327
24.4999999998943 24.4999999998943
24.420000000308 24.420000000308
24.1518088129923 24.4000000007963
24.0896114904045 24.3400000002555
24.3799999993504 24.3799999993504
24.449999999478 24.449999999478
24.7550195182385 24.4999999985597
24.5399999996073 24.5399999996073
24.3751876615246 24.5999999991719
24.6099999991614 24.6099999991614
24.6799999976856 24.6799999976856
24.1917153321615 24.6699999996991
24.7000000001984 24.7000000001984
24.2544031319823 24.73000000021
24.4552706636991 24.7100000021164
24.7500000006705 24.7500000006705
23.991458119073 24.7600000011422
24.4784249202479 24.7299999995896
24.4430809630015 24.7000000005352
24.1871325534937 24.6600000014663
24.221221736791 24.7099999962419
24.6200000004326 24.6200000004326
24.3129635707567 24.5699999998737
24.3040761530994 24.5499999998624
24.5100000003388 24.5100000003388
24.4600000032952 24.4600000032952
24.2219520549214 24.4400000007821
24.6859285197776 24.4299999998134
24.4200000003285 24.4200000003285
24.627059536552 24.4199999993523
24.1741345077196 24.4199999993821
24.4000000013664 24.4000000013664
24.1434055097076 24.3900000008779
24.4000000003576 24.4000000003576
24.6362058638423 24.3900000004115
24.4300000010575 24.4300000010575
24.6494129028329 24.3900000018544
24.6866130514605 24.4400000015074
24.1534395260747 24.4100000004705
24.3999999979575 24.3999999979575
24.8815295223448 24.3899999989603
24.3800000004535 24.3800000004535
24.6350108368344 24.3799999999634
24.1433755824019 24.3900000009891
24.4099999995161 24.4099999995161
24.4500000005663 24.4500000005663
24.4900000006124 24.4900000006124
24.796521673094 24.5499999981564
24.3097387296988 24.5699999996718
24.3244806096539 24.5700000006507
24.620000000191 24.620000000191
24.6599999992249 24.6599999992249
24.43518246918 24.6799999981988
24.0759118904274 24.6599999991775
24.1958665428222 24.6400000010771
25.161984500552 24.6500000000828
24.6699999995963 24.6699999995963
24.3929542460502 24.6500000005553
24.1675489582884 24.6599999985364
24.3873628168689 24.6300000004915
24.6300000004911 24.6300000004911
24.6300000004936 24.6300000004936
24.6000000009558 24.6000000009558
24.0815364066937 24.5699999984134
24.303620687738 24.5599999989259
24.5499999994182 24.5499999994182
24.3341693231575 24.579999999477
24.3323181430743 24.5799999994789
24.8176547138115 24.5700000004702
24.3080016715614 24.5700000004905
24.3441543376548 24.5899999995026
24.8862039108756 24.6299999985821
24.4032451184211 24.6399999985824
24.3731761074869 24.6300000005422
24.6600000000722 24.6600000000722
24.6500000010472 24.6500000010472
24.9361778860469 24.6899999990838
24.1761186120668 24.6900000000782
24.9550156888634 24.7100000005839
24.207711337434 24.7200000000886
24.4879931482228 24.7300000000862
24.750000000095 24.750000000095
24.5229388693498 24.7799999996209
24.580673397791 24.8199999995768
24.6032137545005 24.849999999677
24.5747176889067 24.8200000016027
24.2962374533647 24.8100000000703
24.5344215542194 24.7899999995376
24.5184367092324 24.7599999999867
24.4038786938968 24.6600000013519
24.3471049503882 24.6400000018401
24.805746790149 24.5900000002944
24.3230521797966 24.5699999988061
25.0169764034779 24.5000000007418
24.6960073909039 24.4499999997211
24.3899999996838 24.3899999996838
25.0735417496791 24.3499999986762
24.7836442637011 24.2700000001308
24.4762491124358 24.2300000001365
25.2045284076749 24.2299999996982
24.9613059197958 24.1900000001853
24.9796143861941 24.2099999997663
24.4160494410683 24.1799999987664
25.2069846740258 24.1799999998164
24.8914591847705 24.1599999998158
24.9407669327214 24.1699999998647
24.6615382784641 24.1699999993844
25.1437433764099 24.1599999998957
24.6855783351102 24.1699999999264
25.1837046233188 24.1899999989707
23.9619069954124 24.2100000000044
25.3090490537805 24.2900000001106
24.5661376671194 24.3199999996358
25.3830157736204 24.3899999992142
24.134305884745 24.3900000006707
24.6975286699212 24.4500000002235
25.4850490748615 24.4600000012002
26.038628123404 24.5300000002593
25.7858683945472 24.5499999997467
24.8810556597464 24.6200000007886
24.885692896393 24.640000001265
23.6860484174177 24.6999999988161
24.5133326494038 24.7599999998357
25.0523952334235 24.79999999934
24.8400000003356 24.8400000003356
24.6421399294277 24.8900000013433
24.6507056505628 24.9299999993441
24.7306241723516 24.9600000003197
24.7214869410584 24.9699999997872
24.2581089153468 25.0000000002807
25.0100000002424 25.0100000002424
24.7730973041694 25.0200000007118
24.7489015690383 25.000000000152
24.6947853726986 24.9400000000415
24.639705232513 24.9200000005094
24.2202441767434 24.9100000004874
24.178882460271 24.8900000014814
25.1491367178552 24.8899999994721
22.8323076140708 24.56000000143
23.2005768266142 24.3199999998234
22.7480833725042 24.1200000002108
23.121218662341 23.8600000045499
23.1970793500361 23.7100000025354
22.4551482936972 23.480000001513
22.5817081746377 23.2900000034946
22.511930593054 23.0200000014008
22.78000000087 22.78000000087
22.6499999979385 22.6499999979385
22.6920145284739 22.4400000004147
22.5455747071821 22.2899999994692
22.7333258218347 22.1499999985899
22.5455748966869 22.1100000002661
23.0134782652747 21.9899999993126
22.6789097582932 21.9400000004586
22.619412742201 21.8799999985686
22.8542140443845 21.8299999996525
22.505736480617 21.7799999997236
23.0096613394113 21.7299999997854
22.6533122677262 21.6899999998667
22.4402573645282 21.669999998948
22.7776571824124 21.609999999976
22.5169770164115 21.6199999990866
23.0462035571862 21.5800000010788
22.0520032385779 21.5599999991462
22.7888841844688 21.5299999996624
22.8297103697742 21.5999999998159
22.5742473433537 21.580000000888
22.6467634359565 21.6199999984235
23.156340877915 21.6400000004629
22.1297590097241 21.6399999994654
23.1473212061745 21.6700000005085
22.2315350533711 21.7400000001101
22.7932356761683 21.7499999995966
22.5185433713832 21.7800000006296
22.8148350689768 21.8499999991889
22.6627281845681 21.8599999996868
22.669413947825 21.9199999992298
22.8299111171188 21.9499999997421
29.1997245239471 24.5099999998414
20.560471798717 23.8900000001376
22.2864304358093 23.2200000010654
23.0780565247058 22.8100000019841
23.7303159834072 22.4799999989332
20.1450019754446 22.1099999984082
19.8395951789058 21.8899999994032
23.5091176353419 21.0600000011979
23.6905919641796 20.6100000006563
20.9058418136404 20.3200000001375
21.7669088808779 19.9800000006611
21.4896826440248 19.7700000014042
22.7539956562091 19.6099999978168
23.3425535451287 19.6399999982324
24.1854412731209 19.7099999976189
22.6263556806387 19.6700000001106
19.5141635543268 19.7499999989312
24.0503590965402 19.7800000010495
22.9644062462205 19.8899999992858
24.3321818456585 19.9599999994264
24.9412368667624 20.0599999990734
24.1537924391114 20.1699999992201
22.5566377667257 20.2500000002956
25.8744643565895 20.3800000004128
23.3114748726258 20.4899999990185
25.7641137983111 20.6299999991464
25.2939106566 20.7999999982221
24.462910541695 20.9200000002789
25.4207427780665 21.0599999998206
24.961642660419 21.1900000003873
26.0475219386633 21.3799999984606
24.7582731301212 21.4500000009481
25.5784837263839 21.6399999984483
25.3303672924949 21.7400000005005
27.8135669514462 21.8900000005015
27.8554607382944 22.0000000024976
24.1046710815132 22.1900000000504
29.4612513603407 22.3000000005382
25.5660917567747 22.60999999912
25.7067527079221 22.7399999986164
27.5428774865735 22.8700000010733
27.0407383875512 23.0300000010835
26.9908607150763 23.1699999996779
27.6814881288312 23.3100000006033
28.0362440603832 23.4999999991564
26.2610269895396 23.5600000016004
28.7964075696979 23.7099999991607
29.748962622022 23.8499999991007
25.4709433291327 23.9900000005919
28.636674639541 24.130000001066
28.3522482014669 24.2400000020383
27.0007973024196 24.2500000013372
27.9762600633027 24.2800000008157
29.0387067633333 24.3599999997496
28.1380592739459 24.4199999992216
27.3423691871653 24.5299999997296
28.0686627696525 24.6300000007446
26.989083074562 24.7299999997602
29.5010719560481 24.8300000002836
27.9286757412461 24.9000000012456
28.0092020235613 25.05999999888
27.95511752595 25.1399999993153
28.2452096964133 25.2200000002876
27.3674073840467 25.3999999988765
27.4530269042706 25.4799999998543
28.0983521626101 25.5300000017746
28.0148450311717 25.5400000016504
26.3276940318921 25.5900000011174
26.8608362171852 25.6100000010335
27.430227255383 25.6399999999504
26.3774138880798 25.640000001371
26.9282738854683 25.669999999317
27.4072707076776 25.6100000007118
27.5482915081469 25.5900000006519
26.8002505423756 25.5700000000956
26.8118062964161 25.5300000010213
27.6829523023485 25.5099999999896
27.9823997487877 25.420000001368
26.6522552157895 25.3699999993395
28.0264089406054 25.3200000017852
27.9952903070337 25.2800000002483
26.2611219054181 25.2799999987456
28.6869012935967 25.2499999977875
29.6014896472225 25.2399999998256
26.4685638560915 25.2100000008179
29.3953391183674 25.21999999986
23.4424044128413 26.7800000001549
25.2267072201567 26.7600000000921
20.5367930149548 26.7100000005052
23.9710117502956 26.6799999989818
23.9186083499487 26.6300000004032
22.7346507339571 26.5500000008033
23.2900835473961 26.4999999997777
23.6253882566684 26.4299999992216
23.2981236888963 26.3700000015689
23.109939733107 26.3000000006449
22.2870139391234 26.2399999991189
22.0615207870485 26.1600000010373
24.0271130071919 26.1300000006003
21.7055250939289 26.0600000005653
22.3526963388625 26.0200000010739
24.7704545887141 26.0000000006201
23.5686983929586 25.9500000011197
24.1672983645929 25.8899999996033
23.9621189295193 25.8200000000844
24.9685038800062 25.7699999995735
23.684983646496 25.7299999995902
24.4088203596446 25.6399999990413
24.3266123067746 25.6099999990914
22.9113838795087 25.5400000015218
23.7189136606966 25.5200000005714
22.3770584599902 25.4799999991074
23.4308542868444 25.4000000005775
23.1163175024016 25.3400000015109
22.3233608972373 25.2800000000557
21.7729617537349 25.2299999985844
23.9025660658217 25.1500000000371
22.2544729210402 25.0700000004761
23.2561580525279 25.0100000009948
21.7751549334286 24.979999998553
22.3091025680138 24.9899999986667
22.9149196050155 24.9699999991861
23.1716407606281 24.9699999977351
21.7893685270433 24.9800000018201
22.0382547909466 24.9899999993413
23.9859769993832 25.0099999998998
22.0502528541325 25.029999998926
22.307639030009 25.0100000009376
22.9736644971292 25.0299999999711
22.4156781642861 25.0499999980532
21.9642574465695 25.0400000004975
24.1200222648227 25.0899999990413
22.4320890162183 25.1399999991139
22.325515514507 25.1500000011094
23.7383645739488 25.239999999188
21.9271015513204 25.2600000007016
22.5833294037466 25.2900000002199
23.646735370355 25.3699999987888
22.8387944328109 25.4000000002753
22.217114323909 25.479999998939
22.5523434636447 25.5099999998222
21.8618897029479 25.5600000003365
24.3338497556 25.6000000008181
22.471401235285 25.68000000038
33.45904935468 29.949999998857
29.9099999998318 29.9099999998318
31.8584562946674 29.8899999988327
25.2480511034857 29.8700000008219
28.1284443902153 29.9200000004448
25.0534275857571 29.9299999990101
21.0428655078824 29.9399999999945
27.8671410624428 29.9100000004475
18.8734466624413 29.9299999999861
27.4766105091794 29.9699999985626
23.2887622924124 29.9399999985167
19.1895092551776 29.9600000000306
21.3163089353541 29.950000000014
25.296970208793 29.9600000000269
23.7784268092353 29.9500000000046
25.4402007547547 29.8800000008927
22.2438234918342 29.8300000008613
26.0370642617553 29.7200000003262
26.6321057114974 29.7099999992888
24.5500122736305 29.6899999993373
26.0634362892834 29.5799999986958
30.6038203759636 29.4200000010522
26.2389986756953 29.3100000004598
25.3371961752429 29.1400000003288
31.8427998915425 29.0300000007932
28.63309984396 28.8700000002101
30.5282623101218 28.7300000021234
24.2714323532533 28.6299999996189
24.4370781502066 28.4599999999869
27.0271034583343 28.3099999981782
32.8135546268177 28.2499999997198
29.980738890862 28.2599999984879
27.5389232703127 28.2999999990934
31.7257623418172 28.2800000007371
30.2309725054131 28.29999999929
28.340000000884 28.340000000884
27.624670214526 28.3799999999515
31.6285583421289 28.4300000000355
21.0310978083409 28.4399999995495
29.5266471208464 28.5400000006404
33.2519482523821 28.5800000001642
24.7824659146418 28.6199999991852
30.1034315181463 28.6400000001956
32.0079902482501 28.6799999982215
31.6777757746186 28.6800000001898
25.7720903869401 28.7300000002254
29.5392882071014 28.7800000011751
31.0527250888043 28.8399999987683
30.6672214194169 28.8699999997651
30.0955291427711 28.8899999992475
25.0929445612025 28.9400000007684
32.1825139924195 28.9799999996893
28.7634159471853 29.0100000002677
33.1689085513305 29.0599999977985
26.9192604022617 29.0600000012364
24.3028806087887 29.1400000003248
29.8771643566015 29.1399999992601
33.2818724064392 29.1799999992626
18.9061004485112 29.1700000012044
32.2025569606113 29.2499999997741
27.476484970472 29.2700000002579
25.0912730444432 29.3099999992659
30.0866947893209 29.3500000012432
26.8159291513779 29.4199999988254
31.4139331695089 29.4399999997639
33.2956901359431 29.5299999997919
32.1259965136185 29.5600000002822
30.5678147589434 29.6199999983295
29.3473556803476 29.6000000012378
26.5297519150309 29.6100000012149
33.6243171251217 29.6800000001832
25.1929953629083 29.7199999996756
33.2188093688809 29.7700000016924
30.0359928477995 29.7900000001947
28.7706270356879 29.7799999991596
};
\end{axis}

\end{tikzpicture}


==> images/safe.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\figurewidth,
height=1.5\figureheight,
legend cell align={center},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.1,-0.55)},
	anchor=south west,
	draw=white!80!black
},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=11.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Test Scenario \#},
ymin=0,
ymax=1,
title={Safety Performance},
ylabel style={font=\color{white!15!black}},
ylabel={Path Completed [\%]},
axis background/.style={fill=white},
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	0.243652537072041\\
5	1\\
6	0.251206141365427\\
7	0.286587934750144\\
8	1\\
9	1\\
10	1\\
};
\addlegendentry{Safe Imitation Learning}

\addplot[ybar, bar width=5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	0.305120983855612\\
	2	0.085567405490334\\
	3	0.24590380413413\\
	4	0.188162182557627\\
	5	0.386465200991958\\
	6	0.374438391522503\\
	7	0.121543460031289\\
	8	0.512563164392433\\
	9	0.529482717115704\\
	10	0.442272382240267\\
};
\addlegendentry{Behavioral Cloning}

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
11.2	0\\
};

\end{axis}
\end{tikzpicture}%

==> images/spacvec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=1.2\figurewidth,
height=2.5\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dataset File Number},
xmajorgrids,
xmin=0.375, xmax=8.625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of Samples},
ymajorgrids,
ymin=0, ymax=2310,
ytick style={color=black}
]

\draw[draw=black,fill=color0] (axis cs:0.75,0) rectangle (axis cs:1.25,0);
\draw[draw=black,fill=color0] (axis cs:1.75,0) rectangle (axis cs:2.25,66);
\draw[draw=black,fill=color0] (axis cs:2.75,0) rectangle (axis cs:3.25,151);
\draw[draw=black,fill=color0] (axis cs:3.75,0) rectangle (axis cs:4.25,40);
\draw[draw=black,fill=color0] (axis cs:4.75,0) rectangle (axis cs:5.25,0);
\draw[draw=black,fill=color0] (axis cs:5.75,0) rectangle (axis cs:6.25,114);
\draw[draw=black,fill=color0] (axis cs:6.75,0) rectangle (axis cs:7.25,0);
\draw[draw=black,fill=color0] (axis cs:7.75,0) rectangle (axis cs:8.25,201);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:0.75,0) rectangle (axis cs:1.25,544);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:1.75,66) rectangle (axis cs:2.25,232);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:2.75,151) rectangle (axis cs:3.25,2200);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:3.75,40) rectangle (axis cs:4.25,192);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:4.75,0) rectangle (axis cs:5.25,164);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:5.75,114) rectangle (axis cs:6.25,1332);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:6.75,0) rectangle (axis cs:7.25,424);
\draw[draw=black,fill=color1,postaction={pattern=crosshatch}] (axis cs:7.75,201) rectangle (axis cs:8.25,201);
\end{axis}

\end{tikzpicture}


==> images/trajectory.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=1\figurewidth,
height=3\figureheight,
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,-0.4)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={y [m]},
xmajorgrids,
xmin=-2, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={x [m]},
ymajorgrids,
ymin=-3.41875, ymax=71.79375,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:-1.58203125,0)
--(axis cs:2.09375,0)
--(axis cs:2.13513441253113,7.22469307666688)
--(axis cs:2.19857012801569,15.6590333402783)
--(axis cs:2.27742784770981,24.0623590886098)
--(axis cs:2.35711682791558,31.2730189982103)
--(axis cs:2.44764314018673,38.4921636306681)
--(axis cs:2.54844999302616,45.7039603426929)
--(axis cs:2.67827519209386,54.092823638719)
--(axis cs:-0.997506057906144,54.092823638719)
--(axis cs:-0.997506057906144,54.092823638719)
--(axis cs:-1.12733125697384,45.7039603426929)
--(axis cs:-1.22813810981327,38.4921636306681)
--(axis cs:-1.31866442208442,31.2730189982103)
--(axis cs:-1.39835340229019,24.0623590886098)
--(axis cs:-1.47721112198431,15.6590333402783)
--(axis cs:-1.54064683746887,7.22469307666688)
--(axis cs:-1.58203125,0)
--cycle;

\addplot [very thick, color0, dash pattern=on 10pt off 5pt on 100pt off 5pt]
table {%
0 0
0.00521638995451212 7.22469307666688
0.0274582111915151 15.6590333402783
0.0728469165887873 24.0623590886098
0.123843943092652 31.2730189982103
0.189337018990955 38.4921636306681
0.265185654873676 45.7039603426929
0.365734660257658 54.092823638719
};
\addlegendentry{Future Trajectory of the ego vehicle}
\addplot [very thick, black]
table {%
2.09375 0
2.13513441253113 7.22469307666688
2.19857012801569 15.6590333402783
2.27742784770981 24.0623590886098
2.35711682791558 31.2730189982103
2.44764314018673 38.4921636306681
2.54844999302616 45.7039603426929
2.67827519209386 54.092823638719
};
\addlegendentry{Lane Lines}
\addplot [very thick, black, forget plot]
table {%
-1.58203125 0
-1.54064683746887 7.22469307666688
-1.47721112198431 15.6590333402783
-1.39835340229019 24.0623590886098
-1.31866442208442 31.2730189982103
-1.22813810981327 38.4921636306681
-1.12733125697384 45.7039603426929
-0.997506057906144 54.092823638719
};
\addplot [thick, color1, mark=*, mark size=4, mark options={solid}, only marks]
table {%
0.6875 68.375
};
\addlegendentry{Detected leading vehicle}
\end{axis}

\end{tikzpicture}


==> images/validate_dlead.tex <==
\begin{tikzpicture}

\begin{axis}[%
width = 0.95\figurewidth,
height= \figureheight,
scale only axis,
xmin=0,
xmax=11,
xlabel={time (s)},
ymin=57,
ymax=61,
ylabel={$d_{lead}$ [m]},
title={Distance to the leading vehicle},
legend style={at={(0.5,-0.45)},anchor=north,legend cell align=left}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	60.2559940743791\\
0.01	60.2446184290356\\
0.02	60.2329004461424\\
0.03	60.2212231635804\\
0.04	60.2096211952586\\
0.05	60.1980195475708\\
0.06	60.1864476843456\\
0.07	60.1749071136516\\
0.08	60.1633876387338\\
0.09	60.1518937481938\\
0.1	60.1404257338134\\
0.11	60.1289834836001\\
0.12	60.1175681127107\\
0.13	60.1061796286784\\
0.14	60.0948178691096\\
0.15	60.0834828858311\\
0.16	60.0721745752041\\
0.17	60.0608928321167\\
0.18	60.0496376268743\\
0.19	60.038408983402\\
0.2	60.0272068487943\\
0.21	60.0160310790391\\
0.22	60.0048815095585\\
0.23	59.9937579763431\\
0.24	59.9826603258651\\
0.25	59.9715884143411\\
0.26	59.9605421041697\\
0.27	59.9495212556152\\
0.28	59.9385257052124\\
0.29	59.9275552125218\\
0.3	59.9166094842581\\
0.31	59.9056882511168\\
0.32	59.8947912699192\\
0.33	59.8839182969631\\
0.34	59.873069085703\\
0.35	59.8622434369372\\
0.36	59.8514411877654\\
0.37	59.8406622176836\\
0.38	59.8299064545095\\
0.39	59.8191738668248\\
0.4	59.8084644544554\\
0.41	59.7977782411679\\
0.42	59.7871152673402\\
0.43	59.7764755853752\\
0.44	59.7658592589997\\
0.45	59.755266360986\\
0.46	59.7446969698766\\
0.47	59.7341511678074\\
0.48	59.7236290377763\\
0.49	59.7131306614834\\
0.5	59.7026561196734\\
0.51	59.6922054925985\\
0.52	59.6817788603749\\
0.53	59.6713763030585\\
0.54	59.660997899264\\
0.55	59.6506437259784\\
0.56	59.6403138580655\\
0.57	59.6300083663008\\
0.58	59.6197273182649\\
0.59	59.6094707793407\\
0.6	59.5992388110327\\
0.61	59.5890314713913\\
0.62	59.5788488160539\\
0.63	59.5686908974131\\
0.64	59.5585577672343\\
0.65	59.5484494779878\\
0.66	59.538366080455\\
0.67	59.5283076232984\\
0.68	59.518274146767\\
0.69	59.5082656848227\\
0.7	59.4982822674242\\
0.71	59.4883239249028\\
0.72	59.4783906898888\\
0.73	59.4684825875095\\
0.74	59.4585996415011\\
0.75	59.4487418771314\\
0.76	59.4389093226411\\
0.77	59.4291020113357\\
0.78	59.419319977893\\
0.79	59.4095632561697\\
0.8	59.3998318805385\\
0.81	59.3901258834209\\
0.82	59.3804452955334\\
0.83	59.3707901492171\\
0.84	59.3611604776252\\
0.85	59.3515563204958\\
0.86	59.3419777273286\\
0.87	59.3324247457319\\
0.88	59.3228974153732\\
0.89	59.3133957720657\\
0.9	59.3039198478499\\
0.91	59.2944696729901\\
0.92	59.2850452801536\\
0.93	59.2756467021639\\
0.94	59.2662739727008\\
0.95	59.2569271291911\\
0.96	59.247606209458\\
0.97	59.2383112521939\\
0.98	59.2290422998194\\
0.99	59.2197993951715\\
1	59.2105825823041\\
1.01	59.2013919091332\\
1.02	59.1922274233954\\
1.03	59.1830891206686\\
1.04	59.1739770785348\\
1.05	59.1648913526541\\
1.06	59.1558319781003\\
1.07	59.146798991603\\
1.08	59.1377924285101\\
1.09	59.128812325002\\
1.1	59.1198587213312\\
1.11	59.1109316565752\\
1.12	59.102031165309\\
1.13	59.0931572774902\\
1.14	59.0843100158354\\
1.15	59.0754894017963\\
1.16	59.0666954693436\\
1.17	59.0579282910705\\
1.18	59.0491879896327\\
1.19	59.0404747241927\\
1.2	59.031788662805\\
1.21	59.0231299341974\\
1.22	59.0144985951981\\
1.23	59.0058946669269\\
1.24	58.9973181452514\\
1.25	58.9887689961936\\
1.26	58.9802472654455\\
1.27	58.9717529424627\\
1.28	58.9632860159881\\
1.29	58.9548464664819\\
1.3	58.9464342722698\\
1.31	58.938049423395\\
1.32	58.9296919173929\\
1.33	58.9213617629474\\
1.34	58.9130589876613\\
1.35	58.9047836277908\\
1.36	58.8965357156772\\
1.37	58.8883152684303\\
1.38	58.8801222774843\\
1.39	58.8719567217907\\
1.4	58.8638185836022\\
1.41	58.8557078414567\\
1.42	58.8476244762344\\
1.43	58.8395684817411\\
1.44	58.8315398504638\\
1.45	58.8235385673019\\
1.46	58.8155645655527\\
1.47	58.807617842006\\
1.48	58.79969837039\\
1.49	58.7918061136327\\
1.5	58.7839410320295\\
1.51	58.7761031195964\\
1.52	58.7682924354321\\
1.53	58.7605090733305\\
1.54	58.7527531481648\\
1.55	58.7450247953075\\
1.56	58.7373241354382\\
1.57	58.7296512471098\\
1.58	58.7220061678081\\
1.59	58.7143888893932\\
1.6	58.7067993847848\\
1.61	58.6992376321926\\
1.62	58.6917035924837\\
1.63	58.6841972243083\\
1.64	58.6767185082939\\
1.65	58.6692674163908\\
1.66	58.6618439229427\\
1.67	58.654448006708\\
1.68	58.6470796177995\\
1.69	58.6397387817864\\
1.7	58.6324255013356\\
1.71	58.6251397774337\\
1.72	58.6178816397879\\
1.73	58.610651165557\\
1.74	58.6034484072457\\
1.75	58.5962733974128\\
1.76	58.5891261744446\\
1.77	58.5820067395605\\
1.78	58.5749150834791\\
1.79	58.5678512154035\\
1.8	58.5608151109276\\
1.81	58.5538067263849\\
1.82	58.5468260166324\\
1.83	58.5398728725353\\
1.84	58.5329471725296\\
1.85	58.5260488209842\\
1.86	58.51917769273\\
1.87	58.5123336623593\\
1.88	58.5055166209017\\
1.89	58.4987263159282\\
1.9	58.491962523775\\
1.91	58.4852249974836\\
1.92	58.4785134364832\\
1.93	58.4718275642682\\
1.94	58.4651671150743\\
1.95	58.4585317725361\\
1.96	58.4519211848451\\
1.97	58.4453350007204\\
1.98	58.4387728121166\\
1.99	58.4322342219286\\
2	58.4257188905448\\
2.01	58.4192264280301\\
2.02	58.4127562640238\\
2.03	58.4063060687182\\
2.04	58.3998732845052\\
2.05	58.3934566219336\\
2.06	58.3870557994354\\
2.07	58.3806709979688\\
2.08	58.3743027219118\\
2.09	58.3679515589953\\
2.1	58.3616179991425\\
2.11	58.3553025469095\\
2.12	58.3490056998697\\
2.13	58.342727766617\\
2.14	58.3364689996039\\
2.15	58.330229607736\\
2.16	58.3240096932107\\
2.17	58.317809347868\\
2.18	58.3116286599528\\
2.19	58.3054676295508\\
2.2	58.2993262492946\\
2.21	58.2932045134821\\
2.22	58.2871023442822\\
2.23	58.28101967692\\
2.24	58.2749564691423\\
2.25	58.2689126184287\\
2.26	58.2628880363252\\
2.27	58.2568826603788\\
2.28	58.2508963790897\\
2.29	58.2449297320113\\
2.3	58.2389885071109\\
2.31	58.233079592254\\
2.32	58.227205705947\\
2.33	58.2213675502711\\
2.34	58.2155650762342\\
2.35	58.2097975007464\\
2.36	58.2040638249699\\
2.37	58.1983629658569\\
2.38	58.1926938459603\\
2.39	58.187055515355\\
2.4	58.1814470973601\\
2.41	58.1758678565386\\
2.42	58.1703171394815\\
2.43	58.1647942789677\\
2.44	58.1592987695613\\
2.45	58.1538302060767\\
2.46	58.1483881657625\\
2.47	58.1429723160499\\
2.48	58.1375824125695\\
2.49	58.1322182756077\\
2.5	58.1268798405134\\
2.51	58.1215670506009\\
2.52	58.1162797303154\\
2.53	58.1110176916496\\
2.54	58.105780750206\\
2.55	58.1005686658854\\
2.56	58.0953812314316\\
2.57	58.0902181621961\\
2.58	58.0850789976728\\
2.59	58.0799632929975\\
2.6	58.074870505233\\
2.61	58.0697998892553\\
2.62	58.0647506894876\\
2.63	58.0597220966956\\
2.64	58.0547132054857\\
2.65	58.049723187493\\
2.66	58.0447512027643\\
2.67	58.039796342653\\
2.68	58.0348577904982\\
2.69	58.0299347121579\\
2.7	58.0250262099766\\
2.71	58.0201315069636\\
2.72	58.0152498972799\\
2.73	58.010380686236\\
2.74	58.0055232580831\\
2.75	58.0006769004624\\
2.76	57.9958408833869\\
2.77	57.9910145080145\\
2.78	57.9861970080662\\
2.79	57.9813875404866\\
2.8	57.9765853178474\\
2.81	57.9717894627956\\
2.82	57.9669990289633\\
2.83	57.9622131382283\\
2.84	57.957430822385\\
2.85	57.9526510939793\\
2.86	57.9478735447009\\
2.87	57.9430984974513\\
2.88	57.9383265315729\\
2.89	57.9335583194219\\
2.9	57.9287944992206\\
2.91	57.924035698469\\
2.92	57.9192825661892\\
2.93	57.9145356134961\\
2.94	57.90979529963\\
2.95	57.9050621103851\\
2.96	57.9003363925399\\
2.97	57.8956185461066\\
2.98	57.890909009554\\
2.99	57.8862081155111\\
3	57.8815162105764\\
3.01	57.8768336729198\\
3.02	57.8721607798525\\
3.03	57.8674978578251\\
3.04	57.8628453403016\\
3.05	57.8582036534051\\
3.06	57.8535733139552\\
3.07	57.8489548746639\\
3.08	57.8443488574088\\
3.09	57.8397559484174\\
3.1	57.8351769293931\\
3.11	57.8306125750759\\
3.12	57.8260637877416\\
3.13	57.8215315121779\\
3.14	57.8170166437746\\
3.15	57.8125199359361\\
3.16	57.8080404714879\\
3.17	57.8035769465175\\
3.18	57.7991286965277\\
3.19	57.7946955500414\\
3.2	57.7902775895686\\
3.21	57.7858751580846\\
3.22	57.7814886403911\\
3.23	57.7771184274094\\
3.24	57.7727649950551\\
3.25	57.7684287608769\\
3.26	57.7641101115339\\
3.27	57.7598094954957\\
3.28	57.7555272974618\\
3.29	57.751263893173\\
3.3	57.7470197100872\\
3.31	57.7427951004938\\
3.32	57.7385904192837\\
3.33	57.7344060637328\\
3.34	57.7302423596087\\
3.35	57.7260997074264\\
3.36	57.7219786040124\\
3.37	57.717879506212\\
3.38	57.7138029115179\\
3.39	57.7097492829573\\
3.4	57.7057190174934\\
3.41	57.7017125003181\\
3.42	57.6977301147822\\
3.43	57.6937721712545\\
3.44	57.6898390381708\\
3.45	57.6859310885682\\
3.46	57.6820486410999\\
3.47	57.6781920877056\\
3.48	57.6743618131919\\
3.49	57.6705581580772\\
3.5	57.6667815373796\\
3.51	57.6630323327097\\
3.52	57.6593108731971\\
3.53	57.6556175391418\\
3.54	57.651952645262\\
3.55	57.6483164711755\\
3.56	57.6447093624349\\
3.57	57.6411316001362\\
3.58	57.637583386897\\
3.59	57.634065023906\\
3.6	57.6305768187988\\
3.61	57.6271191847159\\
3.62	57.6236925955027\\
3.63	57.6202976536991\\
3.64	57.6169360761469\\
3.65	57.6136102885411\\
3.66	57.6103225334035\\
3.67	57.6070749477288\\
3.68	57.6038696165633\\
3.69	57.6007084811822\\
3.7	57.5975934728339\\
3.71	57.5945264309126\\
3.72	57.5915090364942\\
3.73	57.588542998884\\
3.74	57.5856299906164\\
3.75	57.5827716384337\\
3.76	57.5799696340427\\
3.77	57.5772255757329\\
3.78	57.5745408296836\\
3.79	57.5719167359194\\
3.8	57.5693545660155\\
3.81	57.5668555683026\\
3.82	57.5644210386223\\
3.83	57.5620521897363\\
3.84	57.5597502287553\\
3.85	57.5575163822485\\
3.86	57.5553517791021\\
3.87	57.5532575783634\\
3.88	57.5512349465101\\
3.89	57.5492849648651\\
3.9	57.547408680233\\
3.91	57.5456067322806\\
3.92	57.5438793438554\\
3.93	57.5422268894581\\
3.94	57.5406497310355\\
3.95	57.539147405433\\
3.96	57.5377126412373\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0\\
5.02	0\\
5.03	0\\
5.04	0\\
5.05	0\\
5.06	0\\
5.07	0\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
10.16	0\\
10.17	0\\
10.18	0\\
10.19	0\\
10.2	0\\
10.21	0\\
10.22	0\\
10.23	0\\
10.24	0\\
10.25	0\\
10.26	0\\
10.27	0\\
10.28	0\\
10.29	0\\
10.3	0\\
10.31	0\\
10.32	0\\
10.33	0\\
10.34	0\\
10.35	0\\
10.36	0\\
10.37	0\\
10.38	0\\
10.39	0\\
10.4	0\\
10.41	0\\
10.42	0\\
10.43	0\\
10.44	0\\
10.45	0\\
10.46	0\\
10.47	0\\
10.48	0\\
10.49	0\\
10.5	0\\
10.51	0\\
10.52	0\\
10.53	0\\
10.54	0\\
10.55	0\\
10.56	0\\
10.57	0\\
10.58	0\\
10.59	0\\
10.6	0\\
10.61	0\\
10.62	0\\
10.63	0\\
10.64	0\\
10.65	0\\
10.66	0\\
10.67	0\\
10.68	0\\
10.69	0\\
10.7	0\\
10.71	0\\
10.72	0\\
10.73	0\\
10.74	0\\
10.75	0\\
10.76	0\\
10.77	0\\
10.78	0\\
10.79	0\\
10.8	0\\
10.81	0\\
10.82	0\\
10.83	0\\
10.84	0\\
10.85	0\\
10.86	0\\
10.87	0\\
10.88	0\\
10.89	0\\
10.9	0\\
10.91	0\\
10.92	0\\
10.93	0\\
10.94	0\\
10.95	0\\
10.96	0\\
10.97	0\\
10.98	0\\
10.99	0\\
11	0\\
};
\addlegendentry{Behavioral Cloning}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	60.2559940743791\\
0.01	60.2446184290356\\
0.02	60.2329004407448\\
0.03	60.2212231567379\\
0.04	60.2096211830429\\
0.05	60.1980194751162\\
0.06	60.1864475463038\\
0.07	60.1749068497201\\
0.08	60.1633872004\\
0.09	60.1518931287715\\
0.1	60.1404248551005\\
0.11	60.1289823328926\\
0.12	60.1175666563038\\
0.13	60.1061778125067\\
0.14	60.0948156442701\\
0.15	60.0834802022098\\
0.16	60.0721713598853\\
0.17	60.0608889883543\\
0.18	60.0496331104533\\
0.19	60.0384037793492\\
0.2	60.0272008651921\\
0.21	60.0160242116242\\
0.22	60.0048736521229\\
0.23	59.9937490269279\\
0.24	59.9826501842002\\
0.25	59.9715769765031\\
0.26	59.9605292566344\\
0.27	59.9495068711307\\
0.28	59.9385096543852\\
0.29	59.9275373491366\\
0.3	59.9165896329977\\
0.31	59.9056662349065\\
0.32	59.8947668828194\\
0.33	59.8838913179022\\
0.34	59.8730393064567\\
0.35	59.8622106183358\\
0.36	59.8514050601501\\
0.37	59.8406224934944\\
0.38	59.8298628317048\\
0.39	59.819126030085\\
0.4	59.8084120755752\\
0.41	59.7977209777592\\
0.42	59.7870527627278\\
0.43	59.7764074690094\\
0.44	59.7657851441116\\
0.45	59.75518584291\\
0.46	59.7446096263277\\
0.47	59.7340565593571\\
0.48	59.7235267109426\\
0.49	59.713020151153\\
0.5	59.7025369512512\\
0.51	59.6920771820241\\
0.52	59.681640913095\\
0.53	59.6712282121068\\
0.54	59.6608391441373\\
0.55	59.6504737711878\\
0.56	59.6401321517886\\
0.57	59.6298143406864\\
0.58	59.6195203887011\\
0.59	59.6092503424222\\
0.6	59.5990042443244\\
0.61	59.5887821326717\\
0.62	59.5785840415437\\
0.63	59.5684100009356\\
0.64	59.5582600368855\\
0.65	59.5481341716025\\
0.66	59.5380324236464\\
0.67	59.5279548081434\\
0.68	59.517901336964\\
0.69	59.5078720189632\\
0.7	59.497866860212\\
0.71	59.4878858642148\\
0.72	59.4779290321504\\
0.73	59.4679963631136\\
0.74	59.4580878543211\\
0.75	59.4482035013463\\
0.76	59.4383432983415\\
0.77	59.4285072382248\\
0.78	59.4186953128858\\
0.79	59.4089075133983\\
0.8	59.3991438323358\\
0.81	59.3894042640461\\
0.82	59.3796887994156\\
0.83	59.3699974284224\\
0.84	59.3603301420281\\
0.85	59.3506869326985\\
0.86	59.3410677938086\\
0.87	59.331472719019\\
0.88	59.3219017014942\\
0.89	59.3123547335869\\
0.9	59.3028318069185\\
0.91	59.2933329126376\\
0.92	59.2838580418048\\
0.93	59.2744071856688\\
0.94	59.2649803357862\\
0.95	59.2555774840118\\
0.96	59.2461986224293\\
0.97	59.2368437432749\\
0.98	59.2275128389145\\
0.99	59.2182059018784\\
1	59.2089229249226\\
1.01	59.1996639011094\\
1.02	59.1904288238777\\
1.03	59.1812176628314\\
1.04	59.172030431616\\
1.05	59.1628671334627\\
1.06	59.1537277635038\\
1.07	59.1446123171488\\
1.08	59.1355207900075\\
1.09	59.1264531782522\\
1.1	59.1174094784929\\
1.11	59.1083896877567\\
1.12	59.0993938034935\\
1.13	59.0904218236544\\
1.14	59.0814737467184\\
1.15	59.0725495717186\\
1.16	59.0636492981353\\
1.17	59.0547729256354\\
1.18	59.0459204545565\\
1.19	59.0370918863854\\
1.2	59.028287224057\\
1.21	59.0195064707159\\
1.22	59.0107496295156\\
1.23	59.0020167045136\\
1.24	58.993307684468\\
1.25	58.9846225382952\\
1.26	58.9759613251802\\
1.27	58.967324051236\\
1.28	58.9587107223456\\
1.29	58.9501213441994\\
1.3	58.9415559221378\\
1.31	58.9330144611704\\
1.32	58.9244969659144\\
1.33	58.9160034406676\\
1.34	58.9075338893872\\
1.35	58.89908831569\\
1.36	58.8906667228417\\
1.37	58.8822691137798\\
1.38	58.8738954911198\\
1.39	58.8655458571533\\
1.4	58.8572202138565\\
1.41	58.8489185628996\\
1.42	58.840640905669\\
1.43	58.832387243269\\
1.44	58.8241575765397\\
1.45	58.8159519060784\\
1.46	58.8077701838575\\
1.47	58.7996124411988\\
1.48	58.7914786952359\\
1.49	58.7833689455987\\
1.5	58.7752831917467\\
1.51	58.7672214330196\\
1.52	58.7591836686413\\
1.53	58.7511698977101\\
1.54	58.743180119248\\
1.55	58.7352143322222\\
1.56	58.7272725355742\\
1.57	58.7193547282464\\
1.58	58.7114609090422\\
1.59	58.7035910765167\\
1.6	58.6957452291998\\
1.61	58.6879233659767\\
1.62	58.6801254859192\\
1.63	58.6723515876857\\
1.64	58.6646016697918\\
1.65	58.6568757308779\\
1.66	58.6491737697585\\
1.67	58.6414957693898\\
1.68	58.6338416990842\\
1.69	58.6262116037177\\
1.7	58.6186054823428\\
1.71	58.6110233340682\\
1.72	58.6034651580395\\
1.73	58.5959309534798\\
1.74	58.5884207198258\\
1.75	58.5809344566591\\
1.76	58.5734721636879\\
1.77	58.5660338408352\\
1.78	58.5586194881121\\
1.79	58.5512291055887\\
1.8	58.5438626934853\\
1.81	58.5365202520357\\
1.82	58.5292017814783\\
1.83	58.5219072821436\\
1.84	58.5146367544765\\
1.85	58.5073901991365\\
1.86	58.5001676170374\\
1.87	58.4929690086767\\
1.88	58.4857943736909\\
1.89	58.4786436650067\\
1.9	58.4715169162743\\
1.91	58.4644141380547\\
1.92	58.45733532933\\
1.93	58.4502804890629\\
1.94	58.4432496162949\\
1.95	58.436242709298\\
1.96	58.4292597667931\\
1.97	58.4223007809197\\
1.98	58.4153657443751\\
1.99	58.4084546523793\\
2	58.4015675004858\\
2.01	58.3947042846459\\
2.02	58.3878650018183\\
2.03	58.3810496495555\\
2.04	58.3742582263947\\
2.05	58.3674907319054\\
2.06	58.3607471663857\\
2.07	58.3540275313651\\
2.08	58.3473318292487\\
2.09	58.3406600620158\\
2.1	58.3340122131952\\
2.11	58.3273882714149\\
2.12	58.3207882760921\\
2.13	58.314212232459\\
2.14	58.3076601456964\\
2.15	58.3011320204167\\
2.16	58.2946278609679\\
2.17	58.2881476709156\\
2.18	58.2816914529709\\
2.19	58.2752592094749\\
2.2	58.2688509419759\\
2.21	58.2624666512815\\
2.22	58.256106337917\\
2.23	58.2497700016804\\
2.24	58.2434576417497\\
2.25	58.2371692568782\\
2.26	58.2309048432701\\
2.27	58.2246643979515\\
2.28	58.2184479177242\\
2.29	58.2122553986209\\
2.3	58.2060868366898\\
2.31	58.1999422281954\\
2.32	58.1938215231265\\
2.33	58.1877247628199\\
2.34	58.1816519487893\\
2.35	58.1756030796881\\
2.36	58.1695781545244\\
2.37	58.1635771724084\\
2.38	58.1576001326775\\
2.39	58.1516470348756\\
2.4	58.1457178786149\\
2.41	58.1398126636904\\
2.42	58.1339313900427\\
2.43	58.1280740576344\\
2.44	58.1222406657904\\
2.45	58.116431215005\\
2.46	58.1106457058018\\
2.47	58.104884138755\\
2.48	58.0991465142959\\
2.49	58.0934328314219\\
2.5	58.087743087987\\
2.51	58.0820772808003\\
2.52	58.0764354064294\\
2.53	58.0708174375915\\
2.54	58.0652233750984\\
2.55	58.0596532405533\\
2.56	58.0541070349198\\
2.57	58.0485847604878\\
2.58	58.0430864203435\\
2.59	58.0376120180068\\
2.6	58.0321615575056\\
2.61	58.026735043212\\
2.62	58.0213324793801\\
2.63	58.0159538705363\\
2.64	58.0105992174905\\
2.65	58.0052685184146\\
2.66	57.999961770382\\
2.67	57.9946789699391\\
2.68	57.9894201137237\\
2.69	57.9841851986576\\
2.7	57.978974222175\\
2.71	57.9737871824052\\
2.72	57.9686240779948\\
2.73	57.9634849080091\\
2.74	57.9583696660485\\
2.75	57.953278321443\\
2.76	57.9482109111454\\
2.77	57.9431674358743\\
2.78	57.9381478965122\\
2.79	57.9331522940351\\
2.8	57.9281806295845\\
2.81	57.9232329042358\\
2.82	57.918309119025\\
2.83	57.9134092751012\\
2.84	57.9085333734239\\
2.85	57.9036814147184\\
2.86	57.8988533988514\\
2.87	57.8940493256432\\
2.88	57.8892691954295\\
2.89	57.8845130088518\\
2.9	57.87978076661\\
2.91	57.8750724694461\\
2.92	57.8703881180776\\
2.93	57.8657277129125\\
2.94	57.8610912541704\\
2.95	57.8564787419652\\
2.96	57.8518901461531\\
2.97	57.8473254875051\\
2.98	57.8427847744576\\
2.99	57.8382680062199\\
3	57.8337751804817\\
3.01	57.8293062955173\\
3.02	57.8248613491481\\
3.03	57.8204403386312\\
3.04	57.8160432606286\\
3.05	57.8116701117819\\
3.06	57.807320888995\\
3.07	57.8029955896753\\
3.08	57.798694211891\\
3.09	57.7944167540941\\
3.1	57.7901632151124\\
3.11	57.7859335941917\\
3.12	57.7817278907765\\
3.13	57.7775461045431\\
3.14	57.7733882354486\\
3.15	57.7692542835745\\
3.16	57.7651442491693\\
3.17	57.7610581179111\\
3.18	57.7569958846743\\
3.19	57.7529575702009\\
3.2	57.7489431750065\\
3.21	57.7449526995747\\
3.22	57.7409861444545\\
3.23	57.7370435101785\\
3.24	57.7331247972296\\
3.25	57.7292300061648\\
3.26	57.72535913748\\
3.27	57.7215121915963\\
3.28	57.717689169007\\
3.29	57.7138900701112\\
3.3	57.7101148952122\\
3.31	57.7063636446999\\
3.32	57.7026363188533\\
3.33	57.6989329178532\\
3.34	57.6952534419997\\
3.35	57.6915978914237\\
3.36	57.6879662659063\\
3.37	57.6843585651849\\
3.38	57.6807747863026\\
3.39	57.6772149034661\\
3.4	57.6736789450465\\
3.41	57.6701669109888\\
3.42	57.6666788011299\\
3.43	57.6632146153668\\
3.44	57.6597743534676\\
3.45	57.6563580150746\\
3.46	57.6529655999043\\
3.47	57.6495971075901\\
3.48	57.6462525376866\\
3.49	57.6429318898309\\
3.5	57.6396351636073\\
3.51	57.6363623585505\\
3.52	57.6331134742898\\
3.53	57.6298885104536\\
3.54	57.6266874666864\\
3.55	57.6235103425151\\
3.56	57.6203571375057\\
3.57	57.617227852021\\
3.58	57.614122485525\\
3.59	57.6110410370542\\
3.6	57.6079834847519\\
3.61	57.6049498428482\\
3.62	57.6019401170159\\
3.63	57.5989543067855\\
3.64	57.5959924117423\\
3.65	57.5930544315892\\
3.66	57.5901403661024\\
3.67	57.5872502152843\\
3.68	57.5843839794671\\
3.69	57.5815416587812\\
3.7	57.5787232530358\\
3.71	57.575928762548\\
3.72	57.5731581879594\\
3.73	57.5704115302901\\
3.74	57.5676887910225\\
3.75	57.5649899717111\\
3.76	57.5623150741152\\
3.77	57.5596641002469\\
3.78	57.5570370520101\\
3.79	57.5544339314444\\
3.8	57.551854740778\\
3.81	57.5492994709023\\
3.82	57.5467681227592\\
3.83	57.5442607106618\\
3.84	57.5417772372882\\
3.85	57.5393177081599\\
3.86	57.5368821311516\\
3.87	57.5344705111001\\
3.88	57.5320828484902\\
3.89	57.5297191415121\\
3.9	57.5273793868321\\
3.91	57.5250635807596\\
3.92	57.5227717197849\\
3.93	57.5205038004012\\
3.94	57.5182598195858\\
3.95	57.5160397749373\\
3.96	57.5138436620678\\
3.97	57.5116714604867\\
3.98	57.5095231464449\\
3.99	57.5073987054963\\
4	57.5052981241143\\
4.01	57.5032213903431\\
4.02	57.5011684915503\\
4.03	57.4991394088286\\
4.04	57.4971341538779\\
4.05	57.4951527257406\\
4.06	57.4931951256938\\
4.07	57.4912613586194\\
4.08	57.4893514316344\\
4.09	57.4874653511615\\
4.1	57.4856031263499\\
4.11	57.4837647696095\\
4.12	57.4819502948311\\
4.13	57.4801597177493\\
4.14	57.4783930537614\\
4.15	57.4766503168479\\
4.16	57.4749315202872\\
4.17	57.4732366750058\\
4.18	57.4715657896633\\
4.19	57.4699188718368\\
4.2	57.4682959266984\\
4.21	57.4666969573571\\
4.22	57.4651219659273\\
4.23	57.4635709522433\\
4.24	57.4620438992216\\
4.25	57.4605408108607\\
4.26	57.4590616808105\\
4.27	57.4576065007318\\
4.28	57.4561752587035\\
4.29	57.4547679429584\\
4.3	57.4533845430635\\
4.31	57.4520250499515\\
4.32	57.4506894566485\\
4.33	57.4493777578861\\
4.34	57.4480899491802\\
4.35	57.4468260270611\\
4.36	57.4455859888946\\
4.37	57.4443698323636\\
4.38	57.443177555849\\
4.39	57.4420091584002\\
4.4	57.440864639329\\
4.41	57.439743998435\\
4.42	57.4386472359008\\
4.43	57.4375743519902\\
4.44	57.4365253458515\\
4.45	57.4355002117084\\
4.46	57.4344989581363\\
4.47	57.433521592466\\
4.48	57.4325681179274\\
4.49	57.4316385361202\\
4.5	57.4307328469342\\
4.51	57.4298510470074\\
4.52	57.4289931327005\\
4.53	57.42815910005\\
4.54	57.4273489445252\\
4.55	57.4265626628367\\
4.56	57.4258002536619\\
4.57	57.4250617180633\\
4.58	57.4243470587266\\
4.59	57.4236562796616\\
4.6	57.4229893863963\\
4.61	57.4223463865759\\
4.62	57.4217272845638\\
4.63	57.4211320835789\\
4.64	57.4205607834002\\
4.65	57.420013381447\\
4.66	57.4194898700475\\
4.67	57.4189902442386\\
4.68	57.4185145041169\\
4.69	57.4180626462393\\
4.7	57.4176346678858\\
4.71	57.4172305671375\\
4.72	57.4168503427569\\
4.73	57.4164939940246\\
4.74	57.4161615209839\\
4.75	57.415852924232\\
4.76	57.4155682046847\\
4.77	57.4153073637383\\
4.78	57.4150704029755\\
4.79	57.4148573238809\\
4.8	57.4146681280965\\
4.81	57.4145028172471\\
4.82	57.4143613927684\\
4.83	57.4142438562617\\
4.84	57.4141502092981\\
4.85	57.4140804530271\\
4.86	57.4140345875586\\
4.87	57.4140126113835\\
4.88	57.4140145227986\\
4.89	57.4140403257255\\
4.9	57.4140900216641\\
4.91	57.4141636122884\\
4.92	57.4142610994688\\
4.93	57.4143824848882\\
4.94	57.4145277698362\\
4.95	57.4146969554659\\
4.96	57.4148900425865\\
4.97	57.4151070315819\\
4.98	57.415347922641\\
4.99	57.4156127155238\\
5	57.415901408456\\
5.01	57.4162043917044\\
5.02	57.4165120560522\\
5.03	57.4168243954839\\
5.04	57.4171414033\\
5.05	57.4174630733349\\
5.06	57.4177894002205\\
5.07	57.4181203793404\\
5.08	57.418456007099\\
5.09	57.4187962807004\\
5.1	57.4191411979501\\
5.11	57.4194907574369\\
5.12	57.4198449583538\\
5.13	57.4202038003748\\
5.14	57.4205672837813\\
5.15	57.4209354092079\\
5.16	57.4213081775091\\
5.17	57.4216855898163\\
5.18	57.4220676473014\\
5.19	57.4224543511657\\
5.2	57.4228457027217\\
5.21	57.4232417032069\\
5.22	57.4236423538388\\
5.23	57.4240476558953\\
5.24	57.4244576104801\\
5.25	57.4248722186237\\
5.26	57.4252914813733\\
5.27	57.4257153995473\\
5.28	57.4261439738888\\
5.29	57.4265772051582\\
5.3	57.4270150972892\\
5.31	57.427457647833\\
5.32	57.4279048567997\\
5.33	57.4283567244764\\
5.34	57.4288132508098\\
5.35	57.4292744355449\\
5.36	57.429740278413\\
5.37	57.4302107792894\\
5.38	57.4306859382357\\
5.39	57.4311657551955\\
5.4	57.4316502300709\\
5.41	57.4321393628356\\
5.42	57.4326331532388\\
5.43	57.433131600937\\
5.44	57.4336347056699\\
5.45	57.4341424670164\\
5.46	57.4346548845041\\
5.47	57.4351719577655\\
5.48	57.4356936863135\\
5.49	57.4362200696104\\
5.5	57.436751107203\\
5.51	57.4372868037509\\
5.52	57.4378271560961\\
5.53	57.4383721610945\\
5.54	57.4389218176944\\
5.55	57.4394761253045\\
5.56	57.4400350833429\\
5.57	57.440598691183\\
5.58	57.4411669488649\\
5.59	57.4417398555826\\
5.6	57.4423174102624\\
5.61	57.4428996121709\\
5.62	57.4434864608286\\
5.63	57.4440779559215\\
5.64	57.4446740971351\\
5.65	57.4452748841604\\
5.66	57.4458803167509\\
5.67	57.4464903946967\\
5.68	57.4471051180067\\
5.69	57.4477244870125\\
5.7	57.4483485021649\\
5.71	57.4489771640425\\
5.72	57.4496104780623\\
5.73	57.4502484452434\\
5.74	57.45089105954\\
5.75	57.4515383218789\\
5.76	57.4521902333847\\
5.77	57.4528467955593\\
5.78	57.4535080102587\\
5.79	57.4541738792686\\
5.8	57.4548444044867\\
5.81	57.4555195880114\\
5.82	57.4561994317462\\
5.83	57.456883937606\\
5.84	57.4575731076008\\
5.85	57.4582669439444\\
5.86	57.4589654503467\\
5.87	57.4596686316741\\
5.88	57.4603764907828\\
5.89	57.4610890278997\\
5.9	57.46180624191\\
5.91	57.4625281306923\\
5.92	57.463254691832\\
5.93	57.4639859265174\\
5.94	57.4647218409103\\
5.95	57.4654624206086\\
5.96	57.4662076629643\\
5.97	57.466957564288\\
5.98	57.4677121001747\\
5.99	57.4684712482218\\
6	57.4692349956263\\
6.01	57.4700033310081\\
6.02	57.4707762445993\\
6.03	57.4715537298173\\
6.04	57.472335781745\\
6.05	57.473122398155\\
6.06	57.4739135797343\\
6.07	57.474709328913\\
6.08	57.4755096505538\\
6.09	57.4763145498051\\
6.1	57.4771240331264\\
6.11	57.4779381112027\\
6.12	57.4787567972646\\
6.13	57.4795801051734\\
6.14	57.4804080498213\\
6.15	57.481240664875\\
6.16	57.4820779436355\\
6.17	57.4829198973666\\
6.18	57.4837665358424\\
6.19	57.4846178663937\\
6.2	57.4854738953068\\
6.21	57.4863346271268\\
6.22	57.4872000639999\\
6.23	57.488070207057\\
6.24	57.4889450556513\\
6.25	57.4898246028765\\
6.26	57.4907088401936\\
6.27	57.4915977606433\\
6.28	57.4924913538157\\
6.29	57.493389608149\\
6.3	57.4942925127918\\
6.31	57.4952000588018\\
6.32	57.4961122388459\\
6.33	57.4970290470812\\
6.34	57.4979504792031\\
6.35	57.4988765316154\\
6.36	57.4998072187171\\
6.37	57.5007425269554\\
6.38	57.501682448643\\
6.39	57.5026269825327\\
6.4	57.5035761280742\\
6.41	57.5045298850197\\
6.42	57.5054882533526\\
6.43	57.5064512334214\\
6.44	57.5074188256437\\
6.45	57.5083910305243\\
6.46	57.5093678473686\\
6.47	57.510349278681\\
6.48	57.5113353284872\\
6.49	57.5123260011087\\
6.5	57.5133213008578\\
6.51	57.5143212301844\\
6.52	57.5153257897104\\
6.53	57.5163349765351\\
6.54	57.5173487865764\\
6.55	57.5183672157681\\
6.56	57.5193902587841\\
6.57	57.5204179245693\\
6.58	57.5214502111082\\
6.59	57.5224871041769\\
6.6	57.5235286050345\\
6.61	57.5245747166095\\
6.62	57.5256254435228\\
6.63	57.5266807909992\\
6.64	57.5277407648409\\
6.65	57.5288053709999\\
6.66	57.5298746120269\\
6.67	57.5309484871397\\
6.68	57.5320269933088\\
6.69	57.5331101263221\\
6.7	57.534197881732\\
6.71	57.5352902552415\\
6.72	57.5363872429299\\
6.73	57.5374888416176\\
6.74	57.5385950488599\\
6.75	57.5397058627501\\
6.76	57.5408212821509\\
6.77	57.5419413064996\\
6.78	57.5430659427283\\
6.79	57.5441952086188\\
6.8	57.5453290809505\\
6.81	57.5464675608407\\
6.82	57.5476106497501\\
6.83	57.5487583492587\\
6.84	57.5499106609139\\
6.85	57.5510675865467\\
6.86	57.5522291280604\\
6.87	57.5533952872194\\
6.88	57.5545660655071\\
6.89	57.5557414630844\\
6.9	57.5569214801517\\
6.91	57.5581061179336\\
6.92	57.5592953781086\\
6.93	57.5604892626114\\
6.94	57.5616877737175\\
6.95	57.5628909135584\\
6.96	57.5640986839008\\
6.97	57.5653110863759\\
6.98	57.566528122249\\
6.99	57.5677497923531\\
7	57.5689761306336\\
7.01	57.5702071057387\\
7.02	57.5714427155967\\
7.03	57.5726829578063\\
7.04	57.5739278300397\\
7.05	57.5751773287477\\
7.06	57.5764314475556\\
7.07	57.5776901799838\\
7.08	57.57895352005\\
7.09	57.5802214623757\\
7.1	57.5814940026446\\
7.11	57.5827711374998\\
7.12	57.5840528642381\\
7.13	57.5853391809941\\
7.14	57.5866300865867\\
7.15	57.5879255802875\\
7.16	57.5892256619897\\
7.17	57.590530332045\\
7.18	57.5918395910356\\
7.19	57.5931534398631\\
7.2	57.5944718795755\\
7.21	57.5957949371394\\
7.22	57.597122600823\\
7.23	57.5984548587454\\
7.24	57.599791711985\\
7.25	57.6011331616843\\
7.26	57.6024792088734\\
7.27	57.6038298544954\\
7.28	57.6051850995061\\
7.29	57.6065449446986\\
7.3	57.6079093907376\\
7.31	57.609278438313\\
7.32	57.610652087938\\
7.33	57.6120303399971\\
7.34	57.6134131949379\\
7.35	57.6148006530344\\
7.36	57.6161927144343\\
7.37	57.6175893793848\\
7.38	57.6189906479309\\
7.39	57.6203965196637\\
7.4	57.6218069941644\\
7.41	57.6232220711152\\
7.42	57.6246417661086\\
7.43	57.6260660900709\\
7.44	57.6274950159593\\
7.45	57.628928543514\\
7.46	57.6303666725768\\
7.47	57.6318094028865\\
7.48	57.6332567340224\\
7.49	57.6347086656756\\
7.5	57.6361651974909\\
7.51	57.6376263289946\\
7.52	57.6390920598225\\
7.53	57.6405623895887\\
7.54	57.6420373178028\\
7.55	57.6435168440691\\
7.56	57.6450009679978\\
7.57	57.6464896887608\\
7.58	57.6479830056016\\
7.59	57.6494809182112\\
7.6	57.6509834263318\\
7.61	57.6524905298357\\
7.62	57.6540022275316\\
7.63	57.6555185215338\\
7.64	57.6570394514612\\
7.65	57.6585649732025\\
7.66	57.6600950863029\\
7.67	57.6616297903321\\
7.68	57.6631690849607\\
7.69	57.6647129699251\\
7.7	57.6662614450545\\
7.71	57.6678145104748\\
7.72	57.669372166517\\
7.73	57.6709344134062\\
7.74	57.6725012511343\\
7.75	57.6740726800573\\
7.76	57.6756487009157\\
7.77	57.6772293149417\\
7.78	57.6788145236724\\
7.79	57.6804043287261\\
7.8	57.6819987320222\\
7.81	57.6835977355288\\
7.82	57.6852013410826\\
7.83	57.6868095507347\\
7.84	57.6884223665289\\
7.85	57.6900398283851\\
7.86	57.6916619126338\\
7.87	57.6932886086386\\
7.88	57.6949199183612\\
7.89	57.6965558451791\\
7.9	57.6981963934197\\
7.91	57.6998415655383\\
7.92	57.7014913616456\\
7.93	57.703145780435\\
7.94	57.7048048195889\\
7.95	57.7064684766282\\
7.96	57.7081367490377\\
7.97	57.7098096341374\\
7.98	57.7114871293959\\
7.99	57.7131692310397\\
8	57.7148559353231\\
8.01	57.7165472169545\\
8.02	57.7182430538908\\
8.03	57.7199434343214\\
8.04	57.7216483473061\\
8.05	57.723357783557\\
8.06	57.7250717601008\\
8.07	57.7267902798197\\
8.08	57.7285133098775\\
8.09	57.7302408511369\\
8.1	57.7319729063373\\
8.11	57.7337094806889\\
8.12	57.7354505793175\\
8.13	57.7371962094753\\
8.14	57.7389463829756\\
8.15	57.7407011137674\\
8.16	57.7424604165763\\
8.17	57.7442243072329\\
8.18	57.7459928005641\\
8.19	57.7477659094562\\
8.2	57.7495436459371\\
8.21	57.7513260199722\\
8.22	57.7531130390938\\
8.23	57.7549047098087\\
8.24	57.7567010365434\\
8.25	57.7585020213569\\
8.26	57.7603076652826\\
8.27	57.7621179709547\\
8.28	57.7639329759571\\
8.29	57.7657526206795\\
8.3	57.7675768952355\\
8.31	57.7694057875075\\
8.32	57.7712392852883\\
8.33	57.7730773776475\\
8.34	57.7749200559083\\
8.35	57.7767673129951\\
8.36	57.7786191432251\\
8.37	57.7804755423555\\
8.38	57.7823365067706\\
8.39	57.784202033438\\
8.4	57.7860721202504\\
8.41	57.7879467655675\\
8.42	57.7898259682163\\
8.43	57.7917097277156\\
8.44	57.7935980438639\\
8.45	57.7954909166962\\
8.46	57.7973883466052\\
8.47	57.799290334074\\
8.48	57.80119687975\\
8.49	57.8031080298545\\
8.5	57.8050237564219\\
8.51	57.806944049006\\
8.52	57.8088689127022\\
8.53	57.8107983526753\\
8.54	57.8127323721839\\
8.55	57.814670972281\\
8.56	57.8166141506744\\
8.57	57.8185619025104\\
8.58	57.8205142236137\\
8.59	57.8224711081753\\
8.6	57.824432550932\\
8.61	57.8263985484489\\
8.62	57.8283690996231\\
8.63	57.8303442049508\\
8.64	57.8323238668807\\
8.65	57.8343080896741\\
8.66	57.8362968782076\\
8.67	57.838290237667\\
8.68	57.8402881737199\\
8.69	57.8422906912181\\
8.7	57.8442978182636\\
8.71	57.8463095665005\\
8.72	57.8483258926927\\
8.73	57.8503467923972\\
8.74	57.8523722608717\\
8.75	57.8544022933971\\
8.76	57.8564368858144\\
8.77	57.8584760346404\\
8.78	57.8605197369437\\
8.79	57.8625679906047\\
8.8	57.8646207941736\\
8.81	57.8666781466944\\
8.82	57.8687400479131\\
8.83	57.8708064982098\\
8.84	57.8728774982597\\
8.85	57.8749530491503\\
8.86	57.8770331523808\\
8.87	57.8791178095476\\
8.88	57.8812070225311\\
8.89	57.8833007934994\\
8.9	57.8853991244979\\
8.91	57.8875020198213\\
8.92	57.8896095449954\\
8.93	57.8917216329252\\
8.94	57.8938382849246\\
8.95	57.8959595030443\\
8.96	57.8980852896296\\
8.97	57.9002156473887\\
8.98	57.9023505791263\\
8.99	57.9044900872739\\
9	57.9066341740492\\
9.01	57.9087828414454\\
9.02	57.910936090941\\
9.03	57.913093923713\\
9.04	57.9152563406069\\
9.05	57.917423341839\\
9.06	57.9195949268218\\
9.07	57.9217710924804\\
9.08	57.9239518363579\\
9.09	57.9261371527307\\
9.1	57.9283270346024\\
9.11	57.9305214753042\\
9.12	57.9327204686574\\
9.13	57.9349240344634\\
9.14	57.9371321595745\\
9.15	57.9393448285291\\
9.16	57.9415620387364\\
9.17	57.9437837885193\\
9.18	57.9460100767529\\
9.19	57.9482409028444\\
9.2	57.9504762668608\\
9.21	57.9527161691999\\
9.22	57.9549606105179\\
9.23	57.957209591796\\
9.24	57.9594631140688\\
9.25	57.961721178414\\
9.26	57.9639837860355\\
9.27	57.9662509380718\\
9.28	57.9685226356534\\
9.29	57.9707988799612\\
9.3	57.973079672036\\
9.31	57.9753650128772\\
9.32	57.9776549034786\\
9.33	57.9799493446301\\
9.34	57.9822483370752\\
9.35	57.9845518815512\\
9.36	57.9868599785731\\
9.37	57.9891726286163\\
9.38	57.991489832182\\
9.39	57.9938115895342\\
9.4	57.9961379008963\\
9.41	57.9984687665557\\
9.42	58.0008041864219\\
9.43	58.0031441600062\\
9.44	58.0054886869682\\
9.45	58.0078377670006\\
9.46	58.0101913998371\\
9.47	58.0125495854153\\
9.48	58.014912323524\\
9.49	58.0172796138517\\
9.5	58.019651456178\\
9.51	58.0220278500909\\
9.52	58.0244087950636\\
9.53	58.0267942906934\\
9.54	58.0291843364646\\
9.55	58.0315789317772\\
9.56	58.0339780761567\\
9.57	58.0363817690484\\
9.58	58.038790009811\\
9.59	58.041202797907\\
9.6	58.0436201324102\\
9.61	58.0460420122099\\
9.62	58.0484684367977\\
9.63	58.0508994053851\\
9.64	58.0533349170389\\
9.65	58.055774971206\\
9.66	58.0582195678986\\
9.67	58.0606687062767\\
9.68	58.0631223854402\\
9.69	58.0655806047613\\
9.7	58.0680433637675\\
9.71	58.0705106620211\\
9.72	58.0729824990992\\
9.73	58.0754588745366\\
9.74	58.0779397878509\\
9.75	58.0804252386855\\
9.76	58.0829152267795\\
9.77	58.0854097519883\\
9.78	58.087908814418\\
9.79	58.0904124142878\\
9.8	58.0929205517502\\
9.81	58.0954332266323\\
9.82	58.0979504388472\\
9.83	58.1004721886423\\
9.84	58.1029984766329\\
9.85	58.1055293036665\\
9.86	58.1080646706478\\
9.87	58.1106045786467\\
9.88	58.113149028735\\
9.89	58.1156980218337\\
9.9	58.1182515589144\\
9.91	58.1208096408748\\
9.92	58.123372268529\\
9.93	58.1259394429905\\
9.94	58.1285111653875\\
9.95	58.1310874364196\\
9.96	58.1336682557525\\
9.97	58.1362536226302\\
9.98	58.1388435358737\\
9.99	58.1414379942598\\
10	58.1440369965839\\
10.01	58.1466405415612\\
10.02	58.1492486278377\\
10.03	58.1518612536431\\
10.04	58.1544784171263\\
10.05	58.1571001163891\\
10.06	58.1597263417488\\
10.07	58.1623570858369\\
10.08	58.164992344025\\
10.09	58.1676321116596\\
10.1	58.1702763847749\\
10.11	58.1729251601611\\
10.12	58.1755784356378\\
10.13	58.178236210208\\
10.14	58.1808984835535\\
10.15	58.1835652562734\\
10.16	58.1862365289977\\
10.17	58.188912303331\\
10.18	58.1915925832458\\
10.19	58.1942773743443\\
10.2	58.1969666828649\\
10.21	58.1996605158318\\
10.22	58.2023588803358\\
10.23	58.2050617825929\\
10.24	58.2077692284651\\
10.25	58.2104812232443\\
10.26	58.2131977710212\\
10.27	58.2159188753674\\
10.28	58.2186445392388\\
10.29	58.2213747643357\\
10.3	58.2241095517699\\
10.31	58.2268489020757\\
10.32	58.2295928144982\\
10.33	58.2323412854074\\
10.34	58.2350943104636\\
10.35	58.2378518860285\\
10.36	58.2406140064359\\
10.37	58.2433806654097\\
10.38	58.2461518573405\\
10.39	58.2489275774629\\
10.4	58.2517078218257\\
10.41	58.2544925874957\\
10.42	58.2572818722223\\
10.43	58.2600756740877\\
10.44	58.2628739916834\\
10.45	58.2656768239931\\
10.46	58.2684841702077\\
10.47	58.271296029916\\
10.48	58.2741124030168\\
10.49	58.2769332895454\\
10.5	58.2797586897608\\
10.51	58.2825886040514\\
10.52	58.285423032826\\
10.53	58.2882619765992\\
10.54	58.2911054349952\\
10.55	58.2939534102279\\
10.56	58.2968059052586\\
10.57	58.2996629229798\\
10.58	58.3025244657497\\
10.59	58.3053905348482\\
10.6	58.3082611285718\\
10.61	58.3111362437961\\
10.62	58.3140158766146\\
10.63	58.3169000223405\\
10.64	58.3197886768475\\
10.65	58.3226818375182\\
10.66	58.3255795033692\\
10.67	58.3284816751711\\
10.68	58.3313883548467\\
10.69	58.3342995451463\\
10.7	58.3372152496547\\
10.71	58.3401354723642\\
10.72	58.3430602173222\\
10.73	58.3459894890675\\
10.74	58.3489232896065\\
10.75	58.3518616178175\\
10.76	58.3548044712059\\
10.77	58.3577518464009\\
10.78	58.36070373991\\
10.79	58.3636601483758\\
10.8	58.3666210688514\\
10.81	58.3695864990677\\
10.82	58.3725564373074\\
10.83	58.3755308822953\\
10.84	58.3785098333226\\
10.85	58.381493290125\\
10.86	58.384481252762\\
10.87	58.3874737217357\\
10.88	58.3904706978295\\
10.89	58.3934721819063\\
10.9	58.3964781750191\\
10.91	58.3994886782935\\
10.92	58.4025036927652\\
10.93	58.4055232195377\\
10.94	58.4085472596551\\
10.95	58.4115758132953\\
10.96	58.4146088802917\\
10.97	58.417646461073\\
10.98	58.420688556339\\
10.99	58.4237351671275\\
11	58.4267862947229\\
};
\addlegendentry{Safe Imitation Learning}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	60.75\\
0.260385036468506	60.4375\\
0.514420747756958	60.3125\\
0.77122974395752	60.125\\
1.01579904556274	59.9375\\
1.25869584083557	59.875\\
1.51554679870605	59.75\\
1.76970887184143	59.75\\
2.01346015930176	59.8125\\
2.26456522941589	59.75\\
2.51743507385254	59.5\\
2.76477599143982	59.3125\\
3.01760363578796	59.1875\\
3.26084804534912	58.9375\\
3.51035284996033	58.6875\\
3.76422071456909	58.4375\\
3.97685432434082	58.25\\
4.25904893875122	58.1875\\
4.51348280906677	58.375\\
4.72662687301636	57.9375\\
5.01741242408752	57.6875\\
5.26057887077332	57.5625\\
5.49404287338257	57.625\\
5.76330590248108	57.4375\\
6.01699709892273	57.4375\\
6.24035453796387	57.375\\
6.5173761844635	57.375\\
6.77055478096008	57.375\\
6.98401379585266	57.5625\\
7.26666951179504	57.5\\
7.52012586593628	57.375\\
7.72354412078857	57.25\\
8.0179078578949	57.25\\
8.27118420600891	57.4375\\
8.52349710464478	57.5\\
8.76748514175415	57.6875\\
9.02075958251953	57.8125\\
9.27296495437622	58.1875\\
9.52661061286926	58.4375\\
9.77027153968811	58.9375\\
10.0201983451843	59.0625\\
10.2638461589813	59.125\\
10.5174899101257	59.25\\
10.7711069583893	59.3125\\
11.0141401290894	59.6875\\
};
\addlegendentry{Human Driving}

\end{axis}


\end{tikzpicture}%

==> images/validate_vx.tex <==
\begin{tikzpicture}%

\begin{axis}[%
width=0.95\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=11,
%xlabel={time (s)},
ymin=30.6,
ymax=32.6,
ylabel={$v_x$ (m/s)},
title={Longitudinal ego vehicle speed},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	32\\
0.01	32.0393861416848\\
0.02	32.0536702747647\\
0.03	32.0426103159444\\
0.04	32.0421550185446\\
0.05	32.0423298996358\\
0.06	32.0398488800848\\
0.07	32.0390007422614\\
0.08	32.0381754298893\\
0.09	32.0370258479446\\
0.1	32.0360375724192\\
0.11	32.0349256563906\\
0.12	32.0336872990833\\
0.13	32.0324458731887\\
0.14	32.0312101096842\\
0.15	32.0300030323385\\
0.16	32.028836881842\\
0.17	32.0276956417261\\
0.18	32.0265613277312\\
0.19	32.0254175010201\\
0.2	32.0242528738852\\
0.21	32.0230705467179\\
0.22	32.0218787722855\\
0.23	32.0206853123209\\
0.24	32.0194955047045\\
0.25	32.0183109577378\\
0.26	32.0171302543229\\
0.27	32.0159506408438\\
0.28	32.0147688701442\\
0.29	32.0135827649898\\
0.3	32.0123929377745\\
0.31	32.0112016434274\\
0.32	32.0100099222464\\
0.33	32.0088177752584\\
0.34	32.0076254329337\\
0.35	32.006433113575\\
0.36	32.0052410385219\\
0.37	32.0040493927243\\
0.38	32.0028583080626\\
0.39	32.0016679499549\\
0.4	32.0004784280294\\
0.41	31.9992897941392\\
0.42	31.9981020923157\\
0.43	31.9969153245122\\
0.44	31.995729430314\\
0.45	31.9945443189056\\
0.46	31.9933599977632\\
0.47	31.9921764825441\\
0.48	31.9909937758701\\
0.49	31.9898118993942\\
0.5	31.9886308384479\\
0.51	31.9874504730073\\
0.52	31.9862707019418\\
0.53	31.985091449949\\
0.54	31.9839125996703\\
0.55	31.982734062443\\
0.56	31.9815557771886\\
0.57	31.9803776734171\\
0.58	31.9791996613668\\
0.59	31.9780216574748\\
0.6	31.9768435913221\\
0.61	31.9756653894761\\
0.62	31.9744869835421\\
0.63	31.9733082696351\\
0.64	31.9721291185239\\
0.65	31.9709494007723\\
0.66	31.9697690313181\\
0.67	31.9685878778175\\
0.68	31.9674057741675\\
0.69	31.9662228279027\\
0.7	31.9650391253495\\
0.71	31.9638547653693\\
0.72	31.9626697428805\\
0.73	31.9614840307294\\
0.74	31.9602976155724\\
0.75	31.9591104410493\\
0.76	31.9579224420712\\
0.77	31.9567336242117\\
0.78	31.9555439631993\\
0.79	31.9543534100392\\
0.8	31.9531619868052\\
0.81	31.9519696760317\\
0.82	31.9507764266929\\
0.83	31.9495822599929\\
0.84	31.9483870936327\\
0.85	31.9471907214449\\
0.86	31.9459930390708\\
0.87	31.9447941895102\\
0.88	31.9435943351142\\
0.89	31.9423935560332\\
0.9	31.9411918804044\\
0.91	31.9399892865482\\
0.92	31.938785814886\\
0.93	31.9375814648088\\
0.94	31.9363761925924\\
0.95	31.9351700370056\\
0.96	31.9339629958745\\
0.97	31.9327550305897\\
0.98	31.9315461881084\\
0.99	31.9303364677206\\
1	31.9291258312807\\
1.01	31.9279143354398\\
1.02	31.9267019932654\\
1.03	31.9254888186178\\
1.04	31.9242749772093\\
1.05	31.9230606061205\\
1.06	31.921845707006\\
1.07	31.9206303585752\\
1.08	31.9194145851754\\
1.09	31.9181983575104\\
1.1	31.9169817448337\\
1.11	31.9157648068238\\
1.12	31.9145476345409\\
1.13	31.9133304664466\\
1.14	31.9121133834158\\
1.15	31.9108963398443\\
1.16	31.9096791072974\\
1.17	31.9084609793296\\
1.18	31.9072410817738\\
1.19	31.9060192072722\\
1.2	31.9047963310123\\
1.21	31.9035789381572\\
1.22	31.9023723080368\\
1.23	31.9011771479572\\
1.24	31.8999942368289\\
1.25	31.8988245885553\\
1.26	31.897668530477\\
1.27	31.8965262957972\\
1.28	31.8953984278332\\
1.29	31.894285393185\\
1.3	31.8931874449417\\
1.31	31.8921053096929\\
1.32	31.8910394634564\\
1.33	31.8899900613952\\
1.34	31.8889573012213\\
1.35	31.8879415089409\\
1.36	31.8869435422683\\
1.37	31.8859647551014\\
1.38	31.885006138631\\
1.39	31.8840682367791\\
1.4	31.8831517482327\\
1.41	31.8822573867593\\
1.42	31.8813856549262\\
1.43	31.8805371742363\\
1.44	31.8797127293988\\
1.45	31.8789133740567\\
1.46	31.8781403390981\\
1.47	31.8773949452854\\
1.48	31.876678297761\\
1.49	31.8759913274901\\
1.5	31.8753345412294\\
1.51	31.8747074917109\\
1.52	31.8741096470017\\
1.53	31.8735412526709\\
1.54	31.8730026264104\\
1.55	31.8724943980088\\
1.56	31.8720179224824\\
1.57	31.8715756826417\\
1.58	31.8711700399796\\
1.59	31.870802275871\\
1.6	31.8704733830834\\
1.61	31.8701845932824\\
1.62	31.8699374295864\\
1.63	31.8697328843279\\
1.64	31.8695718846115\\
1.65	31.8694555800136\\
1.66	31.8693848339195\\
1.67	31.8693608164644\\
1.68	31.8693848202519\\
1.69	31.8694577808257\\
1.7	31.8695808566478\\
1.71	31.8697550625093\\
1.72	31.8699802002891\\
1.73	31.8702571211695\\
1.74	31.8705877905215\\
1.75	31.8709736366132\\
1.76	31.8714161422522\\
1.77	31.8719170074422\\
1.78	31.8724773272723\\
1.79	31.8730985728257\\
1.8	31.873782573866\\
1.81	31.8745311688554\\
1.82	31.8753466628144\\
1.83	31.8762309366982\\
1.84	31.8771853582438\\
1.85	31.8782116002434\\
1.86	31.8793113026738\\
1.87	31.8804850802632\\
1.88	31.8817359033564\\
1.89	31.8830677076087\\
1.9	31.8844827367099\\
1.91	31.8859832160311\\
1.92	31.8875714637325\\
1.93	31.8892533973251\\
1.94	31.8910287540627\\
1.95	31.8928977304243\\
1.96	31.8948628210961\\
1.97	31.8969257505874\\
1.98	31.8990883272141\\
1.99	31.901352577686\\
2	31.9037273126129\\
2.01	31.9062096235311\\
2.02	31.9088175148925\\
2.03	31.9115792462029\\
2.04	31.9144510567914\\
2.05	31.9173905080819\\
2.06	31.9204057780975\\
2.07	31.9234950033341\\
2.08	31.9266548015627\\
2.09	31.92988822994\\
2.1	31.9331946780631\\
2.11	31.9365734839992\\
2.12	31.9400260767394\\
2.13	31.9435527694738\\
2.14	31.9471529084946\\
2.15	31.9508267249639\\
2.16	31.9545746337015\\
2.17	31.9583964970364\\
2.18	31.9622929321812\\
2.19	31.9662657513297\\
2.2	31.9703156914048\\
2.21	31.974442928378\\
2.22	31.9786479176856\\
2.23	31.9829305031068\\
2.24	31.9872909400605\\
2.25	31.9917299944366\\
2.26	31.9962480871108\\
2.27	32.0008456616289\\
2.28	32.0055229836567\\
2.29	32.010189728418\\
2.3	32.0145589936504\\
2.31	32.0188158176181\\
2.32	32.0231775689133\\
2.33	32.0276055263121\\
2.34	32.0321104014246\\
2.35	32.03672088107\\
2.36	32.0414278083343\\
2.37	32.0462337498462\\
2.38	32.0511448498238\\
2.39	32.0561602029036\\
2.4	32.0612812863212\\
2.41	32.0665113544389\\
2.42	32.0718586412138\\
2.43	32.0773202630435\\
2.44	32.0828924075302\\
2.45	32.0885780271963\\
2.46	32.0943781090266\\
2.47	32.1002929076559\\
2.48	32.1063236172347\\
2.49	32.1124725684328\\
2.5	32.1187397398828\\
2.51	32.1251258028451\\
2.52	32.1316335671296\\
2.53	32.1382646758039\\
2.54	32.1450197783266\\
2.55	32.1518982079593\\
2.56	32.1589026830261\\
2.57	32.1660391336017\\
2.58	32.1733108088601\\
2.59	32.1807179513174\\
2.6	32.188264764913\\
2.61	32.1959549902673\\
2.62	32.2037897280682\\
2.63	32.211770565034\\
2.64	32.2198990719789\\
2.65	32.2281760853621\\
2.66	32.2366030574911\\
2.67	32.2451812781716\\
2.68	32.2539114524649\\
2.69	32.2627949189816\\
2.7	32.2718325770529\\
2.71	32.2810236053371\\
2.72	32.2903669265089\\
2.73	32.2998636789558\\
2.74	32.309515847834\\
2.75	32.3193249465616\\
2.76	32.3292919047584\\
2.77	32.3394176294432\\
2.78	32.3497035735558\\
2.79	32.3601510981073\\
2.8	32.3707614688667\\
2.81	32.3815369837655\\
2.82	32.3924791154767\\
2.83	32.403588947103\\
2.84	32.414868717349\\
2.85	32.4263060436568\\
2.86	32.4378224432249\\
2.87	32.449362829466\\
2.88	32.460923885502\\
2.89	32.472502119042\\
2.9	32.4840934462955\\
2.91	32.4956988370099\\
2.92	32.5073185139994\\
2.93	32.5189522915862\\
2.94	32.5306001923807\\
2.95	32.5422620638464\\
2.96	32.5539379909638\\
2.97	32.5656278038712\\
2.98	32.5773309144508\\
2.99	32.5890470485319\\
3	32.6007763513087\\
3.01	32.6125191587895\\
3.02	32.6242755999795\\
3.03	32.6360447910996\\
3.04	32.6478255372842\\
3.05	32.6596176316996\\
3.06	32.6714206537767\\
3.07	32.6832338622181\\
3.08	32.6950561244701\\
3.09	32.7068861982264\\
3.1	32.7187236853335\\
3.11	32.7305680257922\\
3.12	32.7424181884342\\
3.13	32.7542736761759\\
3.14	32.7661341800534\\
3.15	32.7780090972062\\
3.16	32.7899071223358\\
3.17	32.8018123061205\\
3.18	32.8137221592354\\
3.19	32.8256407663576\\
3.2	32.837567264625\\
3.21	32.8495012677617\\
3.22	32.8614432101816\\
3.23	32.8733924089258\\
3.24	32.8853481345886\\
3.25	32.8973101754873\\
3.26	32.9092781856041\\
3.27	32.9212517810659\\
3.28	32.9332309845781\\
3.29	32.9452157097831\\
3.3	32.9572057356719\\
3.31	32.9692010047916\\
3.32	32.9812013058948\\
3.33	32.9932063798696\\
3.34	33.0052159096508\\
3.35	33.0172292661742\\
3.36	33.0292462490706\\
3.37	33.041266872674\\
3.38	33.0532910570836\\
3.39	33.065318900926\\
3.4	33.0773503474526\\
3.41	33.0893851335292\\
3.42	33.1014231387077\\
3.43	33.1134643456028\\
3.44	33.1255085812861\\
3.45	33.1375557672014\\
3.46	33.1496058921072\\
3.47	33.1616587803042\\
3.48	33.1737143641963\\
3.49	33.1857726324601\\
3.5	33.1978334462945\\
3.51	33.2098968423422\\
3.52	33.2219629133399\\
3.53	33.2340315861293\\
3.54	33.2461029046722\\
3.55	33.2581768773374\\
3.56	33.2702533797035\\
3.57	33.2823327535483\\
3.58	33.2944151420011\\
3.59	33.3064996771204\\
3.6	33.318586344583\\
3.61	33.3306753998531\\
3.62	33.3427654787357\\
3.63	33.3548149383127\\
3.64	33.3667318475991\\
3.65	33.3784897758393\\
3.66	33.3900940469105\\
3.67	33.4015399800912\\
3.68	33.4128274757703\\
3.69	33.4239597169121\\
3.7	33.4349382290519\\
3.71	33.445765058183\\
3.72	33.4564424724602\\
3.73	33.4669721033075\\
3.74	33.4773558565176\\
3.75	33.4875957365456\\
3.76	33.4976934618084\\
3.77	33.507651508171\\
3.78	33.5174723656449\\
3.79	33.5271572847832\\
3.8	33.5367080883301\\
3.81	33.5461268738347\\
3.82	33.5554153272006\\
3.83	33.5645752706674\\
3.84	33.5736085444744\\
3.85	33.5825170233428\\
3.86	33.5913025340503\\
3.87	33.5999667306125\\
3.88	33.6085113482769\\
3.89	33.6169384896395\\
3.9	33.6252685937421\\
3.91	33.6335523936979\\
3.92	33.641807870675\\
3.93	33.6500331427808\\
3.94	33.6582323010316\\
3.95	33.6664184718266\\
3.96	33.6746005938566\\
3.97	33.6827610354076\\
3.98	33.6908970056156\\
3.99	33.69901195289\\
4	33.7071023841783\\
4.01	33.7151707628492\\
4.02	33.7232186918827\\
4.03	33.7312442684053\\
4.04	33.739247395949\\
4.05	33.7472281149441\\
4.06	33.7551862730067\\
4.07	33.7631222167117\\
4.08	33.7710362020316\\
4.09	33.7789282239971\\
4.1	33.78679819156\\
4.11	33.7946460576638\\
4.12	33.8024717460441\\
4.13	33.8102751532523\\
4.14	33.8180562287773\\
4.15	33.82581491789\\
4.16	33.8335512006351\\
4.17	33.8412651230402\\
4.18	33.8489566799341\\
4.19	33.8566258515642\\
4.2	33.8642725961099\\
4.21	33.8718968272323\\
4.22	33.8794985067795\\
4.23	33.8870775931225\\
4.24	33.8946341283503\\
4.25	33.9021739568458\\
4.26	33.9097104257569\\
4.27	33.9172473330315\\
4.28	33.9247841032133\\
4.29	33.9323216723402\\
4.3	33.9398601989218\\
4.31	33.947399469819\\
4.32	33.9549395188504\\
4.33	33.9624803205169\\
4.34	33.9700218625567\\
4.35	33.9775641597038\\
4.36	33.9851071853063\\
4.37	33.9926509345203\\
4.38	34.0001954103555\\
4.39	34.0077405739121\\
4.4	34.0152859692577\\
4.41	34.0225461217362\\
4.42	34.0294138459895\\
4.43	34.0361865676789\\
4.44	34.0429652228056\\
4.45	34.0497456089968\\
4.46	34.0565433634372\\
4.47	34.0633610642889\\
4.48	34.0701903570784\\
4.49	34.0770288498173\\
4.5	34.0838701826386\\
4.51	34.090703253233\\
4.52	34.097515536534\\
4.53	34.104292658752\\
4.54	34.1110214981425\\
4.55	34.1176906462269\\
4.56	34.1242898163162\\
4.57	34.1308109979004\\
4.58	34.1372465146437\\
4.59	34.1435893064228\\
4.6	34.1498353718964\\
4.61	34.1559800176477\\
4.62	34.1620194369764\\
4.63	34.1679509209358\\
4.64	34.1737733882168\\
4.65	34.1794864080193\\
4.66	34.1850882470192\\
4.67	34.1905782383531\\
4.68	34.1959582276055\\
4.69	34.2012292638042\\
4.7	34.2063912860372\\
4.71	34.2114455225559\\
4.72	34.2163931754961\\
4.73	34.2212369508922\\
4.74	34.2259803109956\\
4.75	34.2306250011685\\
4.76	34.2351736772242\\
4.77	34.2396288924496\\
4.78	34.2444312315171\\
4.79	34.2498047371006\\
4.8	34.2551531406381\\
4.81	34.2604246563913\\
4.82	34.2657677286251\\
4.83	34.2711707460027\\
4.84	34.2766452171105\\
4.85	34.2822116636687\\
4.86	34.2878665847633\\
4.87	34.2936138905949\\
4.88	34.299459982316\\
4.89	34.3054056967115\\
4.9	34.31145388795\\
4.91	34.3176069979386\\
4.92	34.3238653378251\\
4.93	34.3302294415274\\
4.94	34.3366971341498\\
4.95	34.3432652296682\\
4.96	34.3499321673386\\
4.97	34.3566960768338\\
4.98	34.3635541227076\\
4.99	34.3705021974562\\
5	34.377536310886\\
5.01	34.3846541803454\\
5.02	34.3918532545953\\
5.03	34.399129340508\\
5.04	34.4064786491084\\
5.05	34.4138967788417\\
5.06	34.4211679724741\\
5.07	34.4278810754746\\
5.08	34.4342454323457\\
5.09	34.4405836248577\\
5.1	34.4468801187591\\
5.11	34.4531056262784\\
5.12	34.4592914877604\\
5.13	34.4654494369999\\
5.14	34.4715865155012\\
5.15	34.4777160085369\\
5.16	34.483843758248\\
5.17	34.4899687152949\\
5.18	34.4960906566919\\
5.19	34.5022096414353\\
5.2	34.5083210799544\\
5.21	34.5144221654518\\
5.22	34.5205106700637\\
5.23	34.5265841891356\\
5.24	34.532641154716\\
5.25	34.5386803624906\\
5.26	34.5446963768729\\
5.27	34.5506879097522\\
5.28	34.5566569122674\\
5.29	34.5626042712492\\
5.3	34.5685290450164\\
5.31	34.5744281917968\\
5.32	34.5802982797351\\
5.33	34.5861361414067\\
5.34	34.5919382778533\\
5.35	34.597702419798\\
5.36	34.6034268851134\\
5.37	34.6091095076376\\
5.38	34.614748920457\\
5.39	34.6203434233193\\
5.4	34.625890632531\\
5.41	34.6313894128037\\
5.42	34.6368363536576\\
5.43	34.6422295896101\\
5.44	34.647569568621\\
5.45	34.6528548133373\\
5.46	34.6580857668943\\
5.47	34.6632624815142\\
5.48	34.6683832005688\\
5.49	34.673447207753\\
5.5	34.6788936053673\\
5.51	34.6849328753895\\
5.52	34.6909499934695\\
5.53	34.6969056284237\\
5.54	34.7029419055631\\
5.55	34.7090400925684\\
5.56	34.7152163421723\\
5.57	34.7214899944902\\
5.58	34.7278492130871\\
5.59	34.7342944328944\\
5.6	34.7408257179817\\
5.61	34.7474371808894\\
5.62	34.7541270026885\\
5.63	34.7608967300825\\
5.64	34.7677480965645\\
5.65	34.7746825695215\\
5.66	34.7816991069811\\
5.67	34.7887936759999\\
5.68	34.7959631335215\\
5.69	34.803204175424\\
5.7	34.8105126837203\\
5.71	34.8178843544465\\
5.72	34.8253148922487\\
5.73	34.8328002234253\\
5.74	34.8403365110606\\
5.75	34.8479201842442\\
5.76	34.8555484993608\\
5.77	34.8632181034321\\
5.78	34.8709248686642\\
5.79	34.8786642190388\\
5.8	34.8864329572383\\
5.81	34.8942280493173\\
5.82	34.9020460674712\\
5.83	34.9098834769497\\
5.84	34.9177369756832\\
5.85	34.9256034249932\\
5.86	34.9334797149075\\
5.87	34.9412268789961\\
5.88	34.9484873147661\\
5.89	34.9553746512864\\
5.9	34.9621977234442\\
5.91	34.9689649985101\\
5.92	34.975661412724\\
5.93	34.9823263500323\\
5.94	34.9889811052189\\
5.95	34.9956354907668\\
5.96	35.0023008469685\\
5.97	35.0089792757827\\
5.98	35.0156695303516\\
5.99	35.0223667818294\\
6	35.029063802839\\
6.01	35.0357543065907\\
6.02	35.0424342195263\\
6.03	35.0490983325876\\
6.04	35.0557413222444\\
6.05	35.06235847634\\
6.06	35.068944756063\\
6.07	35.075495404732\\
6.08	35.0820053730411\\
6.09	35.0884696511416\\
6.1	35.0948840674082\\
6.11	35.101244120998\\
6.12	35.1075458972467\\
6.13	35.1141622013184\\
6.14	35.1212332351652\\
6.15	35.1282248677318\\
6.16	35.1351448073775\\
6.17	35.1420997769964\\
6.18	35.1490563769235\\
6.19	35.1560285150049\\
6.2	35.1630285086879\\
6.21	35.1700490340907\\
6.22	35.1770910182789\\
6.23	35.1841573894892\\
6.24	35.1912503327279\\
6.25	35.1983737724743\\
6.26	35.2055320379704\\
6.27	35.2127287812101\\
6.28	35.2199656929627\\
6.29	35.2272397998811\\
6.3	35.2345494759685\\
6.31	35.2418946299557\\
6.32	35.2492746776666\\
6.33	35.2566881745713\\
6.34	35.2641332094791\\
6.35	35.271608499018\\
6.36	35.2791131960766\\
6.37	35.2866479147319\\
6.38	35.2942125556769\\
6.39	35.301804920381\\
6.4	35.309422678521\\
6.41	35.3170638571417\\
6.42	35.3247268150815\\
6.43	35.3324103015172\\
6.44	35.3401131208692\\
6.45	35.3478340650378\\
6.46	35.3555718517757\\
6.47	35.3633254447153\\
6.48	35.3710923949475\\
6.49	35.3788725554332\\
6.5	35.3866645470432\\
6.51	35.3944660390156\\
6.52	35.4022764482883\\
6.53	35.4100950635986\\
6.54	35.4179203817267\\
6.55	35.4257506041133\\
6.56	35.4335839765742\\
6.57	35.441418792234\\
6.58	35.4492537448569\\
6.59	35.4570879535839\\
6.6	35.4649206989731\\
6.61	35.4727515166612\\
6.62	35.4805799617506\\
6.63	35.4884055033873\\
6.64	35.4962277332967\\
6.65	35.5040462051616\\
6.66	35.5118605472296\\
6.67	35.5196706087807\\
6.68	35.5274762630504\\
6.69	35.5352775314878\\
6.7	35.5430745474239\\
6.71	35.5508673869627\\
6.72	35.5586562537469\\
6.73	35.5664413415721\\
6.74	35.5742227155125\\
6.75	35.5820006111197\\
6.76	35.5897752831366\\
6.77	35.5975033744939\\
6.78	35.6049254252523\\
6.79	35.612013689105\\
6.8	35.6190308546498\\
6.81	35.6260470099554\\
6.82	35.6330631879114\\
6.83	35.6401003823315\\
6.84	35.6471716153664\\
6.85	35.6542762298418\\
6.86	35.6614095661621\\
6.87	35.6685641586682\\
6.88	35.675727961551\\
6.89	35.6828873345058\\
6.9	35.6903299222123\\
6.91	35.6981216077998\\
6.92	35.7058282183791\\
6.93	35.7134734903104\\
6.94	35.721122956861\\
6.95	35.7287393957082\\
6.96	35.7363287767459\\
6.97	35.7438978773626\\
6.98	35.7514415527063\\
6.99	35.7589714161541\\
7	35.7664973641511\\
7.01	35.7740255168862\\
7.02	35.7815599693799\\
7.03	35.7890993899127\\
7.04	35.7966427653093\\
7.05	35.8041908085744\\
7.06	35.8117425342217\\
7.07	35.8193007423323\\
7.08	35.826869966997\\
7.09	35.8344510164765\\
7.1	35.8420439853848\\
7.11	35.8496487022408\\
7.12	35.8572641685318\\
7.13	35.864890406521\\
7.14	35.8725243594884\\
7.15	35.8801673741871\\
7.16	35.8878210708048\\
7.17	35.8954871850024\\
7.18	35.9031653329944\\
7.19	35.9108544646195\\
7.2	35.9185533528891\\
7.21	35.9262611108965\\
7.22	35.9339771600358\\
7.23	35.9417012073711\\
7.24	35.9494331937976\\
7.25	35.957173023563\\
7.26	35.9649208113094\\
7.27	35.9726749799345\\
7.28	35.9804332412532\\
7.29	35.9881968933956\\
7.3	35.9959668241073\\
7.31	36.0037419484276\\
7.32	36.0115217620958\\
7.33	36.0193068732435\\
7.34	36.0270981323291\\
7.35	36.0348927731674\\
7.36	36.0426899493327\\
7.37	36.0504902750073\\
7.38	36.0582933027617\\
7.39	36.066098629908\\
7.4	36.0739059199708\\
7.41	36.0817145557513\\
7.42	36.0895240416261\\
7.43	36.0973339377763\\
7.44	36.1051438834057\\
7.45	36.1129536741259\\
7.46	36.1207670112964\\
7.47	36.1286126454439\\
7.48	36.1365168555078\\
7.49	36.1444815385321\\
7.5	36.1525078356803\\
7.51	36.1605981416049\\
7.52	36.1687528080808\\
7.53	36.1769723555816\\
7.54	36.1852574909924\\
7.55	36.1936088079212\\
7.56	36.2020269342123\\
7.57	36.2105124858505\\
7.58	36.2190661379316\\
7.59	36.2276885266366\\
7.6	36.2363802990936\\
7.61	36.2451421576428\\
7.62	36.2539747508171\\
7.63	36.2628787813357\\
7.64	36.2718549565704\\
7.65	36.2809039506155\\
7.66	36.2900264924654\\
7.67	36.2992234066586\\
7.68	36.308495255378\\
7.69	36.317842364375\\
7.7	36.3272656135304\\
7.71	36.3367658020721\\
7.72	36.346343669378\\
7.73	36.355999970016\\
7.74	36.3657354365836\\
7.75	36.375550751523\\
7.76	36.3854466204793\\
7.77	36.3954237857818\\
7.78	36.4054750838958\\
7.79	36.415580164616\\
7.8	36.4257303307055\\
7.81	36.435926559808\\
7.82	36.4461681299536\\
7.83	36.4564545367752\\
7.84	36.4667860888159\\
7.85	36.4771627849426\\
7.86	36.48758458346\\
7.87	36.4980515842887\\
7.88	36.5085638983041\\
7.89	36.5191216559853\\
7.9	36.5297250110646\\
7.91	36.5403741138064\\
7.92	36.5510690974187\\
7.93	36.56181006143\\
7.94	36.5725971743555\\
7.95	36.5834305858116\\
7.96	36.5943104113338\\
7.97	36.6052367734298\\
7.98	36.616209818006\\
7.99	36.6272297030728\\
8	36.6382965982483\\
8.01	36.6494106826782\\
8.02	36.6605721353518\\
8.03	36.6717811073568\\
8.04	36.6830333662661\\
8.05	36.6943092993355\\
8.06	36.7055967440657\\
8.07	36.7168955581375\\
8.08	36.7282050687\\
8.09	36.7395242412626\\
8.1	36.7508531535755\\
8.11	36.7621918089461\\
8.12	36.7735400790946\\
8.13	36.7848979435359\\
8.14	36.7962653868987\\
8.15	36.807642371765\\
8.16	36.8190288799668\\
8.17	36.8304249039055\\
8.18	36.8418304495953\\
8.19	36.8532454538983\\
8.2	36.8646698937191\\
8.21	36.8761037970149\\
8.22	36.8875472534267\\
8.23	36.8990002163771\\
8.24	36.9104625797064\\
8.25	36.9219343759028\\
8.26	36.9334156077741\\
8.27	36.944906263548\\
8.28	36.9564060455576\\
8.29	36.9679115220164\\
8.3	36.9794179583642\\
8.31	36.990924448885\\
8.32	37.0024310692163\\
8.33	37.0139374843564\\
8.34	37.0254436211165\\
8.35	37.0369495069516\\
8.36	37.0484551101019\\
8.37	37.0599604189357\\
8.38	37.0714654312238\\
8.39	37.0829701429323\\
8.4	37.0944745509139\\
8.41	37.1059786531026\\
8.42	37.117482450855\\
8.43	37.1289859430839\\
8.44	37.1404891315578\\
8.45	37.1519920187897\\
8.46	37.1634945923211\\
8.47	37.1749968488125\\
8.48	37.1864988362956\\
8.49	37.1980005573436\\
8.5	37.2095019734661\\
8.51	37.2210030800626\\
8.52	37.2325038629207\\
8.53	37.244003800078\\
8.54	37.2555019419465\\
8.55	37.2669980299078\\
8.56	37.2784920915173\\
8.57	37.2899840730526\\
8.58	37.3014739542213\\
8.59	37.3129617392085\\
8.6	37.3244474368824\\
8.61	37.3359310609519\\
8.62	37.3474126236394\\
8.63	37.3588921334179\\
8.64	37.3703695943683\\
8.65	37.381845008025\\
8.66	37.3933183752649\\
8.67	37.4047896957234\\
8.68	37.4162589700895\\
8.69	37.42772619928\\
8.7	37.4391913840439\\
8.71	37.4506545259679\\
8.72	37.4621156255692\\
8.73	37.4735746814676\\
8.74	37.4850316920764\\
8.75	37.4964866624089\\
8.76	37.5079395955026\\
8.77	37.5193904745999\\
8.78	37.530839260566\\
8.79	37.5422859367555\\
8.8	37.5537305018922\\
8.81	37.5651729559007\\
8.82	37.5766132997433\\
8.83	37.5880515351012\\
8.84	37.5994876646513\\
8.85	37.6109216880627\\
8.86	37.6223536056714\\
8.87	37.633783417477\\
8.88	37.645211121939\\
8.89	37.656636719822\\
8.9	37.6680602103081\\
8.91	37.6794815933138\\
8.92	37.6909008696425\\
8.93	37.7023180380511\\
8.94	37.7137330993021\\
8.95	37.7251460527118\\
8.96	37.7365568973736\\
8.97	37.7479656338971\\
8.98	37.7593722606304\\
8.99	37.7707767778782\\
9	37.7821789046798\\
9.01	37.7935783373012\\
9.02	37.8049767121148\\
9.03	37.8163733009707\\
9.04	37.8277678254196\\
9.05	37.8391606006258\\
9.06	37.8505516070937\\
9.07	37.8619407892484\\
9.08	37.8733281569759\\
9.09	37.8847136920281\\
9.1	37.8960973805159\\
9.11	37.9074792180272\\
9.12	37.9188591985721\\
9.13	37.93023738129\\
9.14	37.9416137295851\\
9.15	37.9529881977716\\
9.16	37.9643608269301\\
9.17	37.9757316614061\\
9.18	37.987100707055\\
9.19	37.9984679508469\\
9.2	38.009833374299\\
9.21	38.0211969562819\\
9.22	38.032558683353\\
9.23	38.0439185693166\\
9.24	38.0552766309293\\
9.25	38.0666328689066\\
9.26	38.0779873783793\\
9.27	38.0893403211881\\
9.28	38.10069173744\\
9.29	38.1120416198724\\
9.3	38.1233899828393\\
9.31	38.1347368326101\\
9.32	38.146082166371\\
9.33	38.1574259898484\\
9.34	38.1687683059582\\
9.35	38.1801091095005\\
9.36	38.1914483968322\\
9.37	38.2027861646409\\
9.38	38.2141224110214\\
9.39	38.2254571374978\\
9.4	38.2367903442974\\
9.41	38.2481220337548\\
9.42	38.2594522068305\\
9.43	38.2707808634094\\
9.44	38.2821080045236\\
9.45	38.2934336287665\\
9.46	38.3047577366472\\
9.47	38.316080326617\\
9.48	38.3274013977637\\
9.49	38.3387209538445\\
9.5	38.35003902861\\
9.51	38.3613557442013\\
9.52	38.3726711756211\\
9.53	38.3839853258945\\
9.54	38.395298202176\\
9.55	38.4066098131823\\
9.56	38.4179201597678\\
9.57	38.4292292424563\\
9.58	38.4405370608772\\
9.59	38.4518436138829\\
9.6	38.4631489011391\\
9.61	38.4744529221419\\
9.62	38.4857556775798\\
9.63	38.4970571679057\\
9.64	38.5083573935259\\
9.65	38.5196563551302\\
9.66	38.5309540523703\\
9.67	38.5422504854798\\
9.68	38.5535456541215\\
9.69	38.5648395579752\\
9.7	38.5761321972364\\
9.71	38.5874235714021\\
9.72	38.5987136807748\\
9.73	38.6100025251495\\
9.74	38.6212901073733\\
9.75	38.6325764840347\\
9.76	38.6438617533177\\
9.77	38.6551459428962\\
9.78	38.6664290511813\\
9.79	38.6777110836266\\
9.8	38.6889920424169\\
9.81	38.7002719265002\\
9.82	38.7115507364753\\
9.83	38.7228284722526\\
9.84	38.734105133626\\
9.85	38.7453807208125\\
9.86	38.7566552332838\\
9.87	38.7679286713159\\
9.88	38.779201034537\\
9.89	38.7904723227842\\
9.9	38.801742536187\\
9.91	38.8130116741709\\
9.92	38.8242797370106\\
9.93	38.8355467242737\\
9.94	38.8468126358194\\
9.95	38.8580774717194\\
9.96	38.8693412313927\\
9.97	38.8806039151066\\
9.98	38.8918655162951\\
9.99	38.9031124714377\\
10	38.9142506771127\\
10.01	38.9251956786946\\
10.02	38.9359417863172\\
10.03	38.9464899899756\\
10.04	38.9568381033426\\
10.05	38.9669893489304\\
10.06	38.9769474475327\\
10.07	38.9867154660295\\
10.08	38.9962591794186\\
10.09	39.0053376181243\\
10.1	39.0139816009987\\
10.11	39.0224302646848\\
10.12	39.0310264475915\\
10.13	39.0397998590979\\
10.14	39.048325839678\\
10.15	39.056672166659\\
10.16	39.0648842176799\\
10.17	39.0729346811276\\
10.18	39.0808337694223\\
10.19	39.0885838907702\\
10.2	39.0961768857987\\
10.21	39.103612364327\\
10.22	39.110895039029\\
10.23	39.118030923952\\
10.24	39.1250264015359\\
10.25	39.1318891436211\\
10.26	39.1386245377448\\
10.27	39.1452337145175\\
10.28	39.1517164250888\\
10.29	39.158073039671\\
10.3	39.164304771971\\
10.31	39.1704143115666\\
10.32	39.1764230871025\\
10.33	39.1823893048297\\
10.34	39.188339592663\\
10.35	39.1942738515119\\
10.36	39.2001959714988\\
10.37	39.2061079810219\\
10.38	39.2120094394897\\
10.39	39.2179003192644\\
10.4	39.2237805946584\\
10.41	39.2296501703991\\
10.42	39.2355090962721\\
10.43	39.2413575085689\\
10.44	39.2471956037574\\
10.45	39.2530236179311\\
10.46	39.258841884186\\
10.47	39.2646504782405\\
10.48	39.2704495904796\\
10.49	39.2762394288722\\
10.5	39.2820201240579\\
10.51	39.2877917549293\\
10.52	39.2935543509666\\
10.53	39.2993079196503\\
10.54	39.3050524615353\\
10.55	39.3107882124713\\
10.56	39.3165151328714\\
10.57	39.3222332222387\\
10.58	39.3279426913889\\
10.59	39.3336436366642\\
10.6	39.3393360796043\\
10.61	39.3450200300377\\
10.62	39.3506952191736\\
10.63	39.3563616854311\\
10.64	39.3620196317654\\
10.65	39.3676689413906\\
10.66	39.3733092576794\\
10.67	39.3789402215641\\
10.68	39.3845615839872\\
10.69	39.3901732085077\\
10.7	39.3957751031955\\
10.71	39.4013673091997\\
10.72	39.4069498787543\\
10.73	39.4125228301747\\
10.74	39.4180861175172\\
10.75	39.4236396910449\\
10.76	39.4291834627701\\
10.77	39.4347173745873\\
10.78	39.4402413821455\\
10.79	39.4457554509425\\
10.8	39.4512603225933\\
10.81	39.4567613421059\\
10.82	39.4622633836847\\
10.83	39.4677668802885\\
10.84	39.4732719637078\\
10.85	39.4787789518893\\
10.86	39.4842878210463\\
10.87	39.489798564949\\
10.88	39.4953111959921\\
10.89	39.5008257112073\\
10.9	39.5063421147239\\
10.91	39.5118604016834\\
10.92	39.517380582481\\
10.93	39.5229026532092\\
10.94	39.528426619404\\
10.95	39.5339524870563\\
10.96	39.5394802568222\\
10.97	39.5450099409639\\
10.98	39.5505415421771\\
10.99	39.5560750710965\\
11	39.5616105363494\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	32\\
0.01	32.0393861416848\\
0.02	32.053670359194\\
0.03	32.0426093768472\\
0.04	32.0421586158832\\
0.05	32.0423341675981\\
0.06	32.0398566848127\\
0.07	32.0390165258519\\
0.08	32.0381896510094\\
0.09	32.0370442664495\\
0.1	32.0360606603899\\
0.11	32.0349497566277\\
0.12	32.0337144169708\\
0.13	32.0324760050167\\
0.14	32.0312429307916\\
0.15	32.0300394356066\\
0.16	32.0288753397315\\
0.17	32.0277351167956\\
0.18	32.0266042606419\\
0.19	32.0254634561837\\
0.2	32.0243028522305\\
0.21	32.0231259829029\\
0.22	32.021940244178\\
0.23	32.020752949051\\
0.24	32.0195693131451\\
0.25	32.0183909830131\\
0.26	32.017216742795\\
0.27	32.0160440703319\\
0.28	32.0148703291122\\
0.29	32.0136921704362\\
0.3	32.012511169807\\
0.31	32.0113296595267\\
0.32	32.0101479555692\\
0.33	32.0089663381691\\
0.34	32.007785175369\\
0.35	32.0066047937268\\
0.36	32.0054253683875\\
0.37	32.0042471048152\\
0.38	32.003070199222\\
0.39	32.0018947438946\\
0.4	32.0007207928885\\
0.41	31.9995483819817\\
0.42	31.9983774955396\\
0.43	31.9972081295145\\
0.44	31.9960402635827\\
0.45	31.9948738525437\\
0.46	31.9937088701538\\
0.47	31.9925452539039\\
0.48	31.991382936542\\
0.49	31.9902218497247\\
0.5	31.9890619123681\\
0.51	31.9879030408783\\
0.52	31.9867451491642\\
0.53	31.9855881477008\\
0.54	31.9844319474102\\
0.55	31.9832764595615\\
0.56	31.9821215957079\\
0.57	31.9809672704016\\
0.58	31.9798134006648\\
0.59	31.9786599061152\\
0.6	31.9775067108898\\
0.61	31.9763537431224\\
0.62	31.9752009346077\\
0.63	31.9740482227117\\
0.64	31.97289554946\\
0.65	31.9717428611055\\
0.66	31.9705901097249\\
0.67	31.9694372521593\\
0.68	31.968284249522\\
0.69	31.9671310684846\\
0.7	31.9659776802146\\
0.71	31.9648240597586\\
0.72	31.96367018716\\
0.73	31.9625160463519\\
0.74	31.9613616245922\\
0.75	31.9602069133437\\
0.76	31.9590519072082\\
0.77	31.9578966034511\\
0.78	31.9567410026491\\
0.79	31.9555851100678\\
0.8	31.954428988043\\
0.81	31.9532727008206\\
0.82	31.9521163624835\\
0.83	31.9509599915032\\
0.84	31.9498035328586\\
0.85	31.9486469206416\\
0.86	31.9474900927682\\
0.87	31.9463330141933\\
0.88	31.9451756821477\\
0.89	31.9440181153543\\
0.9	31.9428603403616\\
0.91	31.9417023802655\\
0.92	31.9405442485582\\
0.93	31.9393859494516\\
0.94	31.9382274817806\\
0.95	31.9370688441483\\
0.96	31.9359100386114\\
0.97	31.9347510719512\\
0.98	31.9335919553833\\
0.99	31.9324327026768\\
1	31.9312733280211\\
1.01	31.9301138451948\\
1.02	31.9289542668297\\
1.03	31.9277946044883\\
1.04	31.9266348697015\\
1.05	31.925475074179\\
1.06	31.9243152299045\\
1.07	31.9231553444023\\
1.08	31.9219954334516\\
1.09	31.9208355147912\\
1.1	31.9196755999815\\
1.11	31.9185156981038\\
1.12	31.9173558184783\\
1.13	31.9161959713322\\
1.14	31.915036167325\\
1.15	31.9138764170256\\
1.16	31.9127167265215\\
1.17	31.9115571063016\\
1.18	31.9103975750953\\
1.19	31.9092381572436\\
1.2	31.9080788800017\\
1.21	31.9069197628078\\
1.22	31.9057608179788\\
1.23	31.9046020491481\\
1.24	31.9034434578991\\
1.25	31.9022850411247\\
1.26	31.9011267919312\\
1.27	31.8999687024075\\
1.28	31.8988107639602\\
1.29	31.8976529677511\\
1.3	31.8964953052372\\
1.31	31.8953377678845\\
1.32	31.894180347598\\
1.33	31.8930230364637\\
1.34	31.89186582653\\
1.35	31.8907087102436\\
1.36	31.8895516802921\\
1.37	31.8883947293725\\
1.38	31.8872378506583\\
1.39	31.8860810376474\\
1.4	31.8849242838964\\
1.41	31.8837675835701\\
1.42	31.8826109311925\\
1.43	31.8814543213778\\
1.44	31.8802977493765\\
1.45	31.8791412108258\\
1.46	31.8779847014458\\
1.47	31.8768282175915\\
1.48	31.8756717549253\\
1.49	31.8745153094502\\
1.5	31.8733588806088\\
1.51	31.8722024670073\\
1.52	31.8710460655411\\
1.53	31.8698896731675\\
1.54	31.8687332875535\\
1.55	31.8675769069295\\
1.56	31.8664205304976\\
1.57	31.8652641579111\\
1.58	31.8641077843631\\
1.59	31.8629514102926\\
1.6	31.8617950394558\\
1.61	31.8606386814579\\
1.62	31.8594823423263\\
1.63	31.8583260273142\\
1.64	31.857169736072\\
1.65	31.8560134663911\\
1.66	31.8548572141445\\
1.67	31.8537009750398\\
1.68	31.8525447460899\\
1.69	31.8513885238211\\
1.7	31.8502323062178\\
1.71	31.8490760923739\\
1.72	31.8479198793975\\
1.73	31.8467636653147\\
1.74	31.8456074491002\\
1.75	31.8444512275252\\
1.76	31.84329499919\\
1.77	31.8421387642925\\
1.78	31.8409825210354\\
1.79	31.8398262700553\\
1.8	31.8386700134255\\
1.81	31.837513750914\\
1.82	31.8363574847752\\
1.83	31.8352012180281\\
1.84	31.8340449482475\\
1.85	31.8328886632562\\
1.86	31.831732374438\\
1.87	31.8305761139454\\
1.88	31.8294198883166\\
1.89	31.828263695854\\
1.9	31.8271075332735\\
1.91	31.8259513998581\\
1.92	31.8247952958256\\
1.93	31.8236392184887\\
1.94	31.8224831578078\\
1.95	31.8213271184046\\
1.96	31.8201711690594\\
1.97	31.819015279827\\
1.98	31.8178594409477\\
1.99	31.8167037015581\\
2	31.8155481106243\\
2.01	31.8143926362801\\
2.02	31.8132372531547\\
2.03	31.8120819476445\\
2.04	31.8109267082542\\
2.05	31.8097715128852\\
2.06	31.8086163309612\\
2.07	31.8074610897407\\
2.08	31.8063057257079\\
2.09	31.8051503072507\\
2.1	31.8039948183889\\
2.11	31.8028392558188\\
2.12	31.8016836447528\\
2.13	31.8005280020848\\
2.14	31.7993723335287\\
2.15	31.7982166502291\\
2.16	31.7970609633192\\
2.17	31.7959052698641\\
2.18	31.7947495743506\\
2.19	31.793593885428\\
2.2	31.7924382002204\\
2.21	31.7912825256576\\
2.22	31.7901268720668\\
2.23	31.7889712377032\\
2.24	31.7878156301023\\
2.25	31.7866600422158\\
2.26	31.7855044597293\\
2.27	31.7843489682923\\
2.28	31.783193611358\\
2.29	31.7820383703274\\
2.3	31.7808832106061\\
2.31	31.7797281046854\\
2.32	31.7785730368438\\
2.33	31.7774179994692\\
2.34	31.776262994539\\
2.35	31.7751080332577\\
2.36	31.7739531244194\\
2.37	31.772798274465\\
2.38	31.7716434905676\\
2.39	31.770488774756\\
2.4	31.7693341270608\\
2.41	31.7681795497091\\
2.42	31.7670250428301\\
2.43	31.7658706064317\\
2.44	31.7647162462099\\
2.45	31.7635619464235\\
2.46	31.7624074871657\\
2.47	31.7612529903196\\
2.48	31.760098492783\\
2.49	31.7589440002464\\
2.5	31.7577896234341\\
2.51	31.7566354507829\\
2.52	31.7554814714804\\
2.53	31.7543276145729\\
2.54	31.7531737845563\\
2.55	31.7520198987345\\
2.56	31.7508659100019\\
2.57	31.7497118247639\\
2.58	31.7485576654909\\
2.59	31.7474034263754\\
2.6	31.7462491382959\\
2.61	31.7450948359176\\
2.62	31.7439405358813\\
2.63	31.7427862403318\\
2.64	31.7416319654441\\
2.65	31.7404779587713\\
2.66	31.7393242987015\\
2.67	31.7381708958931\\
2.68	31.7370176386665\\
2.69	31.7358644178977\\
2.7	31.7347111589521\\
2.71	31.7335578380216\\
2.72	31.7324044629852\\
2.73	31.7312510591911\\
2.74	31.7300976529951\\
2.75	31.7289442565122\\
2.76	31.7277908718282\\
2.77	31.7266374936294\\
2.78	31.7254841104466\\
2.79	31.7243307166968\\
2.8	31.7231773105562\\
2.81	31.7220238895651\\
2.82	31.7208704572235\\
2.83	31.7197170215891\\
2.84	31.7185635376137\\
2.85	31.7174100042218\\
2.86	31.7162564910498\\
2.87	31.7151029659138\\
2.88	31.7139494324617\\
2.89	31.7127958994643\\
2.9	31.7116423582294\\
2.91	31.7104888118608\\
2.92	31.7093352641096\\
2.93	31.7081817145212\\
2.94	31.7070281689711\\
2.95	31.7058746321772\\
2.96	31.7047211061976\\
2.97	31.7035675981958\\
2.98	31.7024141136015\\
2.99	31.7012606493426\\
3	31.7001071944209\\
3.01	31.6989538155927\\
3.02	31.6978005569282\\
3.03	31.6966474074115\\
3.04	31.6954943519676\\
3.05	31.6943414047562\\
3.06	31.6931885492924\\
3.07	31.6920357611245\\
3.08	31.6908830200581\\
3.09	31.6897303084228\\
3.1	31.6885776229252\\
3.11	31.6874249690888\\
3.12	31.6862723533747\\
3.13	31.6851197858476\\
3.14	31.6839672729168\\
3.15	31.682814815324\\
3.16	31.6816624131912\\
3.17	31.6805100635512\\
3.18	31.6793577624828\\
3.19	31.6782055084471\\
3.2	31.677053298644\\
3.21	31.675901131347\\
3.22	31.6747490063479\\
3.23	31.6735969202307\\
3.24	31.6724448708724\\
3.25	31.6712928568568\\
3.26	31.670140872846\\
3.27	31.6689889162555\\
3.28	31.6678369857494\\
3.29	31.6666850757227\\
3.3	31.6655331844746\\
3.31	31.6643813116588\\
3.32	31.6632294517846\\
3.33	31.6620776101461\\
3.34	31.6609257686933\\
3.35	31.6597739235218\\
3.36	31.658622082547\\
3.37	31.6574702584784\\
3.38	31.6563184392564\\
3.39	31.6551666280081\\
3.4	31.6540148281072\\
3.41	31.6528630348904\\
3.42	31.6517112501116\\
3.43	31.6505594774329\\
3.44	31.6494077150862\\
3.45	31.6482559653652\\
3.46	31.6471042321701\\
3.47	31.6459525144004\\
3.48	31.6448008140705\\
3.49	31.6436491346746\\
3.5	31.6424974754818\\
3.51	31.6413458380695\\
3.52	31.6401942250354\\
3.53	31.6390426351868\\
3.54	31.6378910686954\\
3.55	31.6367395176783\\
3.56	31.6355879955402\\
3.57	31.6344365230159\\
3.58	31.6332850999136\\
3.59	31.6321337416298\\
3.6	31.630982456042\\
3.61	31.6298312370232\\
3.62	31.6286800722396\\
3.63	31.6275289483505\\
3.64	31.6263778562027\\
3.65	31.6252267901502\\
3.66	31.6240757450824\\
3.67	31.6229247200944\\
3.68	31.6217736599785\\
3.69	31.6206225954738\\
3.7	31.6194715430483\\
3.71	31.6183204822792\\
3.72	31.6171694122681\\
3.73	31.6160183318817\\
3.74	31.6148672334463\\
3.75	31.6137161101652\\
3.76	31.6125649618689\\
3.77	31.6114137851127\\
3.78	31.6102625729411\\
3.79	31.6091113264001\\
3.8	31.6079600434768\\
3.81	31.606808718642\\
3.82	31.6056573560971\\
3.83	31.6045059575757\\
3.84	31.6033544807388\\
3.85	31.6022028321211\\
3.86	31.6010510097087\\
3.87	31.5998992140738\\
3.88	31.598747495704\\
3.89	31.5975958476093\\
3.9	31.5964442617576\\
3.91	31.5952927266378\\
3.92	31.5941412335457\\
3.93	31.5929897640485\\
3.94	31.5918383033134\\
3.95	31.5906868355798\\
3.96	31.5895353533625\\
3.97	31.5883834496135\\
3.98	31.5872308163357\\
3.99	31.5860780721983\\
4	31.584925819148\\
4.01	31.5837740675828\\
4.02	31.5826227660919\\
4.03	31.5814718499446\\
4.04	31.5803212139425\\
4.05	31.5791707582026\\
4.06	31.5780203985842\\
4.07	31.5768699464445\\
4.08	31.5757192584895\\
4.09	31.5745685027647\\
4.1	31.5734176269041\\
4.11	31.5722665947536\\
4.12	31.5711154405432\\
4.13	31.5699641723057\\
4.14	31.5688127716773\\
4.15	31.5676612461119\\
4.16	31.5665096041585\\
4.17	31.5653578194882\\
4.18	31.5642058922206\\
4.19	31.5630538370083\\
4.2	31.5619016431074\\
4.21	31.5607493309652\\
4.22	31.5595969291157\\
4.23	31.558444437731\\
4.24	31.5572918488679\\
4.25	31.5561391198575\\
4.26	31.5549865291531\\
4.27	31.5538342507978\\
4.28	31.552682225726\\
4.29	31.551530351094\\
4.3	31.550378551332\\
4.31	31.5492267758852\\
4.32	31.5480750273709\\
4.33	31.5469233331391\\
4.34	31.5457717332883\\
4.35	31.5446202781564\\
4.36	31.5434690009582\\
4.37	31.5423179232844\\
4.38	31.5411670662048\\
4.39	31.5400164394615\\
4.4	31.5388660501172\\
4.41	31.5377159110649\\
4.42	31.536566029385\\
4.43	31.5354164090252\\
4.44	31.5342671275959\\
4.45	31.5331182063645\\
4.46	31.5319692279349\\
4.47	31.5308201251965\\
4.48	31.5296709405835\\
4.49	31.5285218418762\\
4.5	31.5273728372801\\
4.51	31.5262238494689\\
4.52	31.5250750262083\\
4.53	31.5239265165505\\
4.54	31.5227782574196\\
4.55	31.5216300899164\\
4.56	31.5204818707196\\
4.57	31.5193335152608\\
4.58	31.5181850044423\\
4.59	31.5170362875556\\
4.6	31.5158874357895\\
4.61	31.5147385450221\\
4.62	31.5135896646373\\
4.63	31.5124409388745\\
4.64	31.5112924612854\\
4.65	31.5101443832672\\
4.66	31.5089966785019\\
4.67	31.5078492012892\\
4.68	31.5067017970798\\
4.69	31.5055543372249\\
4.7	31.5044067525718\\
4.71	31.5032590436438\\
4.72	31.502111241346\\
4.73	31.5009633896644\\
4.74	31.4998155276118\\
4.75	31.4986676667888\\
4.76	31.4975198029943\\
4.77	31.4963719251158\\
4.78	31.4952240143209\\
4.79	31.4940760577239\\
4.8	31.4929280533788\\
4.81	31.4917799979985\\
4.82	31.4906318919453\\
4.83	31.4894837410733\\
4.84	31.4883355192483\\
4.85	31.4871871544392\\
4.86	31.4860387538662\\
4.87	31.4848903134657\\
4.88	31.4837418121044\\
4.89	31.4825932688903\\
4.9	31.4814446783375\\
4.91	31.4802960376931\\
4.92	31.4791473568732\\
4.93	31.477998638535\\
4.94	31.4768498898061\\
4.95	31.4757011247124\\
4.96	31.4745523520526\\
4.97	31.4734035839102\\
4.98	31.4722548360281\\
4.99	31.4711061186148\\
5	31.469957404449\\
5.01	31.4688087724633\\
5.02	31.4676603344574\\
5.03	31.4665121593879\\
5.04	31.4653642449759\\
5.05	31.464216540353\\
5.06	31.463068966493\\
5.07	31.4619214531904\\
5.08	31.4607739622386\\
5.09	31.4596264783995\\
5.1	31.4584790098759\\
5.11	31.4573315788827\\
5.12	31.4561842016042\\
5.13	31.455036889628\\
5.14	31.45388964848\\
5.15	31.4527424727575\\
5.16	31.4515953569462\\
5.17	31.4504482968348\\
5.18	31.4493012865016\\
5.19	31.4481543255397\\
5.2	31.4470074144403\\
5.21	31.4458605502799\\
5.22	31.4447137335864\\
5.23	31.4435669624688\\
5.24	31.4424202307362\\
5.25	31.4412735370085\\
5.26	31.4401268779815\\
5.27	31.4389802467732\\
5.28	31.4378336427648\\
5.29	31.436687062803\\
5.3	31.4355404998783\\
5.31	31.4343939563965\\
5.32	31.4332474247616\\
5.33	31.4321008753685\\
5.34	31.4309543320447\\
5.35	31.4298078047185\\
5.36	31.4286612769438\\
5.37	31.4275147559879\\
5.38	31.4263682428975\\
5.39	31.4252217310988\\
5.4	31.4240752244674\\
5.41	31.4229287252521\\
5.42	31.421782230332\\
5.43	31.4206357438576\\
5.44	31.4194892690845\\
5.45	31.4183428039542\\
5.46	31.4171963522469\\
5.47	31.4160499174142\\
5.48	31.4149034981075\\
5.49	31.4137570977411\\
5.5	31.4126107197421\\
5.51	31.4114643633313\\
5.52	31.410318031169\\
5.53	31.4091717220543\\
5.54	31.4080254312556\\
5.55	31.406879177714\\
5.56	31.4057329702854\\
5.57	31.4045868136083\\
5.58	31.4034407085156\\
5.59	31.4022946484653\\
5.6	31.4011486488586\\
5.61	31.4000027163272\\
5.62	31.3988568446083\\
5.63	31.3977110217975\\
5.64	31.3965652358957\\
5.65	31.3954194795878\\
5.66	31.3942737485563\\
5.67	31.393128039108\\
5.68	31.3919823498968\\
5.69	31.3908366790211\\
5.7	31.3896910049346\\
5.71	31.3885452881007\\
5.72	31.3873995808772\\
5.73	31.3862538676897\\
5.74	31.3851081380473\\
5.75	31.3839623959144\\
5.76	31.3828166298101\\
5.77	31.3816708363209\\
5.78	31.3805250128762\\
5.79	31.3793791507936\\
5.8	31.3782332500663\\
5.81	31.3770873096844\\
5.82	31.3759413237025\\
5.83	31.3747952956878\\
5.84	31.3736492284944\\
5.85	31.3725031003862\\
5.86	31.3713568690628\\
5.87	31.3702105476096\\
5.88	31.3690642440221\\
5.89	31.3679179827369\\
5.9	31.366771758802\\
5.91	31.365625565106\\
5.92	31.3644793976053\\
5.93	31.3633332562214\\
5.94	31.3621871330583\\
5.95	31.3610410251263\\
5.96	31.3598948978313\\
5.97	31.3587487630023\\
5.98	31.3576024633949\\
5.99	31.3564557892857\\
6	31.355309022331\\
6.01	31.3541625409631\\
6.02	31.3530163254202\\
6.03	31.351870359952\\
6.04	31.3507246485209\\
6.05	31.3495791698073\\
6.06	31.3484338836411\\
6.07	31.3472886092688\\
6.08	31.3461432170511\\
6.09	31.3449978175654\\
6.1	31.3438522998954\\
6.11	31.3427066326373\\
6.12	31.3415608229476\\
6.13	31.340414856462\\
6.14	31.3392687602505\\
6.15	31.3381225393978\\
6.16	31.3369761917086\\
6.17	31.3358297346817\\
6.18	31.3346831508204\\
6.19	31.3335364295493\\
6.2	31.332389594068\\
6.21	31.3312426425973\\
6.22	31.3300955839098\\
6.23	31.3289484563567\\
6.24	31.3278012571496\\
6.25	31.3266539057982\\
6.26	31.3255066077263\\
6.27	31.3243596109208\\
6.28	31.3232129242318\\
6.29	31.3220664204431\\
6.3	31.3209200197291\\
6.31	31.3197736669606\\
6.32	31.3186273336701\\
6.33	31.3174810448555\\
6.34	31.3163348435703\\
6.35	31.315188766132\\
6.36	31.3140428516188\\
6.37	31.3128971282255\\
6.38	31.3117516064189\\
6.39	31.3106062976488\\
6.4	31.3094612109538\\
6.41	31.3083163496643\\
6.42	31.307171722434\\
6.43	31.3060273383929\\
6.44	31.3048832002662\\
6.45	31.3037393097962\\
6.46	31.3025957486423\\
6.47	31.3014525470835\\
6.48	31.3003092944496\\
6.49	31.2991658851646\\
6.5	31.2980222479145\\
6.51	31.2968785165934\\
6.52	31.295734836976\\
6.53	31.2945911513831\\
6.54	31.2934475770334\\
6.55	31.2923042940268\\
6.56	31.2911612708455\\
6.57	31.2900183473879\\
6.58	31.2888753795402\\
6.59	31.2877322759467\\
6.6	31.2865890110712\\
6.61	31.2854455201041\\
6.62	31.2843018567777\\
6.63	31.2831581065199\\
6.64	31.2820143427985\\
6.65	31.2808705819705\\
6.66	31.2797269114682\\
6.67	31.2785834693437\\
6.68	31.2774404095004\\
6.69	31.2762977099341\\
6.7	31.275155241147\\
6.71	31.2740128599035\\
6.72	31.2728704535374\\
6.73	31.2717279677523\\
6.74	31.2705853924061\\
6.75	31.2694427584673\\
6.76	31.2683001054042\\
6.77	31.2671574578682\\
6.78	31.2660148256838\\
6.79	31.2648722043584\\
6.8	31.2637295743977\\
6.81	31.262586916717\\
6.82	31.2614442198799\\
6.83	31.2603014732675\\
6.84	31.2591586744644\\
6.85	31.2580158281566\\
6.86	31.2568729344992\\
6.87	31.2557299199405\\
6.88	31.2545868109096\\
6.89	31.2534436870531\\
6.9	31.2523005176721\\
6.91	31.2511573106305\\
6.92	31.2500140730513\\
6.93	31.2488707976637\\
6.94	31.2477274900825\\
6.95	31.2465841521624\\
6.96	31.245440787571\\
6.97	31.244297406301\\
6.98	31.2431540137231\\
6.99	31.2420106189725\\
7	31.2408672349877\\
7.01	31.2397238692768\\
7.02	31.238580528957\\
7.03	31.2374371840946\\
7.04	31.2362939434284\\
7.05	31.2351509012645\\
7.06	31.2340081167452\\
7.07	31.2328655737408\\
7.08	31.2317232048128\\
7.09	31.2305809318437\\
7.1	31.2294386977203\\
7.11	31.2282964674158\\
7.12	31.2271542337932\\
7.13	31.2260120140618\\
7.14	31.2248698263423\\
7.15	31.223727686437\\
7.16	31.2225856075043\\
7.17	31.2214435901306\\
7.18	31.2203016305697\\
7.19	31.2191597271272\\
7.2	31.2180178751224\\
7.21	31.2168760730384\\
7.22	31.2157343233748\\
7.23	31.2145926255158\\
7.24	31.2134509802212\\
7.25	31.2123093882123\\
7.26	31.2111678452181\\
7.27	31.210026348691\\
7.28	31.2088848961511\\
7.29	31.2077434809606\\
7.3	31.2066021005887\\
7.31	31.2054607530912\\
7.32	31.2043194318366\\
7.33	31.2031781351121\\
7.34	31.2020368616978\\
7.35	31.2008956046714\\
7.36	31.1997543670781\\
7.37	31.1986131329434\\
7.38	31.1974718854837\\
7.39	31.19633065031\\
7.4	31.1951894277518\\
7.41	31.1940482064848\\
7.42	31.1929069914935\\
7.43	31.1917657842292\\
7.44	31.1906245791476\\
7.45	31.1894833771836\\
7.46	31.1883421821576\\
7.47	31.1872009914619\\
7.48	31.1860598064176\\
7.49	31.1849186320097\\
7.5	31.1837774670228\\
7.51	31.1826363127595\\
7.52	31.1814951743637\\
7.53	31.1803540516345\\
7.54	31.1792129458541\\
7.55	31.1780718615311\\
7.56	31.1769307977374\\
7.57	31.1757897444524\\
7.58	31.1746487190169\\
7.59	31.1735077346408\\
7.6	31.1723668037914\\
7.61	31.1712259151126\\
7.62	31.1700850788521\\
7.63	31.1689443127956\\
7.64	31.1678036164239\\
7.65	31.1666629787132\\
7.66	31.1655223848451\\
7.67	31.1643818223512\\
7.68	31.1632412844603\\
7.69	31.1621007669555\\
7.7	31.1609602693339\\
7.71	31.1598197943343\\
7.72	31.1586792847492\\
7.73	31.1575387622272\\
7.74	31.1563982497069\\
7.75	31.1552577225994\\
7.76	31.1541171819665\\
7.77	31.1529766287637\\
7.78	31.1518360522776\\
7.79	31.1506954489903\\
7.8	31.1495548203138\\
7.81	31.1484141598773\\
7.82	31.1472734638547\\
7.83	31.1461327345031\\
7.84	31.144991966305\\
7.85	31.1438511558541\\
7.86	31.1427103080566\\
7.87	31.1415694210687\\
7.88	31.1404284756446\\
7.89	31.1392874321759\\
7.9	31.1381462995765\\
7.91	31.1370051854679\\
7.92	31.1358641160332\\
7.93	31.134723083506\\
7.94	31.133582083412\\
7.95	31.1324411140587\\
7.96	31.1313001722931\\
7.97	31.1301592521786\\
7.98	31.1290183429009\\
7.99	31.1278774168231\\
8	31.126736550269\\
8.01	31.1255955039691\\
8.02	31.1244539585843\\
8.03	31.1233122289089\\
8.04	31.1221707525375\\
8.05	31.121029527715\\
8.06	31.1198885586762\\
8.07	31.1187478734801\\
8.08	31.1176074559094\\
8.09	31.1164672584975\\
8.1	31.1153270588838\\
8.11	31.1141867924513\\
8.12	31.1130465317357\\
8.13	31.1119061474634\\
8.14	31.1107656184567\\
8.15	31.1096249371047\\
8.16	31.1084840919139\\
8.17	31.1073431121317\\
8.18	31.1062019970097\\
8.19	31.1050607510223\\
8.2	31.1039193931816\\
8.21	31.1027779026463\\
8.22	31.1016362703801\\
8.23	31.1004945109139\\
8.24	31.0993526173741\\
8.25	31.0982106057149\\
8.26	31.0970685148088\\
8.27	31.0959262792623\\
8.28	31.0947839476876\\
8.29	31.0936418240827\\
8.3	31.0925000732905\\
8.31	31.0913585961441\\
8.32	31.0902172582582\\
8.33	31.0890759851487\\
8.34	31.0879347302616\\
8.35	31.0867934890533\\
8.36	31.0856523049824\\
8.37	31.084511228253\\
8.38	31.0833702957736\\
8.39	31.0822295441704\\
8.4	31.0810889965404\\
8.41	31.0799486616981\\
8.42	31.0788085530978\\
8.43	31.0776686834315\\
8.44	31.0765290601844\\
8.45	31.0753896941406\\
8.46	31.0742505918844\\
8.47	31.0731117523577\\
8.48	31.071973172889\\
8.49	31.0708349477613\\
8.5	31.0696971252569\\
8.51	31.0685592878606\\
8.52	31.0674212773556\\
8.53	31.0662830265031\\
8.54	31.0651445970351\\
8.55	31.0640061747516\\
8.56	31.0628677584211\\
8.57	31.0617294250586\\
8.58	31.0605913745908\\
8.59	31.0594536102092\\
8.6	31.0583159646235\\
8.61	31.0571782816253\\
8.62	31.0560404519923\\
8.63	31.0549024334246\\
8.64	31.0537641654974\\
8.65	31.0526257047018\\
8.66	31.0514871387355\\
8.67	31.0503485331634\\
8.68	31.0492099490715\\
8.69	31.0480713800763\\
8.7	31.0469329152606\\
8.71	31.0457947006337\\
8.72	31.0446568561657\\
8.73	31.0435193394951\\
8.74	31.0423820261465\\
8.75	31.0412447937467\\
8.76	31.040107546261\\
8.77	31.0389702370218\\
8.78	31.0378328665716\\
8.79	31.0366954625731\\
8.8	31.0355580553606\\
8.81	31.0344206620446\\
8.82	31.0332832868288\\
8.83	31.0321459163443\\
8.84	31.0310085267211\\
8.85	31.0298710981766\\
8.86	31.0287336127164\\
8.87	31.0275960593319\\
8.88	31.0264584409755\\
8.89	31.0253207631701\\
8.9	31.024182978598\\
8.91	31.0230450666903\\
8.92	31.0219071387605\\
8.93	31.0207691705342\\
8.94	31.0196311597635\\
8.95	31.0184931202706\\
8.96	31.0173550404431\\
8.97	31.0162169216519\\
8.98	31.0150787674356\\
8.99	31.0139405776405\\
9	31.0128023619798\\
9.01	31.0116641286524\\
9.02	31.0105258839413\\
9.03	31.009387641359\\
9.04	31.0082494112388\\
9.05	31.0071112020386\\
9.06	31.0059730052129\\
9.07	31.0048348321584\\
9.08	31.0036968004809\\
9.09	31.0025590333291\\
9.1	31.0014215458685\\
9.11	31.0002842755356\\
9.12	30.9991471363676\\
9.13	30.9980100542664\\
9.14	30.9968729825718\\
9.15	30.9957359007315\\
9.16	30.994598819048\\
9.17	30.9934617604733\\
9.18	30.9923247416985\\
9.19	30.9911877781956\\
9.2	30.990050877797\\
9.21	30.9889140362717\\
9.22	30.9877772511836\\
9.23	30.9866405210687\\
9.24	30.9855038421733\\
9.25	30.9843672165468\\
9.26	30.9832306469781\\
9.27	30.9820941326555\\
9.28	30.98095767518\\
9.29	30.9798212733183\\
9.3	30.9786849219548\\
9.31	30.9775486193018\\
9.32	30.9764123610687\\
9.33	30.9752761407602\\
9.34	30.974139957135\\
9.35	30.9730038061826\\
9.36	30.9718676813233\\
9.37	30.9707315821069\\
9.38	30.9695955047736\\
9.39	30.9684594419471\\
9.4	30.967323397974\\
9.41	30.9661873463035\\
9.42	30.9650512843475\\
9.43	30.9639152396103\\
9.44	30.9627792001231\\
9.45	30.9616431605155\\
9.46	30.9605071265576\\
9.47	30.9593710967583\\
9.48	30.9582350663001\\
9.49	30.9570990384961\\
9.5	30.9559630163086\\
9.51	30.9548269968684\\
9.52	30.9536909836698\\
9.53	30.9525549812927\\
9.54	30.9514189879039\\
9.55	30.9502830065584\\
9.56	30.9491470422323\\
9.57	30.9480110941355\\
9.58	30.9468751649226\\
9.59	30.9457392585171\\
9.6	30.9446033659908\\
9.61	30.9434675000719\\
9.62	30.9423316742171\\
9.63	30.9411958902613\\
9.64	30.9400601463178\\
9.65	30.9389244488966\\
9.66	30.9377887971979\\
9.67	30.9366531896992\\
9.68	30.9355176419339\\
9.69	30.9343821600149\\
9.7	30.9332467370232\\
9.71	30.9321113623854\\
9.72	30.930976026898\\
9.73	30.9298407233192\\
9.74	30.92870544929\\
9.75	30.9275702054413\\
9.76	30.9264349903872\\
9.77	30.9252998030855\\
9.78	30.9241646449587\\
9.79	30.9230294832045\\
9.8	30.9218943070964\\
9.81	30.9207591520005\\
9.82	30.9196239966233\\
9.83	30.9184888368203\\
9.84	30.917353676963\\
9.85	30.9162185088125\\
9.86	30.915083329214\\
9.87	30.9139481401011\\
9.88	30.9128129377956\\
9.89	30.9116777209511\\
9.9	30.9105424942254\\
9.91	30.9094072587006\\
9.92	30.9082720156556\\
9.93	30.9071367566577\\
9.94	30.906001497563\\
9.95	30.9048662639971\\
9.96	30.903731065924\\
9.97	30.9025958972729\\
9.98	30.9014607547094\\
9.99	30.9003256381961\\
10	30.8991905473172\\
10.01	30.8980554787558\\
10.02	30.8969204230917\\
10.03	30.8957853805014\\
10.04	30.8946504003389\\
10.05	30.8935155112099\\
10.06	30.8923805925864\\
10.07	30.8912455818028\\
10.08	30.8901106257726\\
10.09	30.8889758263326\\
10.1	30.8878411539469\\
10.11	30.8867065993196\\
10.12	30.8855721640851\\
10.13	30.8844378284342\\
10.14	30.8833034942246\\
10.15	30.8821691298895\\
10.16	30.8810347770978\\
10.17	30.8799003603253\\
10.18	30.8787658605497\\
10.19	30.8776312721202\\
10.2	30.8764965833538\\
10.21	30.8753618158051\\
10.22	30.8742269823641\\
10.23	30.8730920893314\\
10.24	30.8719571578315\\
10.25	30.8708221906572\\
10.26	30.8696871841325\\
10.27	30.8685521523676\\
10.28	30.8674170958239\\
10.29	30.8662820112196\\
10.3	30.8651469160192\\
10.31	30.8640118169263\\
10.32	30.8628767052587\\
10.33	30.8617415490636\\
10.34	30.8606064540489\\
10.35	30.8594715577585\\
10.36	30.8583368628274\\
10.37	30.8572023017313\\
10.38	30.8560678278382\\
10.39	30.8549334002415\\
10.4	30.853798999487\\
10.41	30.852664633874\\
10.42	30.8515303162016\\
10.43	30.8503960624864\\
10.44	30.8492618902612\\
10.45	30.8481278069093\\
10.46	30.8469938151361\\
10.47	30.8458599187551\\
10.48	30.8447261174057\\
10.49	30.843592411104\\
10.5	30.8424588025614\\
10.51	30.8413252916709\\
10.52	30.8401918774823\\
10.53	30.8390585584938\\
10.54	30.8379253573372\\
10.55	30.8367922946849\\
10.56	30.8356591126413\\
10.57	30.8345257839274\\
10.58	30.8333922765555\\
10.59	30.83225873266\\
10.6	30.8311252184901\\
10.61	30.8299918311416\\
10.62	30.8288587100566\\
10.63	30.8277258380528\\
10.64	30.8265930954722\\
10.65	30.82546035917\\
10.66	30.8243275276075\\
10.67	30.8231945640296\\
10.68	30.8220614756816\\
10.69	30.8209282592735\\
10.7	30.8197949628833\\
10.71	30.818661640303\\
10.72	30.8175283243851\\
10.73	30.8163950320342\\
10.74	30.8152617631231\\
10.75	30.8141286778787\\
10.76	30.8129959057232\\
10.77	30.8118634128072\\
10.78	30.8107310988337\\
10.79	30.8095988549402\\
10.8	30.8084665937406\\
10.81	30.8073342729454\\
10.82	30.8062018884347\\
10.83	30.8050694611432\\
10.84	30.8039370201901\\
10.85	30.8028045839913\\
10.86	30.8016721590471\\
10.87	30.800539743072\\
10.88	30.7994073243292\\
10.89	30.7982748915245\\
10.9	30.7971424401226\\
10.91	30.7960099669867\\
10.92	30.7948774734709\\
10.93	30.7937449547415\\
10.94	30.7926123607687\\
10.95	30.7914797659072\\
10.96	30.7903471727144\\
10.97	30.7892145662874\\
10.98	30.7880819556042\\
10.99	30.786949339206\\
11	30.7858167125358\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	32.0900000011298\\
0.260385036468506	32.120000000141\\
0.514420747756958	32.1299999996332\\
0.77122974395752	32.1299999996155\\
1.01579904556274	32.1599999991243\\
1.25869584083557	32.1899999996516\\
1.51554679870605	32.2000000001452\\
1.76970887184143	32.1900000010871\\
2.01346015930176	32.2699999997119\\
2.26456522941589	32.2900000001849\\
2.51743507385254	32.3199999996945\\
2.76477599143982	32.3599999992344\\
3.01760363578796	32.3500000017074\\
3.26084804534912	32.3800000006754\\
3.51035284996033	32.4000000016652\\
3.76422071456909	32.4100000001453\\
3.97685432434082	32.440000000157\\
4.25904893875122	32.390000001553\\
4.51348280906677	32.340000000473\\
4.72662687301636	32.3199999999464\\
5.01741242408752	32.2799999989029\\
5.26057887077332	32.2499999998744\\
5.49404287338257	32.2099999998379\\
5.76330590248108	32.1299999987567\\
6.01699709892273	32.0499999996794\\
6.24035453796387	31.9399999995888\\
6.5173761844635	31.8300000000085\\
6.77055478096008	31.709999999426\\
6.98401379585266	31.5800000018277\\
7.26666951179504	31.4400000007566\\
7.52012586593628	31.290000000202\\
7.72354412078857	31.2899999978032\\
8.0179078578949	31.1300000002314\\
8.27118420600891	31.0499999997583\\
8.52349710464478	30.9899999997784\\
8.76748514175415	30.9099999988042\\
9.02075958251953	30.8500000013206\\
9.27296495437622	30.7799999988648\\
9.52661061286926	30.7500000004441\\
9.77027153968811	30.79999999757\\
10.0201983451843	30.7799999986252\\
10.2638461589813	30.7299999996406\\
10.5174899101257	30.7699999987508\\
10.7711069583893	30.7500000017681\\
11.0141401290894	30.8099999984043\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> images/validate_xpos.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\figurewidth,
height= \figureheight,
at={(0.013\figurewidth,0.831\figureheight)},
scale only axis,
xmin=0,
xmax=11,
%xlabel={time (s)},
ymin=0,
ymax=400,
ylabel={X(m)},
title={X global coordinate},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.320172580296138\\
0.02	0.640681093695194\\
0.03	0.961159834286677\\
0.04	1.28157601536006\\
0.05	1.60200266740903\\
0.06	1.92241297730536\\
0.07	2.2428061848211\\
0.08	2.56319265505575\\
0.09	2.88356855092209\\
0.1	3.2039338216595\\
0.11	3.52428879623093\\
0.12	3.84463187096461\\
0.13	4.16496250563806\\
0.14	4.48528074518404\\
0.15	4.80558673929421\\
0.16	5.1258808673458\\
0.17	5.44616346817246\\
0.18	5.76643469859602\\
0.19	6.08669454529662\\
0.2	6.40694284485784\\
0.21	6.7271793955776\\
0.22	7.04740406004716\\
0.23	7.36761678278736\\
0.24	7.68781757505424\\
0.25	8.00800648290817\\
0.26	8.32818355184869\\
0.27	8.64834880494253\\
0.28	8.96850223510434\\
0.29	9.28864380526161\\
0.3	9.60877346949334\\
0.31	9.92889119958762\\
0.32	10.2489969840304\\
0.33	10.5690908152062\\
0.34	10.8891726859492\\
0.35	11.2092425917449\\
0.36	11.5293005294492\\
0.37	11.8493464979886\\
0.38	12.1693804974412\\
0.39	12.4894025293272\\
0.4	12.8094125965894\\
0.41	13.129410702851\\
0.42	13.4493968521039\\
0.43	13.7693710485842\\
0.44	14.089333295818\\
0.45	14.4092835958118\\
0.46	14.7292219499226\\
0.47	15.049148359684\\
0.48	15.369062826657\\
0.49	15.6889653528316\\
0.5	16.0088559404766\\
0.51	16.3287345906344\\
0.52	16.6486013026088\\
0.53	16.9684560743269\\
0.54	17.2882989019952\\
0.55	17.6081297801192\\
0.56	17.9279487020428\\
0.57	18.2477556600768\\
0.58	18.5675506452388\\
0.59	18.8873336471205\\
0.6	19.2071046540373\\
0.61	19.5268636531931\\
0.62	19.8466106306773\\
0.63	20.1663455711674\\
0.64	20.4860684572728\\
0.65	20.8057792692832\\
0.66	21.1254779857281\\
0.67	21.4451645837175\\
0.68	21.764839038233\\
0.69	22.0845013241232\\
0.7	22.4041514177685\\
0.71	22.7237892967985\\
0.72	23.0434149397267\\
0.73	23.3630283248007\\
0.74	23.6826294301584\\
0.75	24.0022182335259\\
0.76	24.3217947117394\\
0.77	24.6413588412026\\
0.78	24.9609105980743\\
0.79	25.2804499577425\\
0.8	25.5999768952626\\
0.81	25.919491385532\\
0.82	26.2389934026676\\
0.83	26.5584829204187\\
0.84	26.8779599119848\\
0.85	27.1974243471442\\
0.86	27.5168761917813\\
0.87	27.8363154123705\\
0.88	28.1557419786276\\
0.89	28.4751558624997\\
0.9	28.794557036878\\
0.91	29.1139454744631\\
0.92	29.4333211477917\\
0.93	29.7526840292719\\
0.94	30.0720340904297\\
0.95	30.3913713023634\\
0.96	30.7106956359791\\
0.97	31.0300070613131\\
0.98	31.3493055480512\\
0.99	31.6685910656629\\
1	31.9878635826579\\
1.01	32.3071230672495\\
1.02	32.6263694876636\\
1.03	32.9456028117769\\
1.04	33.2648230091976\\
1.05	33.5840300524223\\
1.06	33.9032239149896\\
1.07	34.2224045709179\\
1.08	34.5415719946025\\
1.09	34.8607261597555\\
1.1	35.1798670399603\\
1.11	35.4989946091592\\
1.12	35.8181088426564\\
1.13	36.1372097194297\\
1.14	36.4562972212718\\
1.15	36.7753713300736\\
1.16	37.0944320247444\\
1.17	37.4134792697222\\
1.18	37.7325130078916\\
1.19	38.0515331693469\\
1.2	38.3705396821389\\
1.21	38.6895325104767\\
1.22	39.0085116859827\\
1.23	39.3274772681141\\
1.24	39.6464293211125\\
1.25	39.9653679195007\\
1.26	40.2842931440964\\
1.27	40.6032050772469\\
1.28	40.9221038048214\\
1.29	41.2409894177445\\
1.3	41.5598620087845\\
1.31	41.8787216716109\\
1.32	42.1975685008073\\
1.33	42.5164025886806\\
1.34	42.8352240244828\\
1.35	43.154032895055\\
1.36	43.4728292904841\\
1.37	43.7916133140364\\
1.38	44.1103850829315\\
1.39	44.4291447206169\\
1.4	44.7478923541963\\
1.41	45.0666281144191\\
1.42	45.3853521333255\\
1.43	45.7040645439048\\
1.44	46.0227654816088\\
1.45	46.3414550876661\\
1.46	46.6601335132727\\
1.47	46.9788009196057\\
1.48	47.2974574760288\\
1.49	47.6161033577888\\
1.5	47.9347387427611\\
1.51	48.2533637972818\\
1.52	48.5719786654603\\
1.53	48.8905834766931\\
1.54	49.2091783537843\\
1.55	49.5277634179635\\
1.56	49.8463387956594\\
1.57	50.1649046336944\\
1.58	50.4834611094732\\
1.59	50.8020084190339\\
1.6	51.1205467660735\\
1.61	51.4390763610622\\
1.62	51.7575974226442\\
1.63	52.0761101745892\\
1.64	52.3946148420404\\
1.65	52.713111653131\\
1.66	53.031600837347\\
1.67	53.350082626966\\
1.68	53.6685572596167\\
1.69	53.9870249755976\\
1.7	54.3054860181339\\
1.71	54.6239406310333\\
1.72	54.9423890474729\\
1.73	55.260831490448\\
1.74	55.5792681917527\\
1.75	55.897699395867\\
1.76	56.2161253577931\\
1.77	56.5345463441342\\
1.78	56.8529626283318\\
1.79	57.1713744901891\\
1.8	57.48978221988\\
1.81	57.8081861198259\\
1.82	58.1265865110685\\
1.83	58.4449837368219\\
1.84	58.7633781491196\\
1.85	59.0817701073683\\
1.86	59.4001599790638\\
1.87	59.7185481349161\\
1.88	60.0369349569906\\
1.89	60.3553208687581\\
1.9	60.6737063253628\\
1.91	60.9920918040976\\
1.92	61.3104777954783\\
1.93	61.6288648106387\\
1.94	61.9472533861906\\
1.95	62.2656440563278\\
1.96	62.5840373759969\\
1.97	62.9024339234006\\
1.98	63.2208342911416\\
1.99	63.5392390797496\\
2	63.8576489247666\\
2.01	64.1760644894865\\
2.02	64.4944864896796\\
2.03	64.8129163403874\\
2.04	65.1313555533944\\
2.05	65.4498048512726\\
2.06	65.768264596712\\
2.07	66.0867350760184\\
2.08	66.4052164683722\\
2.09	66.7237089517414\\
2.1	67.0422127248321\\
2.11	67.3607279910592\\
2.12	67.6792549863534\\
2.13	67.9977939843596\\
2.14	68.3163452775673\\
2.15	68.634909177418\\
2.16	68.9534860155242\\
2.17	69.2720761376789\\
2.18	69.5906799053758\\
2.19	69.9092977048795\\
2.2	70.2279299468443\\
2.21	70.5465770569708\\
2.22	70.8652394723661\\
2.23	71.1839176381148\\
2.24	71.5026120076859\\
2.25	71.8213230462058\\
2.26	72.1400512296779\\
2.27	72.4587970459796\\
2.28	72.7775609916817\\
2.29	73.0963432642044\\
2.3	73.4151411665824\\
2.31	73.7339509191702\\
2.32	74.0527718946446\\
2.33	74.3716045255665\\
2.34	74.6904491919567\\
2.35	75.0093066904586\\
2.36	75.3281779272091\\
2.37	75.6470637521409\\
2.38	75.9659650624672\\
2.39	76.2848827514162\\
2.4	76.6038176809464\\
2.41	76.9227707046271\\
2.42	77.2417427108362\\
2.43	77.5607345995284\\
2.44	77.8797471987809\\
2.45	78.1987813240388\\
2.46	78.5178377941375\\
2.47	78.8369174138486\\
2.48	79.1560209891976\\
2.49	79.4751493150495\\
2.5	79.7943031811066\\
2.51	80.1134833872258\\
2.52	80.4326907570591\\
2.53	80.7519261451007\\
2.54	81.0711904235177\\
2.55	81.3904844633801\\
2.56	81.7098091442049\\
2.57	82.0291654004919\\
2.58	82.3485542307615\\
2.59	82.6679766526906\\
2.6	82.9874337255784\\
2.61	83.3069265702201\\
2.62	83.6264563452946\\
2.63	83.9460242308766\\
2.64	84.2656314232052\\
2.65	84.58527912848\\
2.66	84.9049685633674\\
2.67	85.2247009554534\\
2.68	85.5444775401159\\
2.69	85.8642995646444\\
2.7	86.1841682867808\\
2.71	86.5040849626321\\
2.72	86.8240508219736\\
2.73	87.1440670775651\\
2.74	87.4641349625885\\
2.75	87.7842557424235\\
2.76	88.10443070378\\
2.77	88.4246611535363\\
2.78	88.7449484223708\\
2.79	89.0652938645014\\
2.8	89.3856988611707\\
2.81	89.7061648270437\\
2.82	90.026693205117\\
2.83	90.3472854629608\\
2.84	90.6679430988228\\
2.85	90.9886676107261\\
2.86	91.3094600569187\\
2.87	91.6303207523359\\
2.88	91.9512497725058\\
2.89	92.2722471972983\\
2.9	92.5933130693621\\
2.91	92.9144474310684\\
2.92	93.2356503561264\\
2.93	93.5569219416092\\
2.94	93.8782623058578\\
2.95	94.1996715884161\\
2.96	94.5211499442781\\
2.97	94.8426975394918\\
2.98	95.1643145507366\\
2.99	95.4860011643337\\
3	95.8077575783728\\
3.01	96.1295840096115\\
3.02	96.4514806907092\\
3.03	96.7734478586548\\
3.04	97.0954857378405\\
3.05	97.4175945358476\\
3.06	97.7397744566066\\
3.07	98.0620257073906\\
3.08	98.384348485723\\
3.09	98.7067429601086\\
3.1	99.029209277887\\
3.11	99.3517475732021\\
3.12	99.6743579619514\\
3.13	99.9970405473352\\
3.14	100.31979542642\\
3.15	100.642622755154\\
3.16	100.965523163724\\
3.17	101.288497388258\\
3.18	101.611545918565\\
3.19	101.93466913748\\
3.2	102.257867362671\\
3.21	102.581140865953\\
3.22	102.90448991061\\
3.23	103.2279147555\\
3.24	103.551415656413\\
3.25	103.874992871904\\
3.26	104.198646662155\\
3.27	104.522377287295\\
3.28	104.846185006897\\
3.29	105.170070079297\\
3.3	105.494032763485\\
3.31	105.818073318368\\
3.32	106.142192000515\\
3.33	106.466389065836\\
3.34	106.790664766528\\
3.35	107.115019335729\\
3.36	107.439452987119\\
3.37	107.763965922258\\
3.38	108.088558335334\\
3.39	108.41323042633\\
3.4	108.737982403233\\
3.41	109.06281447376\\
3.42	109.387726844915\\
3.43	109.71271971842\\
3.44	110.037793289314\\
3.45	110.362947747341\\
3.46	110.688183274558\\
3.47	111.013500045653\\
3.48	111.338898229571\\
3.49	111.664377987721\\
3.5	111.989939475822\\
3.51	112.315582846781\\
3.52	112.64130825148\\
3.53	112.967115842328\\
3.54	113.293005773327\\
3.55	113.618978196486\\
3.56	113.945033261764\\
3.57	114.271171117542\\
3.58	114.597391926378\\
3.59	114.92369584288\\
3.6	115.250082991683\\
3.61	115.576553482131\\
3.62	115.903107418834\\
3.63	116.229744750118\\
3.64	116.556464620725\\
3.65	116.883265526498\\
3.66	117.210145964338\\
3.67	117.537104463155\\
3.68	117.864139537636\\
3.69	118.191249729553\\
3.7	118.518433607257\\
3.71	118.845689765646\\
3.72	119.173016832231\\
3.73	119.500413456307\\
3.74	119.827878299262\\
3.75	120.155410033794\\
3.76	120.483007345389\\
3.77	120.810668940495\\
3.78	121.13839358657\\
3.79	121.466180094071\\
3.8	121.794027283304\\
3.81	122.121933990961\\
3.82	122.449899077249\\
3.83	122.777921422423\\
3.84	123.105999925026\\
3.85	123.434133508337\\
3.86	123.76232112001\\
3.87	124.090561727094\\
3.88	124.418854317892\\
3.89	124.747197900949\\
3.9	125.07559156732\\
3.91	125.404034797747\\
3.92	125.732527444254\\
3.93	126.061069377855\\
3.94	126.389660475404\\
3.95	126.718300794165\\
3.96	127.046991853715\\
3.97	127.37573568048\\
3.98	127.704533391159\\
3.99	128.033385420521\\
4	128.362291435649\\
4.01	128.69125078739\\
4.02	129.02026305431\\
4.03	129.349328032241\\
4.04	129.678445665808\\
4.05	130.007616002752\\
4.06	130.336839150593\\
4.07	130.666115267051\\
4.08	130.995444553899\\
4.09	131.324827236172\\
4.1	131.65426353975\\
4.11	131.983753682832\\
4.12	132.31329788095\\
4.13	132.64289635459\\
4.14	132.972549332372\\
4.15	133.302257050416\\
4.16	133.632019751828\\
4.17	133.961837691338\\
4.18	134.291711136451\\
4.19	134.621640365959\\
4.2	134.951625663391\\
4.21	135.28166730595\\
4.22	135.611765560179\\
4.23	135.941920683121\\
4.24	136.272132917771\\
4.25	136.602402502843\\
4.26	136.93272975863\\
4.27	137.263115083266\\
4.28	137.593558874592\\
4.29	137.924061529387\\
4.3	138.254623448505\\
4.31	138.585245027549\\
4.32	138.91592665663\\
4.33	139.246668721184\\
4.34	139.577471604197\\
4.35	139.908335695127\\
4.36	140.2392613895\\
4.37	140.570249082033\\
4.38	140.9012991689\\
4.39	141.232412045568\\
4.4	141.563589354592\\
4.41	141.894844962519\\
4.42	142.226194751067\\
4.43	142.557647508689\\
4.44	142.889207505602\\
4.45	143.220876034487\\
4.46	143.552653223522\\
4.47	143.884539049999\\
4.48	144.216533547003\\
4.49	144.548636992281\\
4.5	144.880850000275\\
4.51	145.213173504106\\
4.52	145.545608744257\\
4.53	145.878157223212\\
4.54	146.210820628401\\
4.55	146.543600809088\\
4.56	146.876499693767\\
4.57	147.209519271046\\
4.58	147.542661551925\\
4.59	147.875928500624\\
4.6	148.209322067719\\
4.61	148.542844172776\\
4.62	148.876496657085\\
4.63	149.21028129099\\
4.64	149.544199741089\\
4.65	149.878253581921\\
4.66	150.212444297395\\
4.67	150.54677323593\\
4.68	150.88124161609\\
4.69	151.215850532304\\
4.7	151.550600921115\\
4.71	151.885493567427\\
4.72	152.220529121746\\
4.73	152.5557080988\\
4.74	152.891030907355\\
4.75	153.226497845614\\
4.76	153.562109092067\\
4.77	153.897864732546\\
4.78	154.233765699634\\
4.79	154.56981099783\\
4.8	154.905992429828\\
4.81	155.242302234772\\
4.82	155.578737807789\\
4.83	155.915299297509\\
4.84	156.251987535243\\
4.85	156.588803715703\\
4.86	156.925748906815\\
4.87	157.262823836261\\
4.88	157.600028980881\\
4.89	157.937364571819\\
4.9	158.274830626623\\
4.91	158.612427013351\\
4.92	158.950153463359\\
4.93	159.288009600229\\
4.94	159.625994949641\\
4.95	159.964108932426\\
4.96	160.302350891149\\
4.97	160.640720114194\\
4.98	160.979215838416\\
4.99	161.317837245251\\
5	161.656583464264\\
5.01	161.995453589132\\
5.02	162.33444669141\\
5.03	162.673561816174\\
5.04	163.012797984852\\
5.05	163.352154204449\\
5.06	163.691629455062\\
5.07	164.031225943575\\
5.08	164.370946458171\\
5.09	164.710793124959\\
5.1	165.050766864072\\
5.11	165.390866919294\\
5.12	165.7310920247\\
5.13	166.071440870484\\
5.14	166.411912108579\\
5.15	166.752504504874\\
5.16	167.093217020984\\
5.17	167.434048790123\\
5.18	167.774999094908\\
5.19	168.116067374829\\
5.2	168.457253171665\\
5.21	168.798556098049\\
5.22	169.139975823108\\
5.23	169.481512044711\\
5.24	169.823164477721\\
5.25	170.164932856449\\
5.26	170.5068169182\\
5.27	170.848816358862\\
5.28	171.190930877388\\
5.29	171.533160176645\\
5.3	171.875503965209\\
5.31	172.217961950366\\
5.32	172.56053383133\\
5.33	172.903219308522\\
5.34	173.246018076027\\
5.35	173.588929818952\\
5.36	173.931954222742\\
5.37	174.27509096755\\
5.38	174.618339721767\\
5.39	174.961700155128\\
5.4	175.305171923755\\
5.41	175.648754673064\\
5.42	175.992448042944\\
5.43	176.3362516392\\
5.44	176.680165048638\\
5.45	177.024187841024\\
5.46	177.368319564871\\
5.47	177.7125597665\\
5.48	178.056907968682\\
5.49	178.401363670446\\
5.5	178.745927548642\\
5.51	179.09060165762\\
5.52	179.435382439462\\
5.53	179.780264901952\\
5.54	180.125247372369\\
5.55	180.470329782399\\
5.56	180.815512353512\\
5.57	181.16079558116\\
5.58	181.506179856784\\
5.59	181.851665350268\\
5.6	182.197252105571\\
5.61	182.542940015514\\
5.62	182.888728848099\\
5.63	183.234618322322\\
5.64	183.580608140065\\
5.65	183.926698000448\\
5.66	184.272887591226\\
5.67	184.619176557809\\
5.68	184.965564500366\\
5.69	185.312050987853\\
5.7	185.658635560004\\
5.71	186.005317732943\\
5.72	186.352097007438\\
5.73	186.698972875098\\
5.74	187.045944824278\\
5.75	187.393012340867\\
5.76	187.740174916838\\
5.77	188.087432050881\\
5.78	188.434783239971\\
5.79	188.782227971342\\
5.8	189.129765728463\\
5.81	189.477395999955\\
5.82	189.825118275435\\
5.83	190.172932040369\\
5.84	190.520836774086\\
5.85	190.868831950288\\
5.86	191.216917034496\\
5.87	191.565091416806\\
5.88	191.913355552089\\
5.89	192.261709475577\\
5.9	192.610153853848\\
5.91	192.958689269796\\
5.92	193.307315242624\\
5.93	193.656031055605\\
5.94	194.004836135298\\
5.95	194.353729960526\\
5.96	194.702712119892\\
5.97	195.051782306455\\
5.98	195.400940282425\\
5.99	195.750185868648\\
6	196.099518918292\\
6.01	196.448939304256\\
6.02	196.798446927218\\
6.03	197.148041712481\\
6.04	197.497723585815\\
6.05	197.847492468928\\
6.06	198.197348273111\\
6.07	198.547290891719\\
6.08	198.897320199828\\
6.09	199.24743604488\\
6.1	199.597638248889\\
6.11	199.947926607565\\
6.12	200.298300883016\\
6.13	200.648761874367\\
6.14	200.999312279216\\
6.15	201.349950408029\\
6.16	201.700673282351\\
6.17	202.051480326869\\
6.18	202.402371772733\\
6.19	202.753347847037\\
6.2	203.104408941658\\
6.21	203.455555322658\\
6.22	203.806787094485\\
6.23	204.158104279381\\
6.24	204.509506834616\\
6.25	204.860994678431\\
6.26	205.212567719032\\
6.27	205.564225862877\\
6.28	205.915969022526\\
6.29	206.267797078753\\
6.3	206.619709872548\\
6.31	206.971707231673\\
6.32	207.323788982334\\
6.33	207.675954946206\\
6.34	208.028204938701\\
6.35	208.380538767972\\
6.36	208.732956249935\\
6.37	209.085457211196\\
6.38	209.438041498317\\
6.39	209.790708961576\\
6.4	210.143459446145\\
6.41	210.496292796618\\
6.42	210.84920886117\\
6.43	211.202207495565\\
6.44	211.555288564799\\
6.45	211.908451941967\\
6.46	212.26169750672\\
6.47	212.615025144885\\
6.48	212.968434739996\\
6.49	213.321926175952\\
6.5	213.675499350152\\
6.51	214.029154149529\\
6.52	214.382890458744\\
6.53	214.736708168046\\
6.54	215.090607166981\\
6.55	215.444587338549\\
6.56	215.798648557809\\
6.57	216.152790691026\\
6.58	216.507013596185\\
6.59	216.861317126693\\
6.6	217.215701132643\\
6.61	217.570165461916\\
6.62	217.924709961115\\
6.63	218.279334473966\\
6.64	218.634038841448\\
6.65	218.988822901875\\
6.66	219.343686489983\\
6.67	219.69862943919\\
6.68	220.053651581836\\
6.69	220.408752749142\\
6.7	220.763932772922\\
6.71	221.11919148516\\
6.72	221.474528718899\\
6.73	221.829944309984\\
6.74	222.185438095091\\
6.75	222.541009913493\\
6.76	222.896659607967\\
6.77	223.25238708554\\
6.78	223.608192729899\\
6.79	223.96407551264\\
6.8	224.320034868997\\
6.81	224.676071007771\\
6.82	225.032183826872\\
6.83	225.388373125822\\
6.84	225.744638830243\\
6.85	226.100980941971\\
6.86	226.45739949065\\
6.87	226.81389454096\\
6.88	227.17046615771\\
6.89	227.527114374232\\
6.9	227.883840071432\\
6.91	228.240645986585\\
6.92	228.597531484661\\
6.93	228.954494946611\\
6.94	229.311536425632\\
6.95	229.668656307939\\
6.96	230.02585484269\\
6.97	230.383132337145\\
6.98	230.740488961995\\
6.99	231.097924814646\\
7	231.455440010603\\
7.01	231.813034655185\\
7.02	232.170708840188\\
7.03	232.528462614609\\
7.04	232.886295974885\\
7.05	233.24420888769\\
7.06	233.602201297263\\
7.07	233.960273132887\\
7.08	234.31842435241\\
7.09	234.676654927396\\
7.1	235.034964823964\\
7.11	235.393354005029\\
7.12	235.751822425803\\
7.13	236.110370037203\\
7.14	236.468996776871\\
7.15	236.827702572332\\
7.16	237.186487369759\\
7.17	237.545351136664\\
7.18	237.904293850511\\
7.19	238.263315485134\\
7.2	238.622416006999\\
7.21	238.98159537678\\
7.22	239.340853553325\\
7.23	239.700190496847\\
7.24	240.059606172033\\
7.25	240.419100549061\\
7.26	240.778673604\\
7.27	241.13832531629\\
7.28	241.498055657329\\
7.29	241.857864607248\\
7.3	242.217752164273\\
7.31	242.577718324822\\
7.32	242.937763080161\\
7.33	243.29788642369\\
7.34	243.658088355709\\
7.35	244.018368861027\\
7.36	244.378727911337\\
7.37	244.739165489513\\
7.38	245.099681585807\\
7.39	245.460276190327\\
7.4	245.820949294301\\
7.41	246.181700887434\\
7.42	246.542530956593\\
7.43	246.903439486604\\
7.44	247.264426460128\\
7.45	247.625491858779\\
7.46	247.986635672482\\
7.47	248.347858043092\\
7.48	248.709159434126\\
7.49	249.070540436143\\
7.5	249.432001641184\\
7.51	249.793543665927\\
7.52	250.155167139166\\
7.53	250.516872693739\\
7.54	250.8786609667\\
7.55	251.240532602741\\
7.56	251.602488252447\\
7.57	251.964528569609\\
7.58	252.326654217951\\
7.59	252.688865865902\\
7.6	253.051164187989\\
7.61	253.413549866291\\
7.62	253.77602358657\\
7.63	254.138586044227\\
7.64	254.50123794078\\
7.65	254.863979984638\\
7.66	255.22681289156\\
7.67	255.58973738577\\
7.68	255.952754197505\\
7.69	256.315864063038\\
7.7	256.679067727792\\
7.71	257.042365936878\\
7.72	257.405759453488\\
7.73	257.769249049224\\
7.74	258.13283549466\\
7.75	258.496519574725\\
7.76	258.860302084399\\
7.77	259.224183820212\\
7.78	259.588165570852\\
7.79	259.952247964392\\
7.8	260.3164314764\\
7.81	260.680716557813\\
7.82	261.04510366105\\
7.83	261.409593233433\\
7.84	261.774185720848\\
7.85	262.138881575694\\
7.86	262.503681246268\\
7.87	262.868585186221\\
7.88	263.233593847198\\
7.89	263.598707685161\\
7.9	263.963927156977\\
7.91	264.329252723721\\
7.92	264.694684846418\\
7.93	265.060223984059\\
7.94	265.425870607266\\
7.95	265.79162517936\\
7.96	266.157488169248\\
7.97	266.52346004898\\
7.98	266.889541288626\\
7.99	267.255732364093\\
8	267.622033747767\\
8.01	267.988445919439\\
8.02	268.354969357866\\
8.03	268.721604543934\\
8.04	269.08835194751\\
8.05	269.455211920242\\
8.06	269.822184628799\\
8.07	270.189270191896\\
8.08	270.55646872761\\
8.09	270.923780344104\\
8.1	271.291205144483\\
8.11	271.658743233255\\
8.12	272.026394713237\\
8.13	272.394159687192\\
8.14	272.762038256667\\
8.15	273.130030523498\\
8.16	273.498136589462\\
8.17	273.866356554696\\
8.18	274.234690520544\\
8.19	274.603138586865\\
8.2	274.971700853213\\
8.21	275.340377418876\\
8.22	275.709168383397\\
8.23	276.078073846911\\
8.24	276.447093908027\\
8.25	276.816228664547\\
8.26	277.185478214974\\
8.27	277.554842656729\\
8.28	277.924322087109\\
8.29	278.293916586652\\
8.3	278.663626189385\\
8.31	279.033450900576\\
8.32	279.403390724046\\
8.33	279.773445661675\\
8.34	280.143615712882\\
8.35	280.513900876958\\
8.36	280.884301152951\\
8.37	281.254816539474\\
8.38	281.625447034933\\
8.39	281.996192637525\\
8.4	282.367053345257\\
8.41	282.738029155962\\
8.42	283.109120067312\\
8.43	283.480326076854\\
8.44	283.851647182005\\
8.45	284.223083380071\\
8.46	284.594634668228\\
8.47	284.96630104335\\
8.48	285.338082502497\\
8.49	285.709979042966\\
8.5	286.081990661695\\
8.51	286.454117355294\\
8.52	286.826359120326\\
8.53	287.19871595122\\
8.54	287.571187834047\\
8.55	287.943774748389\\
8.56	288.316476673308\\
8.57	288.689293587653\\
8.58	289.06222546978\\
8.59	289.435272297971\\
8.6	289.808434050557\\
8.61	290.181710705929\\
8.62	290.555102242624\\
8.63	290.928608639306\\
8.64	291.302229874569\\
8.65	291.675965927128\\
8.66	292.049816775664\\
8.67	292.423782398858\\
8.68	292.797862775493\\
8.69	293.172057884179\\
8.7	293.546367703673\\
8.71	293.920792212734\\
8.72	294.295331390093\\
8.73	294.669985214597\\
8.74	295.044753664979\\
8.75	295.419636720054\\
8.76	295.794634358712\\
8.77	296.169746559755\\
8.78	296.544973301801\\
8.79	296.920314563134\\
8.8	297.295770321951\\
8.81	297.671340556582\\
8.82	298.047025245214\\
8.83	298.422824366226\\
8.84	298.798737897985\\
8.85	299.174765818859\\
8.86	299.550908107312\\
8.87	299.927164741762\\
8.88	300.303535700669\\
8.89	300.680020962528\\
8.9	301.056620505907\\
8.91	301.433334309266\\
8.92	301.810162351215\\
8.93	302.187104610291\\
8.94	302.564161065174\\
8.95	302.941331694444\\
8.96	303.318616476725\\
8.97	303.696015390763\\
8.98	304.073528415212\\
8.99	304.451155528731\\
9	304.828896711884\\
9.01	305.206751968727\\
9.02	305.584721292372\\
9.03	305.962804649773\\
9.04	306.34100200581\\
9.05	306.719313334502\\
9.06	307.097738616163\\
9.07	307.476277832533\\
9.08	307.854930966197\\
9.09	308.233698000008\\
9.1	308.612578916541\\
9.11	308.991573698257\\
9.12	309.370682327421\\
9.13	309.749904786575\\
9.14	310.129241058306\\
9.15	310.508691124565\\
9.16	310.888254967317\\
9.17	311.267932568901\\
9.18	311.647723911826\\
9.19	312.02762897853\\
9.2	312.407647751245\\
9.21	312.787780211981\\
9.22	313.168026342495\\
9.23	313.548386124547\\
9.24	313.92885954007\\
9.25	314.309446571006\\
9.26	314.690147199717\\
9.27	315.070961409966\\
9.28	315.45188918656\\
9.29	315.832930514366\\
9.3	316.214085378308\\
9.31	316.595353763419\\
9.32	316.976735654696\\
9.33	317.358231037165\\
9.34	317.739839895914\\
9.35	318.121562215988\\
9.36	318.503397982377\\
9.37	318.88534718003\\
9.38	319.267409793862\\
9.39	319.649585808766\\
9.4	320.031875209644\\
9.41	320.414277981393\\
9.42	320.796794108918\\
9.43	321.17942357712\\
9.44	321.562166370888\\
9.45	321.945022475103\\
9.46	322.327991874628\\
9.47	322.71107455431\\
9.48	323.094270498962\\
9.49	323.477579693429\\
9.5	323.861002122616\\
9.51	324.24453777227\\
9.52	324.628186629228\\
9.53	325.011948680639\\
9.54	325.395823913661\\
9.55	325.779812315551\\
9.56	326.163913873592\\
9.57	326.548128575075\\
9.58	326.932456407279\\
9.59	327.316897357476\\
9.6	327.701451412919\\
9.61	328.086118560858\\
9.62	328.470898788543\\
9.63	328.855792083224\\
9.64	329.240798432155\\
9.65	329.625917822594\\
9.66	330.011150241805\\
9.67	330.396495677044\\
9.68	330.781954115574\\
9.69	331.167525544646\\
9.7	331.553209951527\\
9.71	331.93900732347\\
9.72	332.324917647738\\
9.73	332.71094091159\\
9.74	333.097077102299\\
9.75	333.483326207365\\
9.76	333.869688215169\\
9.77	334.256163114763\\
9.78	334.642750895263\\
9.79	335.029451545812\\
9.8	335.416265055599\\
9.81	335.803191413821\\
9.82	336.190230609676\\
9.83	336.577382632366\\
9.84	336.9646474711\\
9.85	337.352025115085\\
9.86	337.739515553534\\
9.87	338.127118775658\\
9.88	338.514834770681\\
9.89	338.902663527817\\
9.9	339.290605036289\\
9.91	339.678659285321\\
9.92	340.066826264136\\
9.93	340.455105961965\\
9.94	340.843498368033\\
9.95	341.232003471572\\
9.96	341.620621261812\\
9.97	342.009351727987\\
9.98	342.398194859337\\
9.99	342.787150612878\\
10	343.176218439692\\
10.01	343.565396754858\\
10.02	343.954683560111\\
10.03	344.344076884909\\
10.04	344.733574734974\\
10.05	345.123175122303\\
10.06	345.512876098207\\
10.07	345.902675746638\\
10.08	346.292572142705\\
10.09	346.682562477046\\
10.1	347.072642461937\\
10.11	347.462809371914\\
10.12	347.853062609743\\
10.13	348.243404293546\\
10.14	348.633833055264\\
10.15	349.024346252187\\
10.16	349.414942391086\\
10.17	349.805620026886\\
10.18	350.196377659485\\
10.19	350.5872138901\\
10.2	350.978127253606\\
10.21	351.36911622342\\
10.22	351.76017928268\\
10.23	352.151314960084\\
10.24	352.542521831289\\
10.25	352.933798539499\\
10.26	353.325143783132\\
10.27	353.716556289862\\
10.28	354.108034783784\\
10.29	354.499577985888\\
10.3	354.891184622358\\
10.31	355.282853435212\\
10.32	355.674583253936\\
10.33	356.066373334571\\
10.34	356.458223403132\\
10.35	356.850133278761\\
10.36	357.242102795253\\
10.37	357.634131822229\\
10.38	358.026220234031\\
10.39	358.418367902347\\
10.4	358.810574699542\\
10.41	359.202840497516\\
10.42	359.595165168412\\
10.43	359.987548585901\\
10.44	360.379990625925\\
10.45	360.772491167176\\
10.46	361.16505009212\\
10.47	361.557667285936\\
10.48	361.950342635817\\
10.49	362.343076031958\\
10.5	362.735867367169\\
10.51	363.128716536249\\
10.52	363.521623435523\\
10.53	363.914587962493\\
10.54	364.307610015732\\
10.55	364.700689495783\\
10.56	365.093826305857\\
10.57	365.487020349352\\
10.58	365.880271531812\\
10.59	366.273579761707\\
10.6	366.666944948435\\
10.61	367.060367003275\\
10.62	367.453845836502\\
10.63	367.847381357437\\
10.64	368.240973478026\\
10.65	368.634622111347\\
10.66	369.028327168539\\
10.67	369.422088557474\\
10.68	369.815906183408\\
10.69	370.209779950017\\
10.7	370.603709760685\\
10.71	370.997695519406\\
10.72	371.391737130835\\
10.73	371.785834500232\\
10.74	372.179987532782\\
10.75	372.57419613327\\
10.76	372.968460205838\\
10.77	373.362779653788\\
10.78	373.757154380056\\
10.79	374.151584287127\\
10.8	374.546069278809\\
10.81	374.940609287412\\
10.82	375.335204304495\\
10.83	375.729854345574\\
10.84	376.124559426456\\
10.85	376.519319565947\\
10.86	376.914134784048\\
10.87	377.30900510028\\
10.88	377.70393053419\\
10.89	378.09891110521\\
10.9	378.493946832696\\
10.91	378.889037735882\\
10.92	379.284183833943\\
10.93	379.679385146015\\
10.94	380.074641691138\\
10.95	380.469953488377\\
10.96	380.865320556749\\
10.97	381.260742915296\\
10.98	381.656220583104\\
10.99	382.051753579277\\
11	382.447341923016\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.320172580296138\\
0.02	0.64068109890414\\
0.03	0.96115984193346\\
0.04	1.28157603019059\\
0.05	1.60200274050128\\
0.06	1.92241311303679\\
0.07	2.24280643779598\\
0.08	2.56319306792176\\
0.09	2.88356912563338\\
0.1	3.20393461879131\\
0.11	3.52428984541588\\
0.12	3.84463319422315\\
0.13	4.16496414094871\\
0.14	4.48528272504163\\
0.15	4.80558910144425\\
0.16	5.12588364778775\\
0.17	5.44616668637058\\
0.18	5.76643838213431\\
0.19	6.08669873554466\\
0.2	6.40694758301568\\
0.21	6.72718473747104\\
0.22	7.04741007254268\\
0.23	7.36762353686729\\
0.24	7.68782514363586\\
0.25	8.00801494064439\\
0.26	8.32819297660974\\
0.27	8.64835928027489\\
0.28	8.96851385432689\\
0.29	9.28865667035944\\
0.3	9.60878768794608\\
0.31	9.92890689200033\\
0.32	10.2490142800382\\
0.33	10.5691098510278\\
0.34	10.8891936078665\\
0.35	11.2092655567521\\
0.36	11.5293257064574\\
0.37	11.8493740674956\\
0.38	12.1694106525484\\
0.39	12.4894354757171\\
0.4	12.8094485517851\\
0.41	13.1294498960009\\
0.42	13.4494395237118\\
0.43	13.7694174501848\\
0.44	14.0893836905143\\
0.45	14.4093382594215\\
0.46	14.7292811713715\\
0.47	15.0492124403066\\
0.48	15.3691320796372\\
0.49	15.6890401019665\\
0.5	16.0089365192392\\
0.51	16.3288213425398\\
0.52	16.6486945821121\\
0.53	16.9685562473187\\
0.54	17.2884063466284\\
0.55	17.6082448876211\\
0.56	17.9280718769913\\
0.57	18.2478873205612\\
0.58	18.5676912233158\\
0.59	18.8874835894129\\
0.6	19.2072644222342\\
0.61	19.5270337244215\\
0.62	19.8467914979133\\
0.63	20.1665377439919\\
0.64	20.486272463336\\
0.65	20.8059956560634\\
0.66	21.12570732178\\
0.67	21.4454074596364\\
0.68	21.7650960683694\\
0.69	22.084773146352\\
0.7	22.404438691647\\
0.71	22.7240927020438\\
0.72	23.0437351751058\\
0.73	23.3633661082157\\
0.74	23.6829854986097\\
0.75	24.0025933434159\\
0.76	24.3221896396928\\
0.77	24.6417743844569\\
0.78	24.9613475747125\\
0.79	25.2809092074849\\
0.8	25.6004592800954\\
0.81	25.9199977905327\\
0.82	26.2395247377062\\
0.83	26.5590401212783\\
0.84	26.8785439406472\\
0.85	27.1980361945941\\
0.86	27.5175168812411\\
0.87	27.8369859982265\\
0.88	28.156443542986\\
0.89	28.4758895130469\\
0.9	28.7953239061871\\
0.91	29.1147467204348\\
0.92	29.4341579540078\\
0.93	29.7535576052119\\
0.94	30.0729456723658\\
0.95	30.3923221537731\\
0.96	30.7116870477402\\
0.97	31.0310403526189\\
0.98	31.3503820668537\\
0.99	31.6697121890167\\
1	31.9890307178228\\
1.01	32.3083376521275\\
1.02	32.6276329909203\\
1.03	32.9469167333113\\
1.04	33.2661888785257\\
1.05	33.5854494259056\\
1.06	33.9046983749115\\
1.07	34.2239357251054\\
1.08	34.5431614761508\\
1.09	34.8623756278944\\
1.1	35.1815781803281\\
1.11	35.5007691335431\\
1.12	35.8199484877213\\
1.13	36.1391162431399\\
1.14	36.4582724001824\\
1.15	36.7774169593372\\
1.16	37.0965499211832\\
1.17	37.4156712863582\\
1.18	37.7347810556612\\
1.19	38.0538792300996\\
1.2	38.3729658109457\\
1.21	38.6920407997157\\
1.22	39.0111041980743\\
1.23	39.3301560077634\\
1.24	39.649196230552\\
1.25	39.9682248682065\\
1.26	40.2872419224412\\
1.27	40.6062473948936\\
1.28	40.9252412871017\\
1.29	41.2442236005375\\
1.3	41.563194336579\\
1.31	41.8821534965246\\
1.32	42.2011010815781\\
1.33	42.5200370928696\\
1.34	42.8389615314516\\
1.35	43.1578743982992\\
1.36	43.4767756943089\\
1.37	43.795665420306\\
1.38	44.1145435770476\\
1.39	44.4334101652227\\
1.4	44.752265185456\\
1.41	45.0711086383101\\
1.42	45.3899405242919\\
1.43	45.7087608438539\\
1.44	46.0275695973975\\
1.45	46.3463667852789\\
1.46	46.665152407811\\
1.47	46.9839264652668\\
1.48	47.3026889578816\\
1.49	47.6214398858437\\
1.5	47.9401792493206\\
1.51	48.2589070484731\\
1.52	48.5776232834346\\
1.53	48.896327954307\\
1.54	49.215021061162\\
1.55	49.5337026040479\\
1.56	49.8523725829964\\
1.57	50.1710309980314\\
1.58	50.4896778491498\\
1.59	50.8083131363117\\
1.6	51.1269368594989\\
1.61	51.4455490187579\\
1.62	51.7641496142109\\
1.63	52.0827386460376\\
1.64	52.4013161144381\\
1.65	52.7198820195959\\
1.66	53.0384363616617\\
1.67	53.3569791407405\\
1.68	53.6755103569014\\
1.69	53.9940300101819\\
1.7	54.3125381005906\\
1.71	54.6310346281257\\
1.72	54.9495195927684\\
1.73	55.2679929944743\\
1.74	55.5864548331907\\
1.75	55.904905108846\\
1.76	56.223343821345\\
1.77	56.5417709705952\\
1.78	56.860186556499\\
1.79	57.1785905789539\\
1.8	57.4969830378803\\
1.81	57.8153639332108\\
1.82	58.1337332648888\\
1.83	58.4520910328916\\
1.84	58.7704372372065\\
1.85	59.0887718776163\\
1.86	59.4070949538506\\
1.87	59.7254064659377\\
1.88	60.0437064142094\\
1.89	60.3619947990267\\
1.9	60.680271620746\\
1.91	60.9985368797084\\
1.92	61.3167905762566\\
1.93	61.6350327107152\\
1.94	61.9532632833636\\
1.95	62.2714822943623\\
1.96	62.5896897443404\\
1.97	62.9078856348556\\
1.98	63.2260699676338\\
1.99	63.5442427439166\\
2	63.8624039652067\\
2.01	64.1805536327935\\
2.02	64.4986917474949\\
2.03	64.8168183099039\\
2.04	65.1349333204888\\
2.05	65.4530367795887\\
2.06	65.7711286872949\\
2.07	66.0892090433364\\
2.08	66.4072778465201\\
2.09	66.7253350959462\\
2.1	67.0433807910264\\
2.11	67.3614149310373\\
2.12	67.679437515444\\
2.13	67.9974485439746\\
2.14	68.3154480164941\\
2.15	68.6334359329665\\
2.16	68.9514122935088\\
2.17	69.2693770982892\\
2.18	69.5873303474747\\
2.19	69.905272041324\\
2.2	70.2232021801166\\
2.21	70.5411207641285\\
2.22	70.8590277937333\\
2.23	71.1769232693222\\
2.24	71.4948071912786\\
2.25	71.8126795600317\\
2.26	72.130540375716\\
2.27	72.4483896388811\\
2.28	72.7662273507625\\
2.29	73.0840535126544\\
2.3	73.4018681255159\\
2.31	73.7196711899513\\
2.32	74.0374627063146\\
2.33	74.3552426748126\\
2.34	74.6730110955885\\
2.35	74.99076796883\\
2.36	75.3085132948071\\
2.37	75.6262470738386\\
2.38	75.9439693062958\\
2.39	76.2616799925855\\
2.4	76.5793791331078\\
2.41	76.89706672827\\
2.42	77.2147427784923\\
2.43	77.5324072841941\\
2.44	77.8500602457579\\
2.45	78.1677016635239\\
2.46	78.4853315359942\\
2.47	78.8029498618007\\
2.48	79.1205566406799\\
2.49	79.4381518726258\\
2.5	79.7557355582434\\
2.51	80.0733076992828\\
2.52	80.3908682978723\\
2.53	80.7084173556761\\
2.54	81.0259548734814\\
2.55	81.3434808511447\\
2.56	81.6609952878401\\
2.57	81.9784981826356\\
2.58	82.2959895348151\\
2.59	82.6134693437088\\
2.6	82.9309376086572\\
2.61	83.2483943293565\\
2.62	83.5658395057312\\
2.63	83.8832731378637\\
2.64	84.2006952256232\\
2.65	84.518105770433\\
2.66	84.8355047755696\\
2.67	85.1528922441098\\
2.68	85.4702681780801\\
2.69	85.7876325784037\\
2.7	86.1049854450658\\
2.71	86.4223267775802\\
2.72	86.7396565754129\\
2.73	87.0569748382174\\
2.74	87.3742815659351\\
2.75	87.6915767587139\\
2.76	88.0088604167731\\
2.77	88.3261325403231\\
2.78	88.6433931294845\\
2.79	88.9606421842793\\
2.8	89.2778797046909\\
2.81	89.5951056906795\\
2.82	89.9123201422045\\
2.83	90.2295230592608\\
2.84	90.5467144418283\\
2.85	90.863894289291\\
2.86	91.1810626017023\\
2.87	91.4982193792092\\
2.88	91.8153646217638\\
2.89	92.1324983294448\\
2.9	92.4496205023105\\
2.91	92.7667311403844\\
2.92	93.0838302437433\\
2.93	93.4009178124718\\
2.94	93.7179938466777\\
2.95	94.0350583465283\\
2.96	94.35211131221\\
2.97	94.6691527439454\\
2.98	94.9861826420159\\
2.99	95.3032010067171\\
3	95.6202078381816\\
3.01	95.9372031368426\\
3.02	96.2541869037249\\
3.03	96.5711591400056\\
3.04	96.8881198466227\\
3.05	97.2050690245534\\
3.06	97.5220066747546\\
3.07	97.838932797935\\
3.08	98.1558473945723\\
3.09	98.4727504649356\\
3.1	98.789642009173\\
3.11	99.1065220274481\\
3.12	99.4233905199773\\
3.13	99.7402474870567\\
3.14	100.057092929071\\
3.15	100.373926846438\\
3.16	100.69074923958\\
3.17	101.007560108914\\
3.18	101.324359454822\\
3.19	101.641147277671\\
3.2	101.957923577818\\
3.21	102.274688355605\\
3.22	102.591441611384\\
3.23	102.908183345499\\
3.24	103.22491355828\\
3.25	103.541632250057\\
3.26	103.858339421142\\
3.27	104.175035071815\\
3.28	104.491719202357\\
3.29	104.808391813028\\
3.3	105.125052904053\\
3.31	105.44170247567\\
3.32	105.758340528092\\
3.33	106.074967061526\\
3.34	106.391582076158\\
3.35	106.708185572026\\
3.36	107.024777549174\\
3.37	107.341358007814\\
3.38	107.657926948124\\
3.39	107.97448437022\\
3.4	108.29103027427\\
3.41	108.60756466042\\
3.42	108.924087528785\\
3.43	109.240598879509\\
3.44	109.557098712735\\
3.45	109.873587028589\\
3.46	110.190063827232\\
3.47	110.506529108825\\
3.48	110.822982873517\\
3.49	111.139425121486\\
3.5	111.455855852915\\
3.51	111.772275067979\\
3.52	112.088682766881\\
3.53	112.405078949825\\
3.54	112.72146361701\\
3.55	113.037836768608\\
3.56	113.354198404788\\
3.57	113.67054852595\\
3.58	113.986887132578\\
3.59	114.303214225248\\
3.6	114.619529804678\\
3.61	114.935833871591\\
3.62	115.252126426616\\
3.63	115.568407470246\\
3.64	115.884677002857\\
3.65	116.200935024746\\
3.66	116.517181536155\\
3.67	116.833416537304\\
3.68	117.149640028143\\
3.69	117.465852008391\\
3.7	117.782052478149\\
3.71	118.098241437418\\
3.72	118.41441888609\\
3.73	118.730584824065\\
3.74	119.046739251207\\
3.75	119.362882167313\\
3.76	119.679013572159\\
3.77	119.995133465539\\
3.78	120.3112418472\\
3.79	120.627338716882\\
3.8	120.943424074353\\
3.81	121.259497919348\\
3.82	121.575560251606\\
3.83	121.891611070921\\
3.84	122.207650376956\\
3.85	122.523678168344\\
3.86	122.839694442921\\
3.87	123.155699199821\\
3.88	123.471692439648\\
3.89	123.787674163194\\
3.9	124.103644371253\\
3.91	124.419603064529\\
3.92	124.735550243637\\
3.93	125.051485909031\\
3.94	125.367410060952\\
3.95	125.683322699453\\
3.96	125.999223824501\\
3.97	126.315113436859\\
3.98	126.630991533133\\
3.99	126.94685811018\\
4	127.262713170531\\
4.01	127.578556718396\\
4.02	127.894388756843\\
4.03	128.210209288171\\
4.04	128.526018313697\\
4.05	128.841815833776\\
4.06	129.157601847981\\
4.07	129.47337635503\\
4.08	129.789139351559\\
4.09	130.104890835181\\
4.1	130.420630804424\\
4.11	130.736359257484\\
4.12	131.052076192949\\
4.13	131.367781609964\\
4.14	131.683475507866\\
4.15	131.999157886151\\
4.16	132.314828744666\\
4.17	132.630488083312\\
4.18	132.946135901924\\
4.19	133.261772200541\\
4.2	133.577396979214\\
4.21	133.89301023798\\
4.22	134.208611977121\\
4.23	134.524202196939\\
4.24	134.839780897644\\
4.25	135.155348078727\\
4.26	135.470903740838\\
4.27	135.786447886943\\
4.28	136.101980520319\\
4.29	136.41750164304\\
4.3	136.733011256075\\
4.31	137.048509359503\\
4.32	137.363995952928\\
4.33	137.679471035916\\
4.34	137.994934608185\\
4.35	138.310386669757\\
4.36	138.625827220951\\
4.37	138.941256262222\\
4.38	139.256673794139\\
4.39	139.572079817356\\
4.4	139.887474332551\\
4.41	140.202857340482\\
4.42	140.518228842033\\
4.43	140.833588838175\\
4.44	141.148937329978\\
4.45	141.464274316964\\
4.46	141.7795997945\\
4.47	142.094913758348\\
4.48	142.410216205907\\
4.49	142.725507137159\\
4.5	143.040786553541\\
4.51	143.356054456109\\
4.52	143.671310846291\\
4.53	143.986555727253\\
4.54	144.301789102579\\
4.55	144.617010974562\\
4.56	144.932221343908\\
4.57	145.247420210716\\
4.58	145.56260757496\\
4.59	145.877783435927\\
4.6	146.192947792576\\
4.61	146.508100644752\\
4.62	146.823241992703\\
4.63	147.13837183793\\
4.64	147.453490182886\\
4.65	147.768597031497\\
4.66	148.083692388443\\
4.67	148.398776257454\\
4.68	148.713848640745\\
4.69	149.028909539102\\
4.7	149.343958952328\\
4.71	149.658996880018\\
4.72	149.974023322058\\
4.73	150.289038278785\\
4.74	150.604041751026\\
4.75	150.919033739884\\
4.76	151.234014246491\\
4.77	151.548983271895\\
4.78	151.863940816969\\
4.79	152.17888688238\\
4.8	152.493821468678\\
4.81	152.808744576336\\
4.82	153.123656205733\\
4.83	153.438556357209\\
4.84	153.753445030985\\
4.85	154.068322226455\\
4.86	154.383187943193\\
4.87	154.69804218134\\
4.88	155.012884940691\\
4.89	155.327716221039\\
4.9	155.642536022216\\
4.91	155.957344343932\\
4.92	156.272141185911\\
4.93	156.586926547909\\
4.94	156.901700429685\\
4.95	157.216462831086\\
4.96	157.531213752048\\
4.97	157.845953192569\\
4.98	158.160681152761\\
4.99	158.47539763283\\
5	158.790102632894\\
5.01	159.104796153088\\
5.02	159.419478194694\\
5.03	159.734148759836\\
5.04	160.048807850947\\
5.05	160.363455470133\\
5.06	160.678091618798\\
5.07	160.992716297537\\
5.08	161.307329506378\\
5.09	161.621931245071\\
5.1	161.936521513312\\
5.11	162.25110031096\\
5.12	162.565667638069\\
5.13	162.880223494829\\
5.14	163.194767881531\\
5.15	163.509300798472\\
5.16	163.823822245901\\
5.17	164.138332224037\\
5.18	164.452830733063\\
5.19	164.767317773143\\
5.2	165.081793344471\\
5.21	165.396257447246\\
5.22	165.710710081677\\
5.23	166.025151247998\\
5.24	166.339580946418\\
5.25	166.653999177131\\
5.26	166.968405940341\\
5.27	167.282801236222\\
5.28	167.597185064934\\
5.29	167.911557426655\\
5.3	168.225918321522\\
5.31	168.540267749655\\
5.32	168.854605711222\\
5.33	169.168932206147\\
5.34	169.483247234318\\
5.35	169.797550795896\\
5.36	170.111842890947\\
5.37	170.426123519495\\
5.38	170.740392681633\\
5.39	171.054650377405\\
5.4	171.368896606831\\
5.41	171.683131369976\\
5.42	171.997354666881\\
5.43	172.311566497582\\
5.44	172.625766862156\\
5.45	172.939955760671\\
5.46	173.254133193192\\
5.47	173.568299159825\\
5.48	173.882453660674\\
5.49	174.196596695845\\
5.5	174.510728265483\\
5.51	174.824848369745\\
5.52	175.138957008797\\
5.53	175.453054182844\\
5.54	175.767139892044\\
5.55	176.081214136678\\
5.56	176.395276917204\\
5.57	176.709328234168\\
5.58	177.023368088211\\
5.59	177.337396479945\\
5.6	177.651413410092\\
5.61	177.965418879565\\
5.62	178.279412889341\\
5.63	178.593395440345\\
5.64	178.907366533413\\
5.65	179.221326169302\\
5.66	179.53527434872\\
5.67	179.849211072347\\
5.68	180.163136340859\\
5.69	180.477050154933\\
5.7	180.790952515185\\
5.71	181.104843421755\\
5.72	181.418722874923\\
5.73	181.732590875153\\
5.74	182.046447422672\\
5.75	182.360292517697\\
5.76	182.674126160381\\
5.77	182.987948350772\\
5.78	183.301759088895\\
5.79	183.615558374701\\
5.8	183.929346208083\\
5.81	184.243122588937\\
5.82	184.556887517102\\
5.83	184.870640992389\\
5.84	185.184383014636\\
5.85	185.498113583625\\
5.86	185.8118326991\\
5.87	186.125540360702\\
5.88	186.439236568431\\
5.89	186.752921322721\\
5.9	187.066594623912\\
5.91	187.380256472227\\
5.92	187.693906867784\\
5.93	188.007545810666\\
5.94	188.321173300879\\
5.95	188.634789338326\\
5.96	188.948393922727\\
5.97	189.261987053541\\
5.98	189.57556872853\\
5.99	189.889138942932\\
6	190.202697692113\\
6.01	190.516244975733\\
6.02	190.829780794982\\
6.03	191.143305150534\\
6.04	191.456818043036\\
6.05	191.77031947302\\
6.06	192.083809440793\\
6.07	192.397287945908\\
6.08	192.710754985907\\
6.09	193.024210559035\\
6.1	193.337654663712\\
6.11	193.651087297739\\
6.12	193.964508459239\\
6.13	194.277918146515\\
6.14	194.591316358201\\
6.15	194.904703093387\\
6.16	195.218078351323\\
6.17	195.531442131548\\
6.18	195.84479443374\\
6.19	196.158135257436\\
6.2	196.47146460232\\
6.21	196.784782468215\\
6.22	197.098088854898\\
6.23	197.411383762372\\
6.24	197.724667190809\\
6.25	198.037939139737\\
6.26	198.351199608978\\
6.27	198.664448600874\\
6.28	198.977686118972\\
6.29	199.290912165833\\
6.3	199.604126742754\\
6.31	199.917329850199\\
6.32	200.230521487994\\
6.33	200.543701655773\\
6.34	200.856870353422\\
6.35	201.170027581124\\
6.36	201.483173339346\\
6.37	201.796307628837\\
6.38	202.10943045047\\
6.39	202.422541805178\\
6.4	202.735641694022\\
6.41	203.048730118182\\
6.42	203.361807078972\\
6.43	203.674872577884\\
6.44	203.987926616522\\
6.45	204.300969196569\\
6.46	204.614000319694\\
6.47	204.927019984116\\
6.48	205.240028182939\\
6.49	205.553024910504\\
6.5	205.866010163296\\
6.51	206.178983939832\\
6.52	206.49194624104\\
6.53	206.804897068489\\
6.54	207.117836423814\\
6.55	207.430764310341\\
6.56	207.743680732122\\
6.57	208.056585691984\\
6.58	208.369479191077\\
6.59	208.682361230253\\
6.6	208.995231810377\\
6.61	209.308090931319\\
6.62	209.620938592332\\
6.63	209.933774793169\\
6.64	210.246599534191\\
6.65	210.559412816258\\
6.66	210.872214640608\\
6.67	211.185005009571\\
6.68	211.497783927197\\
6.69	211.810551398276\\
6.7	212.123307426778\\
6.71	212.436052015346\\
6.72	212.74878516551\\
6.73	213.061506878146\\
6.74	213.374217153831\\
6.75	213.686915993272\\
6.76	213.999603397584\\
6.77	214.312279368268\\
6.78	214.624943907046\\
6.79	214.937597015697\\
6.8	215.250238695888\\
6.81	215.562868949056\\
6.82	215.87548777644\\
6.83	216.1880951791\\
6.84	216.500691157928\\
6.85	216.813275713723\\
6.86	217.125848847217\\
6.87	217.438410558765\\
6.88	217.750960847991\\
6.89	218.063499715224\\
6.9	218.376027160779\\
6.91	218.688543184687\\
6.92	219.001047787026\\
6.93	219.313540967755\\
6.94	219.626022726766\\
6.95	219.938493063946\\
6.96	220.250951979159\\
6.97	220.563399472314\\
6.98	220.875835543379\\
6.99	221.18826019235\\
7	221.500673419308\\
7.01	221.8130752244\\
7.02	222.125465607816\\
7.03	222.437844569553\\
7.04	222.750212109901\\
7.05	223.062568230229\\
7.06	223.374912932669\\
7.07	223.687246219517\\
7.08	223.999568092577\\
7.09	224.311878552846\\
7.1	224.624177600592\\
7.11	224.936465235591\\
7.12	225.248741457364\\
7.13	225.561006265472\\
7.14	225.873259659637\\
7.15	226.185501639721\\
7.16	226.497732205722\\
7.17	226.809951357694\\
7.18	227.122159095661\\
7.19	227.434355419616\\
7.2	227.746540329528\\
7.21	228.058713825334\\
7.22	228.370875906993\\
7.23	228.683026574491\\
7.24	228.995165827828\\
7.25	229.307293667041\\
7.26	229.619410092169\\
7.27	229.93151510324\\
7.28	230.243608700291\\
7.29	230.555690883339\\
7.3	230.86776165238\\
7.31	231.179821007427\\
7.32	231.491868948472\\
7.33	231.803905475492\\
7.34	232.115930588488\\
7.35	232.427944287438\\
7.36	232.739946572313\\
7.37	233.051937443092\\
7.38	233.363916899544\\
7.39	233.67588494151\\
7.4	233.987841569032\\
7.41	234.299786782059\\
7.42	234.61172058053\\
7.43	234.92364296445\\
7.44	235.235553933802\\
7.45	235.547453488547\\
7.46	235.859341628684\\
7.47	236.171218354219\\
7.48	236.483083665139\\
7.49	236.794937561474\\
7.5	237.106780043274\\
7.51	237.418611110576\\
7.52	237.730430763463\\
7.53	238.042239002044\\
7.54	238.354035826441\\
7.55	238.66582123683\\
7.56	238.977595233444\\
7.57	239.289357816498\\
7.58	239.601108986293\\
7.59	239.912848743386\\
7.6	240.224577088535\\
7.61	240.536294022616\\
7.62	240.847999546532\\
7.63	241.159693661455\\
7.64	241.471376368724\\
7.65	241.783047669677\\
7.66	242.09470756558\\
7.67	242.406356057597\\
7.68	242.717993146823\\
7.69	243.029618834308\\
7.7	243.341233121074\\
7.71	243.652836008147\\
7.72	243.964427496336\\
7.73	244.276007586157\\
7.74	244.587576278522\\
7.75	244.899133574223\\
7.76	245.210679473871\\
7.77	245.522213978064\\
7.78	245.833737087288\\
7.79	246.145248801897\\
7.8	246.456749122202\\
7.81	246.768238048452\\
7.82	247.079715580795\\
7.83	247.391181719346\\
7.84	247.702636464175\\
7.85	248.014079815255\\
7.86	248.325511772538\\
7.87	248.636932335953\\
7.88	248.948341505354\\
7.89	249.259739281049\\
7.9	249.571125663403\\
7.91	249.882500652753\\
7.92	250.193864249581\\
7.93	250.505216454076\\
7.94	250.816557266224\\
7.95	251.127886685901\\
7.96	251.439204712926\\
7.97	251.750511347032\\
7.98	252.061806587854\\
7.99	252.373090434706\\
8	252.684362886977\\
8.01	252.995623939394\\
8.02	253.306873581714\\
8.03	253.618111805017\\
8.04	253.929338606699\\
8.05	254.24055398688\\
8.06	254.551757945709\\
8.07	254.862950483686\\
8.08	255.174131601373\\
8.09	255.485301299067\\
8.1	255.796459576022\\
8.11	256.10760642957\\
8.12	256.418741857979\\
8.13	256.729865859273\\
8.14	257.040978430926\\
8.15	257.352079570713\\
8.16	257.663169276528\\
8.17	257.974247546686\\
8.18	258.285314379949\\
8.19	258.596369775284\\
8.2	258.907413732054\\
8.21	259.218446249802\\
8.22	259.529467327957\\
8.23	259.840476966046\\
8.24	260.151475163638\\
8.25	260.462461920274\\
8.26	260.773437235801\\
8.27	261.084401109955\\
8.28	261.395353541885\\
8.29	261.7062945327\\
8.3	262.017224085971\\
8.31	262.328142205358\\
8.32	262.639048893\\
8.33	262.949944149826\\
8.34	263.260827975978\\
8.35	263.571700371148\\
8.36	263.88256133512\\
8.37	264.193410868107\\
8.38	264.504248970733\\
8.39	264.815075644024\\
8.4	265.125890889337\\
8.41	265.436694708165\\
8.42	265.747487102067\\
8.43	266.058268072708\\
8.44	266.369037621833\\
8.45	266.6797957513\\
8.46	266.990542463133\\
8.47	267.30127775948\\
8.48	267.612001642556\\
8.49	267.922714114496\\
8.5	268.233415172156\\
8.51	268.544104806196\\
8.52	268.854783009295\\
8.53	269.165449777395\\
8.54	269.476105108748\\
8.55	269.786749003976\\
8.56	270.097381465152\\
8.57	270.408002494332\\
8.58	270.718612095083\\
8.59	271.029210271983\\
8.6	271.339797028446\\
8.61	271.65037236605\\
8.62	271.960936286109\\
8.63	272.271488789852\\
8.64	272.582029877335\\
8.65	272.892559547983\\
8.66	273.203077801697\\
8.67	273.513584638958\\
8.68	273.824080060812\\
8.69	274.134564068563\\
8.7	274.445036663913\\
8.71	274.755497849694\\
8.72	275.06594763035\\
8.73	275.376386010777\\
8.74	275.686812995174\\
8.75	275.997228586814\\
8.76	276.307632788089\\
8.77	276.618025600802\\
8.78	276.928407026524\\
8.79	277.238777066832\\
8.8	277.549135723591\\
8.81	277.859482998955\\
8.82	278.169818895239\\
8.83	278.480143414771\\
8.84	278.790456559711\\
8.85	279.100758332072\\
8.86	279.411048733728\\
8.87	279.72132776635\\
8.88	280.031595431437\\
8.89	280.341851730344\\
8.9	280.652096664073\\
8.91	280.962330232612\\
8.92	281.27255243644\\
8.93	281.58276327622\\
8.94	281.892962752187\\
8.95	282.203150864575\\
8.96	282.513327613484\\
8.97	282.823492998849\\
8.98	283.133647020568\\
8.99	283.443789678483\\
9	283.753920972433\\
9.01	284.064040902327\\
9.02	284.37414946811\\
9.03	284.684246669796\\
9.04	284.994332507493\\
9.05	285.304406981344\\
9.06	285.614470091492\\
9.07	285.924521837806\\
9.08	286.234562220891\\
9.09	286.54459124255\\
9.1	286.854608905273\\
9.11	287.164615211188\\
9.12	287.474610161596\\
9.13	287.784593756921\\
9.14	288.094565996929\\
9.15	288.404526880992\\
9.16	288.714476408376\\
9.17	289.024414578488\\
9.18	289.334341390889\\
9.19	289.644256845259\\
9.2	289.954160941382\\
9.21	290.264053679032\\
9.22	290.573935057928\\
9.23	290.883805077772\\
9.24	291.19366373824\\
9.25	291.503511039001\\
9.26	291.813346979772\\
9.27	292.123171560295\\
9.28	292.432984780338\\
9.29	292.742786639707\\
9.3	293.052577138203\\
9.31	293.362356275623\\
9.32	293.672124051783\\
9.33	293.981880466474\\
9.34	294.291625519492\\
9.35	294.601359210658\\
9.36	294.911081539771\\
9.37	295.220792506639\\
9.38	295.530492111103\\
9.39	295.840180352974\\
9.4	296.149857232091\\
9.41	296.459522748238\\
9.42	296.769176901013\\
9.43	297.078819690245\\
9.44	297.388451115858\\
9.45	297.69807117768\\
9.46	298.007679875577\\
9.47	298.317277209464\\
9.48	298.626863179224\\
9.49	298.93643778474\\
9.5	299.246001025949\\
9.51	299.555552902788\\
9.52	299.865093415195\\
9.53	300.17462256317\\
9.54	300.484140346726\\
9.55	300.79364676588\\
9.56	301.103141820705\\
9.57	301.412625511288\\
9.58	301.722097837727\\
9.59	302.031558800189\\
9.6	302.341008398843\\
9.61	302.650446633898\\
9.62	302.959873505785\\
9.63	303.26928901506\\
9.64	303.578693162344\\
9.65	303.888085948343\\
9.66	304.197467373892\\
9.67	304.506837439849\\
9.68	304.81619614723\\
9.69	305.12554349724\\
9.7	305.434879491126\\
9.71	305.744204130094\\
9.72	306.053517415276\\
9.73	306.362819347739\\
9.74	306.672109928495\\
9.75	306.981389158534\\
9.76	307.290657038827\\
9.77	307.599913570305\\
9.78	307.90915875387\\
9.79	308.218392590296\\
9.8	308.527615079953\\
9.81	308.836826223441\\
9.82	309.146026021367\\
9.83	309.455214474138\\
9.84	309.764391582159\\
9.85	310.073557345779\\
9.86	310.382711765241\\
9.87	310.691854840756\\
9.88	311.000986572515\\
9.89	311.310106960684\\
9.9	311.619216005444\\
9.91	311.928313706979\\
9.92	312.237400065464\\
9.93	312.546475081691\\
9.94	312.8555387569\\
9.95	313.164591091728\\
9.96	313.473632086625\\
9.97	313.782661741716\\
9.98	314.091680056973\\
9.99	314.400687032277\\
10	314.709682667496\\
10.01	315.018666962446\\
10.02	315.32763991687\\
10.03	315.636601530364\\
10.04	315.945551802745\\
10.05	316.254490734124\\
10.06	316.563418319905\\
10.07	316.872334552836\\
10.08	317.181239428285\\
10.09	317.490132944978\\
10.1	317.799015102924\\
10.11	318.107885902349\\
10.12	318.416745343659\\
10.13	318.725593427193\\
10.14	319.034430152796\\
10.15	319.343255519319\\
10.16	319.65206952601\\
10.17	319.960872171856\\
10.18	320.269663455341\\
10.19	320.578443374965\\
10.2	320.887211929158\\
10.21	321.195969116482\\
10.22	321.504714935789\\
10.23	321.813449386066\\
10.24	322.122172466534\\
10.25	322.430884176631\\
10.26	322.739584515834\\
10.27	323.048273483782\\
10.28	323.356951080287\\
10.29	323.665617305164\\
10.3	323.974272158354\\
10.31	324.282915639973\\
10.32	324.591547750134\\
10.33	324.900168488708\\
10.34	325.208777855821\\
10.35	325.517375853008\\
10.36	325.825962482534\\
10.37	326.134537746182\\
10.38	326.443101645126\\
10.39	326.751654180095\\
10.4	327.06019535149\\
10.41	327.368725159684\\
10.42	327.677243605196\\
10.43	327.9857506887\\
10.44	328.294246411067\\
10.45	328.602730773311\\
10.46	328.911203776508\\
10.47	329.219665421782\\
10.48	329.5281157103\\
10.49	329.836554643247\\
10.5	330.144982221857\\
10.51	330.453398447416\\
10.52	330.761803321244\\
10.53	331.070196844699\\
10.54	331.378579018953\\
10.55	331.68694984025\\
10.56	331.995309300197\\
10.57	332.303657392838\\
10.58	332.611994115056\\
10.59	332.920319466152\\
10.6	333.228633447414\\
10.61	333.536936061012\\
10.62	333.845227310411\\
10.63	334.153507199615\\
10.64	334.46177573165\\
10.65	334.770032908147\\
10.66	335.078278729475\\
10.67	335.386513196119\\
10.68	335.694736309082\\
10.69	336.002948068836\\
10.7	336.311148475483\\
10.71	336.619337529396\\
10.72	336.927515231212\\
10.73	337.235681581821\\
10.74	337.543836582069\\
10.75	337.851980233636\\
10.76	338.160112540004\\
10.77	338.468233505211\\
10.78	338.776343132621\\
10.79	339.084441424603\\
10.8	339.392528382575\\
10.81	339.700604007358\\
10.82	340.008668299614\\
10.83	340.316721260164\\
10.84	340.624762890159\\
10.85	340.932793191064\\
10.86	341.240812164511\\
10.87	341.548819812193\\
10.88	341.856816135742\\
10.89	342.164801136661\\
10.9	342.47277481635\\
10.91	342.780737176124\\
10.92	343.088688217209\\
10.93	343.396627940749\\
10.94	343.704556347308\\
10.95	344.012473437446\\
10.96	344.320379212051\\
10.97	344.628273671719\\
10.98	344.936156816939\\
10.99	345.24402864815\\
11	345.551889165663\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.260385036468506	8.98631414770171\\
0.514420747756958	16.6950285084858\\
0.77122974395752	23.1212769391841\\
1.01579904556274	32.1219524272437\\
1.25869584083557	41.1282450197432\\
1.51554679870605	47.5622124044075\\
1.76970887184143	56.5960219502595\\
2.01346015930176	65.6728583663498\\
2.26456522941589	73.352995801717\\
2.51743507385254	82.4089990083539\\
2.76477599143982	87.5792413484178\\
3.01760363578796	96.639551394619\\
3.26084804534912	105.705300923939\\
3.51035284996033	113.476983601477\\
3.76422071456909	122.544119516295\\
3.97685432434082	130.363434702896\\
4.25904893875122	138.117879485419\\
4.51348280906677	144.600737039891\\
4.72662687301636	153.673586345662\\
5.01741242408752	162.690829785768\\
5.26057887077332	170.441876192148\\
5.49404287338257	178.177835058628\\
5.76330590248108	187.183686440481\\
6.01699709892273	193.604736732988\\
6.24035453796387	202.558766836926\\
6.5173761844635	210.205837255095\\
6.77055478096008	217.842196178537\\
6.98401379585266	226.701874352373\\
7.26666951179504	234.258150581098\\
7.52012586593628	243.040080119372\\
7.72354412078857	248.044997018733\\
8.0179078578949	256.780833353418\\
8.27118420600891	265.476477245425\\
8.52349710464478	271.683922104918\\
8.76748514175415	280.342342299045\\
9.02075958251953	289.014925511621\\
9.27296495437622	296.381994052375\\
9.52661061286926	305.011994477591\\
9.77027153968811	309.919068699404\\
10.0201983451843	318.549171896842\\
10.2638461589813	327.154568663756\\
10.5174899101257	334.528936976109\\
10.7711069583893	341.9301391562\\
11.0141401290894	350.54430124604\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%




==> images/validate_ypos.tex <==
\begin{tikzpicture}%

\begin{axis}[%
width=0.95\figurewidth,
height=\figureheight,
at={(0.026\figurewidth,0.557\figureheight)},
scale only axis,
xmin=0,
xmax=11,
%xlabel={time (s)},
ymin=-0.2,
ymax=1.5,
ylabel={Y(m)},
title={Y global coordinate},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.33124176861695e-10\\
0.02	2.15308034697054e-07\\
0.03	3.92637131233177e-06\\
0.04	1.60281679737942e-05\\
0.05	3.98543807657919e-05\\
0.06	7.67536470046297e-05\\
0.07	0.000127034520285446\\
0.08	0.000190507171682002\\
0.09	0.00026679610083284\\
0.1	0.000355619688782717\\
0.11	0.000456951887668773\\
0.12	0.000570916902622614\\
0.13	0.000697761059457257\\
0.14	0.00083788606298911\\
0.15	0.0009917678092626\\
0.16	0.00115986646337564\\
0.17	0.00134275223673124\\
0.18	0.0015410938371947\\
0.19	0.00175560180580148\\
0.2	0.00198698265226122\\
0.21	0.00223605053276916\\
0.22	0.00250374788005321\\
0.23	0.00279109059788286\\
0.24	0.00309913951919044\\
0.25	0.00342897495264814\\
0.26	0.00378166120558695\\
0.27	0.0041582348723639\\
0.28	0.00455971756374244\\
0.29	0.00498714057002913\\
0.3	0.005441488999639\\
0.31	0.00592375808267553\\
0.32	0.00643496155330707\\
0.33	0.0069761122523773\\
0.34	0.00754820842326667\\
0.35	0.0081522303392829\\
0.36	0.00878917058812446\\
0.37	0.00946003125733718\\
0.38	0.0101658009207395\\
0.39	0.0109074133665093\\
0.4	0.0116857285681349\\
0.41	0.0125015540241203\\
0.42	0.0133556475791877\\
0.43	0.0142487097531517\\
0.44	0.0151814750196621\\
0.45	0.01615474509552\\
0.46	0.0171692990833359\\
0.47	0.0182258499831359\\
0.48	0.0193250373381778\\
0.49	0.0204673735712211\\
0.5	0.0216532822063348\\
0.51	0.0228832044745518\\
0.52	0.0241576085196305\\
0.53	0.0254769905281586\\
0.54	0.0268418922905719\\
0.55	0.0282528822341863\\
0.56	0.0297105268618463\\
0.57	0.0312153826795796\\
0.58	0.0327680095034249\\
0.59	0.0343689805850892\\
0.6	0.0360188796095465\\
0.61	0.0377182860044113\\
0.62	0.0394677814410704\\
0.63	0.0412679702068592\\
0.64	0.0431195204490253\\
0.65	0.0450231750629789\\
0.66	0.0469797204336138\\
0.67	0.0489899618342343\\
0.68	0.0510547049430442\\
0.69	0.0531747205933466\\
0.7	0.0553507098190417\\
0.71	0.0575833015134866\\
0.72	0.0598730758985548\\
0.73	0.0622205848082461\\
0.74	0.0646263553286829\\
0.75	0.0670909026942743\\
0.76	0.0696147385635082\\
0.77	0.0721983691831496\\
0.78	0.0748423027058024\\
0.79	0.0775470523778505\\
0.8	0.0803131305439582\\
0.81	0.0831410534255418\\
0.82	0.0860313429321633\\
0.83	0.0889845203140254\\
0.84	0.092001121455649\\
0.85	0.0950818126076741\\
0.86	0.0982274013585781\\
0.87	0.101438652552908\\
0.88	0.10471619244511\\
0.89	0.108060544069751\\
0.9	0.111472182907085\\
0.91	0.114951572252393\\
0.92	0.118499172887801\\
0.93	0.122115455809867\\
0.94	0.12580090637343\\
0.95	0.129556016767472\\
0.96	0.133381290350903\\
0.97	0.137277242260789\\
0.98	0.141244392634116\\
0.99	0.145283275588067\\
1	0.149394440636083\\
1.01	0.153578440827176\\
1.02	0.157835834731973\\
1.03	0.162167175119674\\
1.04	0.166572943795016\\
1.05	0.171053535114275\\
1.06	0.175609292346937\\
1.07	0.180240531027256\\
1.08	0.184947562401303\\
1.09	0.189730702766418\\
1.1	0.194590266864611\\
1.11	0.199526568501533\\
1.12	0.204539857278071\\
1.13	0.209630266700744\\
1.14	0.214797856604817\\
1.15	0.220042660794458\\
1.16	0.225364792069787\\
1.17	0.230764833468082\\
1.18	0.236243963336864\\
1.19	0.241803700055703\\
1.2	0.247445691861932\\
1.21	0.253171600706497\\
1.22	0.258983043982371\\
1.23	0.264881591301587\\
1.24	0.270868789276993\\
1.25	0.276946172517855\\
1.26	0.283115266541707\\
1.27	0.289377601142861\\
1.28	0.295734698209938\\
1.29	0.302188070091578\\
1.3	0.308739252346765\\
1.31	0.315389908504433\\
1.32	0.322141896898794\\
1.33	0.328997234764584\\
1.34	0.335958079197572\\
1.35	0.343026723634934\\
1.36	0.350205495281876\\
1.37	0.357496605292714\\
1.38	0.364902150002996\\
1.39	0.372424199602208\\
1.4	0.380064849444252\\
1.41	0.387826265441259\\
1.42	0.395710709883012\\
1.43	0.403720527634021\\
1.44	0.41185814665332\\
1.45	0.420126024798846\\
1.46	0.428526597578012\\
1.47	0.437062312899027\\
1.48	0.445735665530444\\
1.49	0.454549192829726\\
1.5	0.463505502103769\\
1.51	0.472607463082652\\
1.52	0.481858313728282\\
1.53	0.491261576942558\\
1.54	0.500820936667607\\
1.55	0.510540127258774\\
1.56	0.520422879427696\\
1.57	0.530472773360394\\
1.58	0.540693152790651\\
1.59	0.551087226206526\\
1.6	0.56165816390079\\
1.61	0.572409125132216\\
1.62	0.583343298853032\\
1.63	0.594463940831362\\
1.64	0.605774356338843\\
1.65	0.617277907702713\\
1.66	0.628978014065744\\
1.67	0.640878116989159\\
1.68	0.652981684763574\\
1.69	0.66529222281695\\
1.7	0.677813247971474\\
1.71	0.690548361940189\\
1.72	0.703501314335789\\
1.73	0.716675925412637\\
1.74	0.730076003307162\\
1.75	0.743705290940397\\
1.76	0.757567434111563\\
1.77	0.771666022233195\\
1.78	0.786004620904253\\
1.79	0.800586747973869\\
1.8	0.815415887521291\\
1.81	0.830495468515326\\
1.82	0.84582879685774\\
1.83	0.861419048003432\\
1.84	0.877269331730287\\
1.85	0.893382742158664\\
1.86	0.909762366963399\\
1.87	0.926411272853673\\
1.88	0.943332430557365\\
1.89	0.960528633637894\\
1.9	0.978002479680781\\
1.91	0.995756444682524\\
1.92	1.01379296853443\\
1.93	1.03211467097686\\
1.94	1.05072415278875\\
1.95	1.06962377975529\\
1.96	1.08881573720638\\
1.97	1.10830206100814\\
1.98	1.1280846968178\\
1.99	1.14816557422596\\
2	1.168546796412\\
2.01	1.18923052114363\\
2.02	1.21021839169978\\
2.03	1.23150729837868\\
2.04	1.25309199392543\\
2.05	1.27497013922335\\
2.06	1.29714202590666\\
2.07	1.31960943044296\\
2.08	1.34237468639988\\
2.09	1.36544016070177\\
2.1	1.38880808227146\\
2.11	1.41248044735784\\
2.12	1.43645892316186\\
2.13	1.46074486876009\\
2.14	1.4853393853809\\
2.15	1.51024334609722\\
2.16	1.53545746069158\\
2.17	1.5609823056575\\
2.18	1.58681832008446\\
2.19	1.61296583869942\\
2.2	1.63942510463155\\
2.21	1.66619626212178\\
2.22	1.69327939442966\\
2.23	1.72067453897202\\
2.24	1.74838167008803\\
2.25	1.77640072660901\\
2.26	1.80473162052423\\
2.27	1.83337421355667\\
2.28	1.86232834577031\\
2.29	1.89159439823926\\
2.3	1.92117907498039\\
2.31	1.9510915484918\\
2.32	1.98133717505841\\
2.33	2.01191785215001\\
2.34	2.04283346848622\\
2.35	2.07408300143096\\
2.36	2.10566507322709\\
2.37	2.13757829627447\\
2.38	2.16982144665651\\
2.39	2.2023934977159\\
2.4	2.23529366455139\\
2.41	2.26852140838206\\
2.42	2.30207639555216\\
2.43	2.33595848248181\\
2.44	2.37016765441109\\
2.45	2.40470399514162\\
2.46	2.43956772418694\\
2.47	2.47475916154882\\
2.48	2.51027866726059\\
2.49	2.54612680712384\\
2.5	2.58230425067226\\
2.51	2.61881159407548\\
2.52	2.65564936935979\\
2.53	2.69281804505346\\
2.54	2.73031802547582\\
2.55	2.76814969987398\\
2.56	2.80631343126348\\
2.57	2.84480950031778\\
2.58	2.88363810487028\\
2.59	2.92279934832221\\
2.6	2.96229320111658\\
2.61	3.00211949800482\\
2.62	3.04227795293729\\
2.63	3.08276820449421\\
2.64	3.12358988730841\\
2.65	3.16474263567517\\
2.66	3.20622607556013\\
2.67	3.24803985283621\\
2.68	3.29018361197395\\
2.69	3.33265697853718\\
2.7	3.37545958433887\\
2.71	3.41859107174374\\
2.72	3.46205116977249\\
2.73	3.50583971680651\\
2.74	3.54995653093759\\
2.75	3.59440134421717\\
2.76	3.63917383005998\\
2.77	3.68427359254159\\
2.78	3.72970016946041\\
2.79	3.77545305206152\\
2.8	3.82153165003342\\
2.81	3.86793529363924\\
2.82	3.9146632712912\\
2.83	3.96171480990178\\
2.84	4.00908906966484\\
2.85	4.05678515979673\\
2.86	4.10480206512635\\
2.87	4.15313861039691\\
2.88	4.20179355654197\\
2.89	4.25076560170917\\
2.9	4.30005338704247\\
2.91	4.34965551025387\\
2.92	4.39957046703297\\
2.93	4.44979663592069\\
2.94	4.50033229858687\\
2.95	4.55117564074908\\
2.96	4.60232478792464\\
2.97	4.653777834769\\
2.98	4.70553282314896\\
2.99	4.75758774852442\\
3	4.80994056834316\\
3.01	4.86258918758012\\
3.02	4.91553147195384\\
3.03	4.96876528454291\\
3.04	5.02228852342258\\
3.05	5.07609918154671\\
3.06	5.13019529714706\\
3.07	5.18457489642408\\
3.08	5.23923604667768\\
3.09	5.29417694199931\\
3.1	5.34939588961279\\
3.11	5.40489128130366\\
3.12	5.4606616025479\\
3.13	5.51670540170882\\
3.14	5.57302128042007\\
3.15	5.62960770832625\\
3.16	5.68646141755285\\
3.17	5.74357825230953\\
3.18	5.8009548038161\\
3.19	5.85858839246565\\
3.2	5.91647678684419\\
3.21	5.97461796811657\\
3.22	6.03301000475807\\
3.23	6.09165100859476\\
3.24	6.15053909179559\\
3.25	6.20967235639276\\
3.26	6.26904890952643\\
3.27	6.32866686280184\\
3.28	6.38852434720866\\
3.29	6.44861952442576\\
3.3	6.50895056736527\\
3.31	6.56951566529943\\
3.32	6.63031303511484\\
3.33	6.69134090524638\\
3.34	6.752597531196\\
3.35	6.8140812561811\\
3.36	6.87579051799141\\
3.37	6.93772383141772\\
3.38	6.99987976209922\\
3.39	7.0622568670226\\
3.4	7.12485368035222\\
3.41	7.18766874494708\\
3.42	7.25070061078051\\
3.43	7.3139478652251\\
3.44	7.37740913682005\\
3.45	7.44108308558619\\
3.46	7.50496841949188\\
3.47	7.5690638888985\\
3.48	7.63336827611091\\
3.49	7.6978804088956\\
3.5	7.7625991485178\\
3.51	7.82752337558565\\
3.52	7.8926519938517\\
3.53	7.95798390837158\\
3.54	8.02351802334857\\
3.55	8.08925326220333\\
3.56	8.1551885619841\\
3.57	8.22132287614889\\
3.58	8.28765511876622\\
3.59	8.35418422335638\\
3.6	8.42090924591301\\
3.61	8.48782933149222\\
3.62	8.55494364733174\\
3.63	8.62225137386628\\
3.64	8.6897518579379\\
3.65	8.75744443395181\\
3.66	8.82532825652466\\
3.67	8.89340234056419\\
3.68	8.96166561546265\\
3.69	9.03011699802713\\
3.7	9.09875539688924\\
3.71	9.16757968122373\\
3.72	9.23658868075714\\
3.73	9.30578122079148\\
3.74	9.37515615558964\\
3.75	9.4447123857848\\
3.76	9.51444884171754\\
3.77	9.58436445747794\\
3.78	9.65445801877899\\
3.79	9.72472820363557\\
3.8	9.79517371610467\\
3.81	9.86579328404523\\
3.82	9.93658562073806\\
3.83	10.0075494322565\\
3.84	10.0786834308742\\
3.85	10.1499863076568\\
3.86	10.2214567344665\\
3.87	10.2930933794726\\
3.88	10.3648948979696\\
3.89	10.4368599411238\\
3.9	10.5089871637668\\
3.91	10.5812752766779\\
3.92	10.6537230700457\\
3.93	10.7263294427426\\
3.94	10.7990933255142\\
3.95	10.872013185237\\
3.96	10.9450818498399\\
3.97	11.0182895797192\\
3.98	11.0916300419116\\
3.99	11.1650999865348\\
4	11.2386994454758\\
4.01	11.3124297973336\\
4.02	11.3862915896676\\
4.03	11.4602844215566\\
4.04	11.5344072213123\\
4.05	11.6086584998265\\
4.06	11.6830365218838\\
4.07	11.757539359468\\
4.08	11.8321649279364\\
4.09	11.9069110644219\\
4.1	11.9817756152041\\
4.11	12.0567564720091\\
4.12	12.1318515507206\\
4.13	12.2070587566762\\
4.14	12.2823759712264\\
4.15	12.3578010550633\\
4.16	12.4333318499312\\
4.17	12.5089661607909\\
4.18	12.5847017507754\\
4.19	12.6605363442797\\
4.2	12.7364676544161\\
4.21	12.8124934270659\\
4.22	12.8886114591663\\
4.23	12.9648195948212\\
4.24	13.0411157431216\\
4.25	13.1174979260426\\
4.26	13.1939642972053\\
4.27	13.2705130915461\\
4.28	13.3471425772231\\
4.29	13.4238510442547\\
4.3	13.5006367998137\\
4.31	13.5774981718475\\
4.32	13.6544335126878\\
4.33	13.731441199003\\
4.34	13.8085196197086\\
4.35	13.8856671396629\\
4.36	13.9628821000146\\
4.37	14.0401628463187\\
4.38	14.1175077198651\\
4.39	14.1949150655102\\
4.4	14.2723781065829\\
4.41	14.3498333123651\\
4.42	14.4271960398271\\
4.43	14.5044179231341\\
4.44	14.5814789961725\\
4.45	14.6583728910005\\
4.46	14.7350983432161\\
4.47	14.8116552734436\\
4.48	14.8880432260603\\
4.49	14.9642606451071\\
4.5	15.0403045657325\\
4.51	15.116170457237\\
4.52	15.1918521423782\\
4.53	15.2673418799287\\
4.54	15.3426306559579\\
4.55	15.4177083145721\\
4.56	15.4925639419857\\
4.57	15.5671859668156\\
4.58	15.6415623606138\\
4.59	15.7156809452615\\
4.6	15.7895292565357\\
4.61	15.8630946583461\\
4.62	15.9363645271702\\
4.63	16.0093262493075\\
4.64	16.0819673838981\\
4.65	16.1542756972698\\
4.66	16.2262390827714\\
4.67	16.2978457551883\\
4.68	16.3690843384827\\
4.69	16.4399438672164\\
4.7	16.510413908188\\
4.71	16.5804845376432\\
4.72	16.6501462978723\\
4.73	16.7193902480024\\
4.74	16.7882078856197\\
4.75	16.8565911484262\\
4.76	16.9245324474708\\
4.77	16.9920245588417\\
4.78	17.0590638229056\\
4.79	17.1256881617993\\
4.8	17.1919578970935\\
4.81	17.2579090521578\\
4.82	17.3235529998801\\
4.83	17.388887183497\\
4.84	17.4539032483455\\
4.85	17.5185912149502\\
4.86	17.5829416008174\\
4.87	17.6469464992397\\
4.88	17.7105997223197\\
4.89	17.773896710346\\
4.9	17.8368343610247\\
4.91	17.8994108084303\\
4.92	17.9616253019575\\
4.93	18.0234780473063\\
4.94	18.0849700881029\\
4.95	18.1461032710527\\
4.96	18.2068801364536\\
4.97	18.2673038460604\\
4.98	18.3273781485022\\
4.99	18.387107345007\\
5	18.4464962445296\\
5.01	18.5055501428159\\
5.02	18.5642748125345\\
5.03	18.6226764517433\\
5.04	18.6807616356729\\
5.05	18.7385372580011\\
5.06	18.796005749789\\
5.07	18.8531211283779\\
5.08	18.909827281678\\
5.09	18.9660994048412\\
5.1	19.0219317385707\\
5.11	19.0773271503706\\
5.12	19.1322925311689\\
5.13	19.1868364598581\\
5.14	19.2409679372822\\
5.15	19.2946955723014\\
5.16	19.3480270045164\\
5.17	19.4009684597704\\
5.18	19.4535247439603\\
5.19	19.5056993368821\\
5.2	19.5574945736831\\
5.21	19.6089118044917\\
5.22	19.6599516267331\\
5.23	19.710614098398\\
5.24	19.7608988760978\\
5.25	19.8108052494799\\
5.26	19.8603321715922\\
5.27	19.9094784567214\\
5.28	19.9582429293737\\
5.29	20.006624435281\\
5.3	20.0546217312735\\
5.31	20.1022333862443\\
5.32	20.1494577325281\\
5.33	20.1962927994066\\
5.34	20.2427363607358\\
5.35	20.2887859906355\\
5.36	20.3344390494335\\
5.37	20.3796927915075\\
5.38	20.4245443086122\\
5.39	20.4689905466171\\
5.4	20.5130283401017\\
5.41	20.5566543351884\\
5.42	20.599864955728\\
5.43	20.6426566184492\\
5.44	20.6850256945956\\
5.45	20.7269685543645\\
5.46	20.7684815657494\\
5.47	20.8095610328755\\
5.48	20.8502031810961\\
5.49	20.8904042048603\\
5.5	20.9301632360476\\
5.51	20.9695209758019\\
5.52	21.0085409954743\\
5.53	21.0472619837413\\
5.54	21.0856972584892\\
5.55	21.1238458293965\\
5.56	21.1617008708647\\
5.57	21.199254233955\\
5.58	21.2364983547941\\
5.59	21.273427093684\\
5.6	21.3100360118695\\
5.61	21.3463222068449\\
5.62	21.3822840958838\\
5.63	21.4179211454882\\
5.64	21.4532337137616\\
5.65	21.4882229625036\\
5.66	21.5228908375013\\
5.67	21.5572401184755\\
5.68	21.5912744073964\\
5.69	21.6249980699687\\
5.7	21.6584161529543\\
5.71	21.691534260804\\
5.72	21.724358432911\\
5.73	21.7568950724511\\
5.74	21.7891508976081\\
5.75	21.8211329271013\\
5.76	21.852848458045\\
5.77	21.8843050473082\\
5.78	21.9155104997404\\
5.79	21.9464728561872\\
5.8	21.9772003532386\\
5.81	22.0077013984471\\
5.82	22.0379845539838\\
5.83	22.0680585346795\\
5.84	22.0979322063099\\
5.85	22.1276145641423\\
5.86	22.1571147373473\\
5.87	22.1864368907051\\
5.88	22.2155320264137\\
5.89	22.2443366659934\\
5.9	22.2728209462044\\
5.91	22.3009772464538\\
5.92	22.3288081562664\\
5.93	22.3563206558277\\
5.94	22.3835232230767\\
5.95	22.4104241602533\\
5.96	22.4370309812992\\
5.97	22.4633499051875\\
5.98	22.4893856526613\\
5.99	22.5151413138974\\
6	22.5406183312143\\
6.01	22.5658166948863\\
6.02	22.5907351403524\\
6.03	22.6153713197639\\
6.04	22.6397220870681\\
6.05	22.6637835855675\\
6.06	22.6875514231652\\
6.07	22.7110207607588\\
6.08	22.7341863257008\\
6.09	22.7570425069847\\
6.1	22.7795834047922\\
6.11	22.8018028372709\\
6.12	22.8236944635761\\
6.13	22.8452555896075\\
6.14	22.8665304366117\\
6.15	22.8875864730972\\
6.16	22.9084624468018\\
6.17	22.9291700774166\\
6.18	22.9497064774455\\
6.19	22.9700628006019\\
6.2	22.9902288144908\\
6.21	23.0101950007044\\
6.22	23.0299533051037\\
6.23	23.0494972603849\\
6.24	23.0688218266854\\
6.25	23.0879232695706\\
6.26	23.1067990144269\\
6.27	23.1254474850018\\
6.28	23.143867939979\\
6.29	23.1620604163348\\
6.3	23.1800256760366\\
6.31	23.1977651029105\\
6.32	23.215280558525\\
6.33	23.2325742721111\\
6.34	23.2496487786834\\
6.35	23.2665068759542\\
6.36	23.2831515479806\\
6.37	23.2995860425035\\
6.38	23.315813898498\\
6.39	23.3318388874287\\
6.4	23.3476649477037\\
6.41	23.3632961114347\\
6.42	23.3787364740005\\
6.43	23.3939901867129\\
6.44	23.4090614682358\\
6.45	23.4239546406425\\
6.46	23.4386741595895\\
6.47	23.4532246527846\\
6.48	23.4676109720645\\
6.49	23.4818381754822\\
6.5	23.4959114919826\\
6.51	23.5098363436337\\
6.52	23.5236184081964\\
6.53	23.5372635683726\\
6.54	23.5507778803418\\
6.55	23.5641675159984\\
6.56	23.5774387221456\\
6.57	23.5905978112328\\
6.58	23.6036511570809\\
6.59	23.6166051686522\\
6.6	23.6294662921034\\
6.61	23.6422409858516\\
6.62	23.654935700659\\
6.63	23.6675568627533\\
6.64	23.6801108350654\\
6.65	23.6926039010179\\
6.66	23.7050422550263\\
6.67	23.7174319587111\\
6.68	23.7297789515836\\
6.69	23.7420890495464\\
6.7	23.7543679273568\\
6.71	23.7666211207159\\
6.72	23.778853997762\\
6.73	23.7910717310564\\
6.74	23.8032793219802\\
6.75	23.8154815553447\\
6.76	23.8276830152724\\
6.77	23.839883001643\\
6.78	23.8520261179509\\
6.79	23.8640383244959\\
6.8	23.875879627339\\
6.81	23.8875354280982\\
6.82	23.8990032905961\\
6.83	23.9102853228106\\
6.84	23.9213847208484\\
6.85	23.9323041039236\\
6.86	23.9430447195433\\
6.87	23.9536060357691\\
6.88	23.9639857049747\\
6.89	23.9741796287549\\
6.9	23.984186239064\\
6.91	23.9940528362752\\
6.92	24.003848239727\\
6.93	24.0136091888286\\
6.94	24.0233438883755\\
6.95	24.0330452789146\\
6.96	24.042700165509\\
6.97	24.0522942080588\\
6.98	24.061813675034\\
6.99	24.0712465094852\\
7	24.0805825980552\\
7.01	24.0898137390311\\
7.02	24.0989334556412\\
7.03	24.1079366142934\\
7.04	24.1168191325316\\
7.05	24.1255776904446\\
7.06	24.134209606901\\
7.07	24.142712880665\\
7.08	24.1510861612534\\
7.09	24.159328765578\\
7.1	24.167440510351\\
7.11	24.1754215299819\\
7.12	24.1832721747785\\
7.13	24.1909929157337\\
7.14	24.1985842460805\\
7.15	24.2060468059751\\
7.16	24.2133814358227\\
7.17	24.2205891028667\\
7.18	24.2276708639192\\
7.19	24.2346278606791\\
7.2	24.2414613316705\\
7.21	24.2481726162257\\
7.22	24.2547631340864\\
7.23	24.2612343890377\\
7.24	24.2675879738413\\
7.25	24.2738255783537\\
7.26	24.2799490178488\\
7.27	24.2859601468659\\
7.28	24.2918596959085\\
7.29	24.2976481023224\\
7.3	24.3033267338552\\
7.31	24.3088977513279\\
7.32	24.3143638013604\\
7.33	24.3197278815085\\
7.34	24.3249944168832\\
7.35	24.3301685669623\\
7.36	24.3352547103246\\
7.37	24.3402566266826\\
7.38	24.3451778132797\\
7.39	24.3500216602322\\
7.4	24.3547915354119\\
7.41	24.3594908267555\\
7.42	24.3641229439836\\
7.43	24.3686913235951\\
7.44	24.3731994268038\\
7.45	24.377650720702\\
7.46	24.3820486816164\\
7.47	24.3863967727674\\
7.48	24.3906984328332\\
7.49	24.3949570697507\\
7.5	24.3991760340208\\
7.51	24.4033586256188\\
7.52	24.4075080781551\\
7.53	24.4116275490547\\
7.54	24.4157201074188\\
7.55	24.4197887396094\\
7.56	24.4238363335221\\
7.57	24.4278656708129\\
7.58	24.4318794378918\\
7.59	24.4358802055515\\
7.6	24.439870433617\\
7.61	24.4438524640348\\
7.62	24.4478285161648\\
7.63	24.4518006984003\\
7.64	24.4557709951342\\
7.65	24.4597412754177\\
7.66	24.4637132860073\\
7.67	24.4676886596986\\
7.68	24.4716689085498\\
7.69	24.4756554323211\\
7.7	24.4796495239418\\
7.71	24.4836523489386\\
7.72	24.4876649805163\\
7.73	24.4916883867419\\
7.74	24.4957234207734\\
7.75	24.4997708469044\\
7.76	24.5038313349795\\
7.77	24.5079054526979\\
7.78	24.511993682653\\
7.79	24.5160964125706\\
7.8	24.5202139489654\\
7.81	24.5243465192903\\
7.82	24.5284942738042\\
7.83	24.5326572931372\\
7.84	24.5368355932281\\
7.85	24.541029131896\\
7.86	24.5452378144141\\
7.87	24.5494614952219\\
7.88	24.553699984415\\
7.89	24.5579530479031\\
7.9	24.5622204129716\\
7.91	24.5665017693457\\
7.92	24.5707967755394\\
7.93	24.5751050638488\\
7.94	24.5794262317207\\
7.95	24.5837598629691\\
7.96	24.5881055176542\\
7.97	24.5924627359302\\
7.98	24.5968310468094\\
7.99	24.6012099617564\\
8	24.6055989880323\\
8.01	24.6099976195022\\
8.02	24.6144053468631\\
8.03	24.6188216577035\\
8.04	24.6232460374474\\
8.05	24.6276779651517\\
8.06	24.632116926408\\
8.07	24.6365624023195\\
8.08	24.6410138839647\\
8.09	24.6454708611726\\
8.1	24.6499328330939\\
8.11	24.6543993044809\\
8.12	24.6588697901898\\
8.13	24.6633438105508\\
8.14	24.6678209002759\\
8.15	24.6723006003653\\
8.16	24.6767824622475\\
8.17	24.6812660544847\\
8.18	24.6857509534022\\
8.19	24.6902367536114\\
8.2	24.6947230610928\\
8.21	24.6992094976721\\
8.22	24.7036957001312\\
8.23	24.7081813193107\\
8.24	24.7126660223737\\
8.25	24.7171494918699\\
8.26	24.7216314237068\\
8.27	24.7261115314316\\
8.28	24.7305895410349\\
8.29	24.735065196182\\
8.3	24.7395382531621\\
8.31	24.7440084838799\\
8.32	24.7484756753232\\
8.33	24.7529396283282\\
8.34	24.7574001598918\\
8.35	24.7618570997921\\
8.36	24.7663102924633\\
8.37	24.770759596518\\
8.38	24.7752048835486\\
8.39	24.7796460386753\\
8.4	24.7840829597956\\
8.41	24.7885155570416\\
8.42	24.7929437525864\\
8.43	24.7973674800564\\
8.44	24.8017866845731\\
8.45	24.8062013216776\\
8.46	24.8106113571348\\
8.47	24.8150167678319\\
8.48	24.8194175393346\\
8.49	24.823813665464\\
8.5	24.8282051488095\\
8.51	24.8325919999049\\
8.52	24.8369742370014\\
8.53	24.8413518848462\\
8.54	24.8457249741498\\
8.55	24.850093541367\\
8.56	24.8544576276362\\
8.57	24.8588172788272\\
8.58	24.8631725449942\\
8.59	24.8675234796059\\
8.6	24.8718701393752\\
8.61	24.876212583628\\
8.62	24.8805508740994\\
8.63	24.8848850742266\\
8.64	24.889215249251\\
8.65	24.8935414654215\\
8.66	24.8978637897177\\
8.67	24.9021822897451\\
8.68	24.9064970330051\\
8.69	24.9108080874614\\
8.7	24.915115520551\\
8.71	24.9194193990878\\
8.72	24.9237197894098\\
8.73	24.9280167566822\\
8.74	24.9323103649835\\
8.75	24.9366006772036\\
8.76	24.9408877547841\\
8.77	24.9451716578715\\
8.78	24.9494524447126\\
8.79	24.9537301718163\\
8.8	24.9580048941113\\
8.81	24.962276664298\\
8.82	24.9665455336411\\
8.83	24.9708115512424\\
8.84	24.975074764241\\
8.85	24.9793352179567\\
8.86	24.983592955465\\
8.87	24.9878480178187\\
8.88	24.9921004440205\\
8.89	24.9963502707532\\
8.9	25.0005975325946\\
8.91	25.0048422621487\\
8.92	25.0090844895407\\
8.93	25.0133242430216\\
8.94	25.0175615483772\\
8.95	25.0217964294448\\
8.96	25.0260289079817\\
8.97	25.0302590033596\\
8.98	25.0344867330758\\
8.99	25.0387121124989\\
9	25.0429349385626\\
9.01	25.0471523368536\\
9.02	25.05136334688\\
9.03	25.0555697640594\\
9.04	25.0597729313133\\
9.05	25.0639734949005\\
9.06	25.0681716650659\\
9.07	25.072367455655\\
9.08	25.0765607947293\\
9.09	25.0807515864476\\
9.1	25.0849397322907\\
9.11	25.0891251404192\\
9.12	25.0933077287804\\
9.13	25.0974874222919\\
9.14	25.1016641527895\\
9.15	25.1058378581468\\
9.16	25.1100084832266\\
9.17	25.1141759785116\\
9.18	25.1183402996405\\
9.19	25.1225014065108\\
9.2	25.1266592622152\\
9.21	25.1308138331528\\
9.22	25.1349650876683\\
9.23	25.1391129962886\\
9.24	25.1432575317745\\
9.25	25.1473986678971\\
9.26	25.1515363796758\\
9.27	25.1556706426006\\
9.28	25.1598014325566\\
9.29	25.1639287262414\\
9.3	25.1680525005015\\
9.31	25.1721727328139\\
9.32	25.1762894010576\\
9.33	25.1804024835477\\
9.34	25.1845119593731\\
9.35	25.1886178079734\\
9.36	25.1927200098664\\
9.37	25.1968185463637\\
9.38	25.2009133996351\\
9.39	25.2050045530031\\
9.4	25.2090919904685\\
9.41	25.2131756972177\\
9.42	25.2172556593352\\
9.43	25.2213318638392\\
9.44	25.2254042990412\\
9.45	25.2294729540526\\
9.46	25.2335378193408\\
9.47	25.237598886396\\
9.48	25.2416561477767\\
9.49	25.2457095973194\\
9.5	25.2497592294705\\
9.51	25.2538050398638\\
9.52	25.2578470250639\\
9.53	25.2618851823917\\
9.54	25.265919510242\\
9.55	25.269950007473\\
9.56	25.2739766738417\\
9.57	25.2779995096975\\
9.58	25.2820185158466\\
9.59	25.2860336938899\\
9.6	25.2900450455681\\
9.61	25.2940525732126\\
9.62	25.298056279423\\
9.63	25.3020561669241\\
9.64	25.3060522388641\\
9.65	25.3100444982435\\
9.66	25.3140329483824\\
9.67	25.3180175925791\\
9.68	25.3219984340042\\
9.69	25.3259754760055\\
9.7	25.329948721546\\
9.71	25.3339181736593\\
9.72	25.3378838351458\\
9.73	25.3418457084923\\
9.74	25.3458037962056\\
9.75	25.3497581002594\\
9.76	25.3537086225505\\
9.77	25.3576553645962\\
9.78	25.3615983275266\\
9.79	25.3655375123743\\
9.8	25.3694729195027\\
9.81	25.3734045491745\\
9.82	25.3773324011996\\
9.83	25.381256474943\\
9.84	25.3851767696333\\
9.85	25.3890932838511\\
9.86	25.3930060160613\\
9.87	25.3969149642123\\
9.88	25.4008201258499\\
9.89	25.4047214983264\\
9.9	25.4086190783499\\
9.91	25.4125128625523\\
9.92	25.4164028470559\\
9.93	25.4202890276461\\
9.94	25.4241713999295\\
9.95	25.4280499588878\\
9.96	25.4319246994844\\
9.97	25.4357956161761\\
9.98	25.4396627031423\\
9.99	25.4435259541059\\
10	25.4473853572404\\
10.01	25.4512408906375\\
10.02	25.4550925280467\\
10.03	25.4589402434667\\
10.04	25.4627840105577\\
10.05	25.4666238026544\\
10.06	25.4704595936729\\
10.07	25.4742913574372\\
10.08	25.4781142626116\\
10.09	25.4818733076208\\
10.1	25.4854991512556\\
10.11	25.4889546596323\\
10.12	25.4922293130591\\
10.13	25.4953689702075\\
10.14	25.4984427313277\\
10.15	25.5014915324449\\
10.16	25.5045309879319\\
10.17	25.5075629864145\\
10.18	25.5105836179004\\
10.19	25.5135871497328\\
10.2	25.51656762362\\
10.21	25.5195194988174\\
10.22	25.522437836554\\
10.23	25.5253183100837\\
10.24	25.5281571425038\\
10.25	25.530951184429\\
10.26	25.5336978651033\\
10.27	25.536395106199\\
10.28	25.5390412237387\\
10.29	25.541634861809\\
10.3	25.5441749648303\\
10.31	25.5466607355831\\
10.32	25.5490916027474\\
10.33	25.5514671934538\\
10.34	25.5537872986404\\
10.35	25.5560518298047\\
10.36	25.5582608000353\\
10.37	25.5604143093116\\
10.38	25.5625125257516\\
10.39	25.5645556630332\\
10.4	25.566543973455\\
10.41	25.5684777423909\\
10.42	25.5703572813782\\
10.43	25.5721829345034\\
10.44	25.5739550749482\\
10.45	25.5756741103827\\
10.46	25.5773404833629\\
10.47	25.57895467308\\
10.48	25.5805172048757\\
10.49	25.5820286458098\\
10.5	25.5834896097779\\
10.51	25.5849007596308\\
10.52	25.5862628088212\\
10.53	25.587576525075\\
10.54	25.588842729159\\
10.55	25.5900623000911\\
10.56	25.5912361765637\\
10.57	25.5923653503331\\
10.58	25.5934508663298\\
10.59	25.5944938170459\\
10.6	25.5954953462074\\
10.61	25.5964566261336\\
10.62	25.5973788685673\\
10.63	25.598263298039\\
10.64	25.5991111660503\\
10.65	25.5999237404948\\
10.66	25.6007022975482\\
10.67	25.6014481164114\\
10.68	25.6021624732232\\
10.69	25.60284664272\\
10.7	25.6035018927874\\
10.71	25.6041294854312\\
10.72	25.6047306730976\\
10.73	25.605306694009\\
10.74	25.60585877182\\
10.75	25.6063881077746\\
10.76	25.6068958816678\\
10.77	25.6073832473238\\
10.78	25.607851328909\\
10.79	25.6083012219139\\
10.8	25.60873399068\\
10.81	25.609150667073\\
10.82	25.6095522471616\\
10.83	25.609939691318\\
10.84	25.6103139234136\\
10.85	25.6106758273355\\
10.86	25.6110262495224\\
10.87	25.6113659950496\\
10.88	25.6116958294099\\
10.89	25.6120164776442\\
10.9	25.6123286231133\\
10.91	25.6126329097373\\
10.92	25.6129299394874\\
10.93	25.6132202748098\\
10.94	25.6135044377828\\
10.95	25.6137829106232\\
10.96	25.6140561373171\\
10.97	25.6143245227227\\
10.98	25.614588434924\\
10.99	25.6148482050551\\
11	25.6151041286161\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-1.33124176861695e-10\\
0.02	9.00377957199494e-09\\
0.03	3.70697894783566e-07\\
0.04	1.70537628186724e-06\\
0.05	4.27111447190963e-06\\
0.06	8.15336760704958e-06\\
0.07	1.33281780397025e-05\\
0.08	1.97333795593402e-05\\
0.09	2.72902597349702e-05\\
0.1	3.59262839665447e-05\\
0.11	4.55891222918666e-05\\
0.12	5.62344719884136e-05\\
0.13	6.78261056375445e-05\\
0.14	8.03380665389543e-05\\
0.15	9.37506922150943e-05\\
0.16	0.000108037526485114\\
0.17	0.0001231835818621\\
0.18	0.000139178795557859\\
0.19	0.000156010229228714\\
0.2	0.000173657062334278\\
0.21	0.000192100628813621\\
0.22	0.000211326267165177\\
0.23	0.000231320357043856\\
0.24	0.000252067751703113\\
0.25	0.000273549254571129\\
0.26	0.000295739804315175\\
0.27	0.000318608541881246\\
0.28	0.000342118196758818\\
0.29	0.000366217487729407\\
0.3	0.000390862608002173\\
0.31	0.000416003488560531\\
0.32	0.000441581866284229\\
0.33	0.000467528651169837\\
0.34	0.000493776870836344\\
0.35	0.000520257010238406\\
0.36	0.000546896686727743\\
0.37	0.000573623297349101\\
0.38	0.000600365492449629\\
0.39	0.000627053363223456\\
0.4	0.00065361861903294\\
0.41	0.000679994661660843\\
0.42	0.00070611661441779\\
0.43	0.000731920903560734\\
0.44	0.00075734611822429\\
0.45	0.000782332463268908\\
0.46	0.000806821124152605\\
0.47	0.00083075535756666\\
0.48	0.000854079306543831\\
0.49	0.000876739019546303\\
0.5	0.000898681816109781\\
0.51	0.000919856751004682\\
0.52	0.000940214140084567\\
0.53	0.000959706070836082\\
0.54	0.000978286439659354\\
0.55	0.000995910548980991\\
0.56	0.00101253572702155\\
0.57	0.001028121054958\\
0.58	0.00104262730998033\\
0.59	0.00105601753021514\\
0.6	0.00106825678972522\\
0.61	0.00107931210081643\\
0.62	0.00108915279817544\\
0.63	0.00109775042966187\\
0.64	0.00110507853850189\\
0.65	0.00111111331552924\\
0.66	0.00111583338031979\\
0.67	0.00111921937666106\\
0.68	0.00112125471652153\\
0.69	0.00112192518441268\\
0.7	0.00112121896575983\\
0.71	0.00111912671785136\\
0.72	0.0011156415784594\\
0.73	0.00111075896736734\\
0.74	0.00110447685861824\\
0.75	0.0010967956179091\\
0.76	0.00108771763942978\\
0.77	0.0010772477826972\\
0.78	0.00106539305520356\\
0.79	0.0010521624756433\\
0.8	0.00103756779405351\\
0.81	0.00102162203912595\\
0.82	0.00100433942148061\\
0.83	0.000985736217961058\\
0.84	0.000965830267149943\\
0.85	0.000944640313312479\\
0.86	0.000922186307179052\\
0.87	0.000898488899870543\\
0.88	0.000873569721619855\\
0.89	0.000847451272783676\\
0.9	0.000820156652242767\\
0.91	0.000791709897164771\\
0.92	0.000762135645162201\\
0.93	0.000731459138302667\\
0.94	0.000699705950333813\\
0.95	0.00066690197651987\\
0.96	0.000633073260714441\\
0.97	0.000598245765157582\\
0.98	0.000562445463818074\\
0.99	0.000525698282272788\\
1	0.000488029827617939\\
1.01	0.000449465391096918\\
1.02	0.000410029670782347\\
1.03	0.000369746839276331\\
1.04	0.000328640397142888\\
1.05	0.000286732967546396\\
1.06	0.000244046507593239\\
1.07	0.000200602034421441\\
1.08	0.00015641967982037\\
1.09	0.000111518627479153\\
1.1	6.59168844606406e-05\\
1.11	1.96314418211552e-05\\
1.12	-2.73217919839547e-05\\
1.13	-7.4928209850689e-05\\
1.14	-0.000123174164492526\\
1.15	-0.000172047384029273\\
1.16	-0.00022153687884846\\
1.17	-0.000271633203659515\\
1.18	-0.000322328136914729\\
1.19	-0.000373614560860189\\
1.2	-0.000425487002977229\\
1.21	-0.000477941507141868\\
1.22	-0.000530975280996468\\
1.23	-0.000584586645947561\\
1.24	-0.000638775032440655\\
1.25	-0.000693540828165507\\
1.26	-0.000748885230783164\\
1.27	-0.000804810209226582\\
1.28	-0.000861318264027182\\
1.29	-0.00091841237317412\\
1.3	-0.000976095869533858\\
1.31	-0.00103437240146469\\
1.32	-0.00109324562616512\\
1.33	-0.00115271944893319\\
1.34	-0.00121279764490291\\
1.35	-0.00127348393068575\\
1.36	-0.00133478184097291\\
1.37	-0.00139669464426615\\
1.38	-0.0014592253361929\\
1.39	-0.00152237656479486\\
1.4	-0.00158615061921847\\
1.41	-0.00165054918561412\\
1.42	-0.00171557354440586\\
1.43	-0.00178122443147253\\
1.44	-0.00184750196658385\\
1.45	-0.00191440560965209\\
1.46	-0.0019819340538628\\
1.47	-0.00205008536814821\\
1.48	-0.00211885698473979\\
1.49	-0.00218824568072484\\
1.5	-0.00225824825933428\\
1.51	-0.00232886342985994\\
1.52	-0.00240009377412334\\
1.53	-0.0024719478628757\\
1.54	-0.0025444425224356\\
1.55	-0.00261760446490639\\
1.56	-0.00269147220274918\\
1.57	-0.0027660973164613\\
1.58	-0.00284154544736071\\
1.59	-0.00291789683418004\\
1.6	-0.00299524609700309\\
1.61	-0.00307370114200693\\
1.62	-0.00315338175565196\\
1.63	-0.00323441769137952\\
1.64	-0.00331694584535781\\
1.65	-0.00340110711215857\\
1.66	-0.00348704376881272\\
1.67	-0.00357489625304\\
1.68	-0.00366480031598091\\
1.69	-0.00375688532796011\\
1.7	-0.00385127243387749\\
1.71	-0.00394807241227226\\
1.72	-0.00404738604336889\\
1.73	-0.00414930328218746\\
1.74	-0.00425390269462454\\
1.75	-0.00436125270360053\\
1.76	-0.00447141093565377\\
1.77	-0.00458442495904556\\
1.78	-0.00470033313322057\\
1.79	-0.0048191646933078\\
1.8	-0.00494094010134894\\
1.81	-0.00506567201900857\\
1.82	-0.00519336519890507\\
1.83	-0.00532401985279996\\
1.84	-0.00545764136565528\\
1.85	-0.00559442811089355\\
1.86	-0.0057346776360841\\
1.87	-0.0058785102233452\\
1.88	-0.00602592474346435\\
1.89	-0.00617685727958778\\
1.9	-0.00633121085970667\\
1.91	-0.00648888021172123\\
1.92	-0.00664975803845983\\
1.93	-0.00681373924708987\\
1.94	-0.00698072122353132\\
1.95	-0.00715060228968216\\
1.96	-0.00732324065836585\\
1.97	-0.00749749008168693\\
1.98	-0.00767172449222976\\
1.99	-0.00784496006885871\\
2	-0.00801671228762345\\
2.01	-0.00818677594481272\\
2.02	-0.00835507227897112\\
2.03	-0.0085215603321201\\
2.04	-0.00868619719849244\\
2.05	-0.00884892149275521\\
2.06	-0.00900964958556648\\
2.07	-0.00916827801093325\\
2.08	-0.00932468614367254\\
2.09	-0.00947873997429846\\
2.1	-0.00963029627346766\\
2.11	-0.00977920474638321\\
2.12	-0.0099253116023019\\
2.13	-0.0100684629061333\\
2.14	-0.0102085057848702\\
2.15	-0.0103452912755208\\
2.16	-0.0104786768096882\\
2.17	-0.0106085264937141\\
2.18	-0.01073471317083\\
2.19	-0.0108571199089663\\
2.2	-0.0109756395744254\\
2.21	-0.0110901762026722\\
2.22	-0.0112006455002471\\
2.23	-0.0113069739707664\\
2.24	-0.0114091000577335\\
2.25	-0.0115069743658252\\
2.26	-0.0116005593950564\\
2.27	-0.0116898288634534\\
2.28	-0.0117747674868217\\
2.29	-0.0118553705976589\\
2.3	-0.0119316445116481\\
2.31	-0.0120036060691392\\
2.32	-0.0120712809938481\\
2.33	-0.0121347047099519\\
2.34	-0.0121939226104654\\
2.35	-0.0122489893048402\\
2.36	-0.0122999694002032\\
2.37	-0.012346937178199\\
2.38	-0.012389975521773\\
2.39	-0.0124291755636077\\
2.4	-0.0124646359287841\\
2.41	-0.0124964617078318\\
2.42	-0.0125247640417012\\
2.43	-0.0125496594586139\\
2.44	-0.0125712254539233\\
2.45	-0.0125884594969337\\
2.46	-0.0125997960201925\\
2.47	-0.0126043438209619\\
2.48	-0.0126017919015522\\
2.49	-0.0125921414175235\\
2.5	-0.0125755378337008\\
2.51	-0.0125521718090415\\
2.52	-0.012522236357419\\
2.53	-0.0124859092877051\\
2.54	-0.0124433493781506\\
2.55	-0.0123946970508723\\
2.56	-0.0123400817936908\\
2.57	-0.0122798126484545\\
2.58	-0.0122143579266623\\
2.59	-0.012144060400291\\
2.6	-0.012069153770512\\
2.61	-0.0119898181059621\\
2.62	-0.0119062034723966\\
2.63	-0.0118184601815267\\
2.64	-0.0117267408906215\\
2.65	-0.0116312083178771\\
2.66	-0.0115320378167138\\
2.67	-0.0114294199079717\\
2.68	-0.0113235599372632\\
2.69	-0.0112146798353248\\
2.7	-0.0111030191769815\\
2.71	-0.0109888351440361\\
2.72	-0.0108724030421938\\
2.73	-0.0107540144871202\\
2.74	-0.0106339751194088\\
2.75	-0.0105126029372663\\
2.76	-0.0103902245945771\\
2.77	-0.0102671703674653\\
2.78	-0.0101437694409923\\
2.79	-0.010020333549963\\
2.8	-0.00989715311187715\\
2.81	-0.00977450660381253\\
2.82	-0.00965265773672545\\
2.83	-0.00953185179003161\\
2.84	-0.00941231487458732\\
2.85	-0.00929424900952721\\
2.86	-0.0091778333658689\\
2.87	-0.00906322436292432\\
2.88	-0.00895055585089773\\
2.89	-0.00883994098279376\\
2.9	-0.00873147487765124\\
2.91	-0.00862523575230929\\
2.92	-0.00852128705935614\\
2.93	-0.008419680720084\\
2.94	-0.00832045896038119\\
2.95	-0.00822365667209203\\
2.96	-0.00812930252516529\\
2.97	-0.0080374182037617\\
2.98	-0.0079480188719819\\
2.99	-0.00786111310901763\\
3	-0.00777670079949242\\
3.01	-0.00769477328540839\\
3.02	-0.00761531545161654\\
3.03	-0.00753830474767691\\
3.04	-0.00746371463816371\\
3.05	-0.00739151085722378\\
3.06	-0.00732164713867387\\
3.07	-0.00725406635764228\\
3.08	-0.00718870213758951\\
3.09	-0.00712547968180196\\
3.1	-0.00706431748573012\\
3.11	-0.0070051280093082\\
3.12	-0.00694781843328051\\
3.13	-0.00689229137217506\\
3.14	-0.00683844601161238\\
3.15	-0.00678617820291224\\
3.16	-0.00673538185414206\\
3.17	-0.00668594876496835\\
3.18	-0.00663776997961791\\
3.19	-0.00659073500671908\\
3.2	-0.00654473382785217\\
3.21	-0.00649965500671618\\
3.22	-0.00645538846137237\\
3.23	-0.00641182424138314\\
3.24	-0.00636885355175206\\
3.25	-0.00632636903733677\\
3.26	-0.00628426491536448\\
3.27	-0.00624243694780967\\
3.28	-0.00620078332353955\\
3.29	-0.00615920448642246\\
3.3	-0.00611760338023022\\
3.31	-0.00607588616697296\\
3.32	-0.00603396172124379\\
3.33	-0.00599174240358691\\
3.34	-0.00594914423879167\\
3.35	-0.00590608659299327\\
3.36	-0.00586249276187678\\
3.37	-0.00581829028104602\\
3.38	-0.00577341039658752\\
3.39	-0.00572778878977212\\
3.4	-0.0056813656330017\\
3.41	-0.00563408448039138\\
3.42	-0.00558589155976605\\
3.43	-0.00553673649040717\\
3.44	-0.00548657288295364\\
3.45	-0.00543535914274818\\
3.46	-0.0053830592262135\\
3.47	-0.00532964229451552\\
3.48	-0.00527508331864099\\
3.49	-0.00521936330403627\\
3.5	-0.00516247059811914\\
3.51	-0.00510440460283261\\
3.52	-0.00504517926737557\\
3.53	-0.00498482607369068\\
3.54	-0.00492339731759739\\
3.55	-0.00486096953161564\\
3.56	-0.00479764681249926\\
3.57	-0.00473356928149401\\
3.58	-0.00466892132033896\\
3.59	-0.00460392786028848\\
3.6	-0.00453885116520055\\
3.61	-0.00447398228855087\\
3.62	-0.00440963298211793\\
3.63	-0.00434613081866031\\
3.64	-0.00428381400863952\\
3.65	-0.00422302645504943\\
3.66	-0.00416411614556733\\
3.67	-0.00410744539448628\\
3.68	-0.00405339140910538\\
3.69	-0.00400233140388332\\
3.7	-0.00395462876613133\\
3.71	-0.00391062600479081\\
3.72	-0.00387064128186478\\
3.73	-0.0038349654924213\\
3.74	-0.00380386202090939\\
3.75	-0.00377756895545095\\
3.76	-0.00375629805593419\\
3.77	-0.00374023688697422\\
3.78	-0.00372955043162572\\
3.79	-0.00372438067749599\\
3.8	-0.00372484833418567\\
3.81	-0.00373105412210784\\
3.82	-0.0037430776840769\\
3.83	-0.00376097921472447\\
3.84	-0.00378484246897236\\
3.85	-0.00381548941868227\\
3.86	-0.00385400985106214\\
3.87	-0.00390097897679671\\
3.88	-0.00395654162932102\\
3.89	-0.00402059920393775\\
3.9	-0.00409294381381274\\
3.91	-0.00417332965972005\\
3.92	-0.0042615066556625\\
3.93	-0.00435723290386962\\
3.94	-0.00446027523291407\\
3.95	-0.00457040846494481\\
3.96	-0.00468725468979228\\
3.97	-0.0048078676947351\\
3.98	-0.0049281552884043\\
3.99	-0.00504547310962254\\
4	-0.00515847899141177\\
4.01	-0.0052665884548133\\
4.02	-0.00536956603758463\\
4.03	-0.0054672933332802\\
4.04	-0.00555966164406731\\
4.05	-0.00564652598475245\\
4.06	-0.00572769384079393\\
4.07	-0.00580293003969525\\
4.08	-0.00587196190464291\\
4.09	-0.00593448980008897\\
4.1	-0.00599019753283432\\
4.11	-0.00603875725698101\\
4.12	-0.00607983888565799\\
4.13	-0.00611311780596479\\
4.14	-0.00613827289611354\\
4.15	-0.00615499162227341\\
4.16	-0.00616297688257636\\
4.17	-0.00616193533512972\\
4.18	-0.00615157404501717\\
4.19	-0.00613161055931179\\
4.2	-0.00610178059322888\\
4.21	-0.00606184792302491\\
4.22	-0.00601160868717565\\
4.23	-0.005950890271163\\
4.24	-0.00587955472165156\\
4.25	-0.00579749996367668\\
4.26	-0.00570465884090378\\
4.27	-0.00560099728572467\\
4.28	-0.00548651308538468\\
4.29	-0.00536123189642732\\
4.3	-0.00522520692164291\\
4.31	-0.00507851493713683\\
4.32	-0.00492125023208937\\
4.33	-0.00475352964028247\\
4.34	-0.00457550266715837\\
4.35	-0.00438735246066083\\
4.36	-0.00418929337129989\\
4.37	-0.00398156616192832\\
4.38	-0.0037644316550048\\
4.39	-0.00353816877723246\\
4.4	-0.00330307210146822\\
4.41	-0.00305944871474225\\
4.42	-0.00280761742632401\\
4.43	-0.00254790742653639\\
4.44	-0.0022805851425944\\
4.45	-0.00200427997024949\\
4.46	-0.00171676065641257\\
4.47	-0.00141672472604905\\
4.48	-0.00110380281582455\\
4.49	-0.00077809792812208\\
4.5	-0.000439933202184308\\
4.51	-8.97030381169938e-05\\
4.52	0.000272195469886471\\
4.53	0.00064539530720411\\
4.54	0.00102956561793896\\
4.55	0.00142440822118432\\
4.56	0.00182964425670888\\
4.57	0.00224473712179389\\
4.58	0.00266891316903667\\
4.59	0.00310158242328\\
4.6	0.0035423201184185\\
4.61	0.00399078820495481\\
4.62	0.00444668988708462\\
4.63	0.0049097388030912\\
4.64	0.00537965035911977\\
4.65	0.00585612580501612\\
4.66	0.00633884882904927\\
4.67	0.00682748823507195\\
4.68	0.00732169893700457\\
4.69	0.0078211312782943\\
4.7	0.00832542162603296\\
4.71	0.00883414034848243\\
4.72	0.00934680220773867\\
4.73	0.00986287395750038\\
4.74	0.0103817912500103\\
4.75	0.0109029707078676\\
4.76	0.0114258169384293\\
4.77	0.0119497320401936\\
4.78	0.0124741216180617\\
4.79	0.0129984032065582\\
4.8	0.0135220146086975\\
4.81	0.0140444204890363\\
4.82	0.014565119070396\\
4.83	0.0150836497248494\\
4.84	0.01559960852847\\
4.85	0.01611266243585\\
4.86	0.0166225412474968\\
4.87	0.0171290233258254\\
4.88	0.017631925793202\\
4.89	0.0181310992812032\\
4.9	0.018626423911741\\
4.91	0.0191178088737318\\
4.92	0.0196051900130602\\
4.93	0.0200885230120272\\
4.94	0.0205677788043963\\
4.95	0.0210429401707721\\
4.96	0.0215139985411663\\
4.97	0.0219809542576202\\
4.98	0.0224438172597597\\
4.99	0.0229026062145346\\
5	0.0233573507260638\\
5.01	0.023808094464243\\
5.02	0.0242548881740436\\
5.03	0.024697793661584\\
5.04	0.0251368883042286\\
5.05	0.0255722656528594\\
5.06	0.0260040342323836\\
5.07	0.0264323165649569\\
5.08	0.0268572466041965\\
5.09	0.0272789691547952\\
5.1	0.0276976378604507\\
5.11	0.0281134137964382\\
5.12	0.0285264641466471\\
5.13	0.0289369590437116\\
5.14	0.0293450680759063\\
5.15	0.0297509593028457\\
5.16	0.0301548013748965\\
5.17	0.0305567642653918\\
5.18	0.0309570196571803\\
5.19	0.0313557404978559\\
5.2	0.0317530993869423\\
5.21	0.0321492702211606\\
5.22	0.0325444258135016\\
5.23	0.0329387377030049\\
5.24	0.0333323759158859\\
5.25	0.0337255078495295\\
5.26	0.0341182955450761\\
5.27	0.0345108927837358\\
5.28	0.0349034455485498\\
5.29	0.0352960922825965\\
5.3	0.0356889660884311\\
5.31	0.0360821941088704\\
5.32	0.0364758977654187\\
5.33	0.0368701932092532\\
5.34	0.0372651906963\\
5.35	0.0376609945101253\\
5.36	0.0380577036061163\\
5.37	0.038455410531843\\
5.38	0.0388542018037356\\
5.39	0.0392541583006101\\
5.4	0.0396553547766934\\
5.41	0.0400578595798571\\
5.42	0.0404617353354376\\
5.43	0.0408670381640075\\
5.44	0.0412738175256347\\
5.45	0.041682116742809\\
5.46	0.0420919722326864\\
5.47	0.0425034134486437\\
5.48	0.0429164633641186\\
5.49	0.0433311380249692\\
5.5	0.0437474466840565\\
5.51	0.0441653907199986\\
5.52	0.0445849604437059\\
5.53	0.0450061321453458\\
5.54	0.0454288649727765\\
5.55	0.0458530979165747\\
5.56	0.0462787474089853\\
5.57	0.0467057053309887\\
5.58	0.0471338368748658\\
5.59	0.0475629799140089\\
5.6	0.0479929412939939\\
5.61	0.0484234863376149\\
5.62	0.0488543383155465\\
5.63	0.049285188052745\\
5.64	0.0497157032757403\\
5.65	0.0501455373737911\\
5.66	0.0505743364647771\\
5.67	0.0510017383597243\\
5.68	0.0514273643400941\\
5.69	0.0518508227534561\\
5.7	0.0522717241019441\\
5.71	0.0526896940663713\\
5.72	0.0531043801858553\\
5.73	0.0535154560542766\\
5.74	0.0539226223815595\\
5.75	0.0543256083741253\\
5.76	0.0547241696618139\\
5.77	0.0551180888912853\\
5.78	0.0555071742775322\\
5.79	0.0558912577498327\\
5.8	0.0562701951616098\\
5.81	0.0566438645614749\\
5.82	0.0570121642573559\\
5.83	0.0573750135869044\\
5.84	0.0577323519119729\\
5.85	0.0580841154500311\\
5.86	0.0584298210255682\\
5.87	0.0587688321835093\\
5.88	0.0591008435564669\\
5.89	0.0594258301042052\\
5.9	0.0597439222588579\\
5.91	0.0600553186361294\\
5.92	0.0603602423853929\\
5.93	0.0606589211881704\\
5.94	0.0609515773018832\\
5.95	0.0612384256740377\\
5.96	0.0615196752817106\\
5.97	0.0617956826660949\\
5.98	0.0620691793456681\\
5.99	0.0623439100365517\\
6	0.0626223020390551\\
6.01	0.0629056041329372\\
6.02	0.0631943741964299\\
6.03	0.0634888491278217\\
6.04	0.0637891571357408\\
6.05	0.0640954151257305\\
6.06	0.0644077698446703\\
6.07	0.0647264087559012\\
6.08	0.0650515540239841\\
6.09	0.0653834579807408\\
6.1	0.0657223953153637\\
6.11	0.0660686522230993\\
6.12	0.0664225216387428\\
6.13	0.0667842987628827\\
6.14	0.0671542756357042\\
6.15	0.0675327393737898\\
6.16	0.0679199651867206\\
6.17	0.0683162147970332\\
6.18	0.0687217479182914\\
6.19	0.0691368202087825\\
6.2	0.0695616702955974\\
6.21	0.0699965143210738\\
6.22	0.0704415402847113\\
6.23	0.070896903008867\\
6.24	0.0713627259779427\\
6.25	0.071839100926882\\
6.26	0.07232608204503\\
6.27	0.0728236925927841\\
6.28	0.0733319273035658\\
6.29	0.0738507511565325\\
6.3	0.0743801052981012\\
6.31	0.0749199099707262\\
6.32	0.0754700660136755\\
6.33	0.0760304535347185\\
6.34	0.0766009224950302\\
6.35	0.0771812875099791\\
6.36	0.0777713334357806\\
6.37	0.078370819294374\\
6.38	0.0789794818982996\\
6.39	0.0795970389980969\\
6.4	0.0802231815892489\\
6.41	0.0808575669136415\\
6.42	0.0814998222617209\\
6.43	0.0821495561497834\\
6.44	0.0828063724430052\\
6.45	0.0834698808436782\\
6.46	0.0841397771091543\\
6.47	0.0848174022448554\\
6.48	0.0855049930134109\\
6.49	0.0862038959616322\\
6.5	0.0869145261549728\\
6.51	0.0876368377518659\\
6.52	0.0883705701437514\\
6.53	0.089115399990228\\
6.54	0.0898710032341356\\
6.55	0.0906370883293661\\
6.56	0.0914134023512306\\
6.57	0.0921997262686484\\
6.58	0.0929958589457767\\
6.59	0.0938013189825578\\
6.6	0.0946154040205163\\
6.61	0.0954375681085763\\
6.62	0.0962674219377364\\
6.63	0.0971046671768347\\
6.64	0.0979490484566521\\
6.65	0.0988003198435335\\
6.66	0.0996582327831306\\
6.67	0.10052253357867\\
6.68	0.101392950770698\\
6.69	0.102269193575656\\
6.7	0.103150953022192\\
6.71	0.10403788965352\\
6.72	0.104929595484985\\
6.73	0.105825596151724\\
6.74	0.106725412497958\\
6.75	0.107628555684919\\
6.76	0.108534529975603\\
6.77	0.109442816297585\\
6.78	0.110352878812987\\
6.79	0.111264169688035\\
6.8	0.112176135999454\\
6.81	0.113088229829477\\
6.82	0.113999917252626\\
6.83	0.114910685618972\\
6.84	0.115820051735998\\
6.85	0.116727568320865\\
6.86	0.117632816350754\\
6.87	0.118535413040883\\
6.88	0.119435032966354\\
6.89	0.120331409842766\\
6.9	0.121224327913408\\
6.91	0.122113615416137\\
6.92	0.122999136779426\\
6.93	0.123880787548176\\
6.94	0.124758490146384\\
6.95	0.125632188430335\\
6.96	0.126501843438018\\
6.97	0.127367428821197\\
6.98	0.128228927000903\\
6.99	0.129086331221376\\
7	0.129939647369306\\
7.01	0.130788891628142\\
7.02	0.131634090512561\\
7.03	0.132475282507804\\
7.04	0.133312517931205\\
7.05	0.134145853045744\\
7.06	0.134975354706529\\
7.07	0.135801100624504\\
7.08	0.136623179125311\\
7.09	0.137441688718273\\
7.1	0.138256737388656\\
7.11	0.13906844130244\\
7.12	0.139876923855859\\
7.13	0.140682316424864\\
7.14	0.141484758558024\\
7.15	0.142284397101414\\
7.16	0.143081384419445\\
7.17	0.143875877525019\\
7.18	0.144668036501691\\
7.19	0.145458023502743\\
7.2	0.146246001858363\\
7.21	0.147032135431226\\
7.22	0.147816587681421\\
7.23	0.148599521408054\\
7.24	0.14938109798373\\
7.25	0.150161477629264\\
7.26	0.150940815722827\\
7.27	0.151719267326616\\
7.28	0.152496983347789\\
7.29	0.153274111185116\\
7.3	0.154050795014234\\
7.31	0.154827174599998\\
7.32	0.1556033856137\\
7.33	0.156379559265018\\
7.34	0.157155821889316\\
7.35	0.157932295353083\\
7.36	0.158709096509529\\
7.37	0.159486336812565\\
7.38	0.160264122821387\\
7.39	0.161042555776467\\
7.4	0.161821731034029\\
7.41	0.162601738937293\\
7.42	0.163382662793797\\
7.43	0.164164576844981\\
7.44	0.164947548172913\\
7.45	0.165731637322096\\
7.46	0.166516898695402\\
7.47	0.167303381337407\\
7.48	0.16809112883005\\
7.49	0.168880178601548\\
7.5	0.169670562461915\\
7.51	0.170462306092774\\
7.52	0.171255428622529\\
7.53	0.172049942149499\\
7.54	0.172845848894178\\
7.55	0.173643138031047\\
7.56	0.174441782941506\\
7.57	0.175241735471438\\
7.58	0.176042920972107\\
7.59	0.176845234894257\\
7.6	0.177648539817038\\
7.61	0.17845266346409\\
7.62	0.179257400540347\\
7.63	0.180062513256935\\
7.64	0.180867733589324\\
7.65	0.181672766535146\\
7.66	0.18247729409949\\
7.67	0.183280980794962\\
7.68	0.184083479893027\\
7.69	0.184884439253377\\
7.7	0.185683507792786\\
7.71	0.18648034005709\\
7.72	0.187274583004551\\
7.73	0.188065872516241\\
7.74	0.188853848376541\\
7.75	0.18963816562599\\
7.76	0.190418501776569\\
7.77	0.191194561248925\\
7.78	0.191966075350739\\
7.79	0.192732802886106\\
7.8	0.193494530428892\\
7.81	0.194251069988029\\
7.82	0.195002258300844\\
7.83	0.195747956765783\\
7.84	0.196488049049064\\
7.85	0.197222440609345\\
7.86	0.197951058774585\\
7.87	0.198673851057893\\
7.88	0.199390763637638\\
7.89	0.200101341231626\\
7.9	0.20080497525541\\
7.91	0.201501371864484\\
7.92	0.202190508664417\\
7.93	0.202872516295106\\
7.94	0.20354759507994\\
7.95	0.20421597278218\\
7.96	0.204877883082978\\
7.97	0.205533556503808\\
7.98	0.206183218821296\\
7.99	0.206827091973493\\
8	0.20746555652674\\
8.01	0.208101498704631\\
8.02	0.20873887655619\\
8.03	0.209380265297356\\
8.04	0.210026991028332\\
8.05	0.210679643170576\\
8.06	0.211338466649683\\
8.07	0.212003586959146\\
8.08	0.212675114797588\\
8.09	0.213353191268293\\
8.1	0.214037998522367\\
8.11	0.214729754432129\\
8.12	0.21542870811329\\
8.13	0.216135130298186\\
8.14	0.216849302896886\\
8.15	0.217571517147281\\
8.16	0.218302068689931\\
8.17	0.219041249429173\\
8.18	0.219789343585922\\
8.19	0.220546619331034\\
8.2	0.221313321680745\\
8.21	0.222089672918316\\
8.22	0.22287588523809\\
8.23	0.223672167556149\\
8.24	0.224478717779462\\
8.25	0.225295710415614\\
8.26	0.226123288136693\\
8.27	0.226961562499536\\
8.28	0.227810610107928\\
8.29	0.228670467167732\\
8.3	0.229541139011226\\
8.31	0.230422601001294\\
8.32	0.231314798940004\\
8.33	0.232217655522227\\
8.34	0.233131073931082\\
8.35	0.234054935207095\\
8.36	0.234989089453418\\
8.37	0.235933349029819\\
8.38	0.236887480948099\\
8.39	0.237851200097495\\
8.4	0.238824179319768\\
8.41	0.239806064332036\\
8.42	0.240796486739493\\
8.43	0.24179507108031\\
8.44	0.242801437727447\\
8.45	0.243815203073184\\
8.46	0.244835974772982\\
8.47	0.245863354116226\\
8.48	0.246896945982246\\
8.49	0.247936441224723\\
8.5	0.248983190205182\\
8.51	0.250039473914135\\
8.52	0.251106685516028\\
8.53	0.252185245834909\\
8.54	0.253275114324841\\
8.55	0.254376033488591\\
8.56	0.2554876859265\\
8.57	0.256609756110893\\
8.58	0.257741964363099\\
8.59	0.258884073990185\\
8.6	0.26003588550439\\
8.61	0.261197219657382\\
8.62	0.262367647603632\\
8.63	0.263546560188216\\
8.64	0.264733483343072\\
8.65	0.265928068622301\\
8.66	0.267130042649817\\
8.67	0.26833916574789\\
8.68	0.269555208753395\\
8.69	0.270777935779001\\
8.7	0.272007102152089\\
8.71	0.273242453485172\\
8.72	0.274483715149653\\
8.73	0.275730589855171\\
8.74	0.276982720299654\\
8.75	0.278239663908865\\
8.76	0.279500919088124\\
8.77	0.280765949886701\\
8.78	0.282034222306388\\
8.79	0.283305238624243\\
8.8	0.28457850609147\\
8.81	0.285853521342241\\
8.82	0.287129766787152\\
8.83	0.288406712375083\\
8.84	0.28968381887677\\
8.85	0.290960528234606\\
8.86	0.29223626917244\\
8.87	0.293510479979972\\
8.88	0.294782628651585\\
8.89	0.296052225607775\\
8.9	0.297318843881295\\
8.91	0.298582132569005\\
8.92	0.299841807897122\\
8.93	0.301097640198032\\
8.94	0.302349444171476\\
8.95	0.303597072130607\\
8.96	0.304840407870545\\
8.97	0.306079363636834\\
8.98	0.307313875147026\\
8.99	0.308543897116711\\
9	0.309769399782111\\
9.01	0.310990363845159\\
9.02	0.312206778010148\\
9.03	0.313418639747427\\
9.04	0.314625954989357\\
9.05	0.315828740701619\\
9.06	0.317027029136289\\
9.07	0.31822086951939\\
9.08	0.319410321612633\\
9.09	0.320595454993978\\
9.1	0.321776351354958\\
9.11	0.322953103187158\\
9.12	0.324125812784252\\
9.13	0.325294590941086\\
9.14	0.326459557287752\\
9.15	0.327620842429696\\
9.16	0.328778587670205\\
9.17	0.329932944457717\\
9.18	0.331084073775194\\
9.19	0.332232143734032\\
9.2	0.333377327867858\\
9.21	0.334519803479709\\
9.22	0.33565975067548\\
9.23	0.336797350881305\\
9.24	0.337932785910768\\
9.25	0.339066237137532\\
9.26	0.340197884657631\\
9.27	0.341327907027307\\
9.28	0.342456480179124\\
9.29	0.343583777152154\\
9.3	0.344709967876707\\
9.31	0.345835218070368\\
9.32	0.346959689456357\\
9.33	0.348083539210481\\
9.34	0.349206920048785\\
9.35	0.350329979464569\\
9.36	0.351452859959532\\
9.37	0.352575698231967\\
9.38	0.35369862534029\\
9.39	0.354821766990873\\
9.4	0.355945242532155\\
9.41	0.357069165281357\\
9.42	0.358193642943406\\
9.43	0.359318776949409\\
9.44	0.360444662416085\\
9.45	0.361571388758372\\
9.46	0.362699039022564\\
9.47	0.36382768978462\\
9.48	0.364957412064023\\
9.49	0.36608827080402\\
9.5	0.367220324711543\\
9.51	0.368353626857868\\
9.52	0.369488223975838\\
9.53	0.370624156075263\\
9.54	0.371761456849744\\
9.55	0.372900153117708\\
9.56	0.374040265709704\\
9.57	0.375181811767373\\
9.58	0.376324801313088\\
9.59	0.37746923428196\\
9.6	0.378615098365215\\
9.61	0.379762366503354\\
9.62	0.380910995190427\\
9.63	0.382060923299033\\
9.64	0.383212070706652\\
9.65	0.384364337240893\\
9.66	0.385517603310003\\
9.67	0.386671730235239\\
9.68	0.387826561274738\\
9.69	0.388981923569889\\
9.7	0.390137629708706\\
9.71	0.391293481087326\\
9.72	0.39244927156482\\
9.73	0.393604792105505\\
9.74	0.394759836671103\\
9.75	0.395914205281008\\
9.76	0.397067705194857\\
9.77	0.398220152685164\\
9.78	0.399371375301392\\
9.79	0.400521212031062\\
9.8	0.401669514511988\\
9.81	0.402816148364168\\
9.82	0.403960992277874\\
9.83	0.40510393840351\\
9.84	0.406244892746084\\
9.85	0.40738377395502\\
9.86	0.408520513339596\\
9.87	0.409655054826896\\
9.88	0.410787347346176\\
9.89	0.411917338100352\\
9.9	0.413044975905587\\
9.91	0.414170215614643\\
9.92	0.415293014865865\\
9.93	0.416413139835855\\
9.94	0.417530230687255\\
9.95	0.418644151622732\\
9.96	0.419754880723871\\
9.97	0.420862480505784\\
9.98	0.421967043135095\\
9.99	0.423068677203943\\
10	0.424167491825429\\
10.01	0.425263599411108\\
10.02	0.426357114050437\\
10.03	0.427448157047881\\
10.04	0.428536854765729\\
10.05	0.429623408549275\\
10.06	0.43070927689954\\
10.07	0.431796424011432\\
10.08	0.432886076510906\\
10.09	0.433978864503976\\
10.1	0.435075070405758\\
10.11	0.436174815788929\\
10.12	0.437278167629962\\
10.13	0.438385190438784\\
10.14	0.439495966839532\\
10.15	0.440610601209447\\
10.16	0.44172922055849\\
10.17	0.44285197190612\\
10.18	0.443979016186412\\
10.19	0.445110524748567\\
10.2	0.446246675105766\\
10.21	0.447387645288289\\
10.22	0.448533611593673\\
10.23	0.449684745773642\\
10.24	0.450841210444489\\
10.25	0.452003157864963\\
10.26	0.453170724068314\\
10.27	0.454344022144359\\
10.28	0.455523144507831\\
10.29	0.456708165285418\\
10.3	0.457899140007352\\
10.31	0.459096107487717\\
10.32	0.460299091234699\\
10.33	0.461508098905551\\
10.34	0.462723121736333\\
10.35	0.463944137698778\\
10.36	0.46517111127\\
10.37	0.466403994250381\\
10.38	0.467642726977967\\
10.39	0.468887235659294\\
10.4	0.470137429738681\\
10.41	0.471393200509156\\
10.42	0.472654420438953\\
10.43	0.473920945076027\\
10.44	0.475192616810627\\
10.45	0.47646926623672\\
10.46	0.477750714163313\\
10.47	0.479036774546231\\
10.48	0.480327255005799\\
10.49	0.48162195829045\\
10.5	0.482920683983535\\
10.51	0.484223228764125\\
10.52	0.485529387517726\\
10.53	0.486838954479258\\
10.54	0.488151771137486\\
10.55	0.489468865962605\\
10.56	0.490791921436472\\
10.57	0.492121924952501\\
10.58	0.493459189400222\\
10.59	0.494803673245694\\
10.6	0.496155163245209\\
10.61	0.497513392061454\\
10.62	0.49887809878969\\
10.63	0.50024905016833\\
10.64	0.501626044293973\\
10.65	0.50300890661276\\
10.66	0.504397479704788\\
10.67	0.505791432751015\\
10.68	0.507190289238948\\
10.69	0.50859369172146\\
10.7	0.510001394974497\\
10.71	0.511413214688453\\
10.72	0.512828998659157\\
10.73	0.51424860226367\\
10.74	0.515671876120854\\
10.75	0.517098661605979\\
10.76	0.518528775576019\\
10.77	0.519962011496976\\
10.78	0.521398144716022\\
10.79	0.522836935768138\\
10.8	0.524278132339286\\
10.81	0.525721470404096\\
10.82	0.527166673270812\\
10.83	0.528613451199628\\
10.84	0.530061501063588\\
10.85	0.531510506431286\\
10.86	0.53296013982225\\
10.87	0.534410066583375\\
10.88	0.535859948275935\\
10.89	0.537309447249961\\
10.9	0.538758230043903\\
10.91	0.540205972833716\\
10.92	0.541652366864588\\
10.93	0.543097128551751\\
10.94	0.544540011146798\\
10.95	0.545980805593403\\
10.96	0.547419335116992\\
10.97	0.548855450081415\\
10.98	0.550289023964251\\
10.99	0.55171995254316\\
11	0.553148151140719\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.260385036468506	3.17595549859107e-09\\
0.514420747756958	1.70075509231538e-09\\
0.77122974395752	-6.70297595206648e-10\\
1.01579904556274	1.27693056128919e-09\\
1.25869584083557	2.49019649345428e-09\\
1.51554679870605	1.96905602933839e-09\\
1.76970887184143	-3.98358679376543e-10\\
2.01346015930176	3.83079168386757e-09\\
2.26456522941589	3.70619090972468e-09\\
2.51743507385254	3.8835423765704e-09\\
2.76477599143982	4.81213646708056e-09\\
3.01760363578796	3.54157236870378e-09\\
3.26084804534912	0.00020810161731788\\
3.51035284996033	0.00560052843320591\\
3.76422071456909	0.0143083520424625\\
3.97685432434082	0.0218175030840939\\
4.25904893875122	0.0307288671765491\\
4.51348280906677	0.0402856911987328\\
4.72662687301636	0.0575159517120483\\
5.01741242408752	0.077526016378215\\
5.26057887077332	0.0973681574523653\\
5.49404287338257	0.117171735433658\\
5.76330590248108	0.142693425507787\\
6.01699709892273	0.16221418441819\\
6.24035453796387	0.189434980316946\\
6.5173761844635	0.212682453197885\\
6.77055478096008	0.235897221873529\\
6.98401379585266	0.26130714568626\\
7.26666951179504	0.279739088674432\\
7.52012586593628	0.300809657637728\\
7.72354412078857	0.312418666543635\\
8.0179078578949	0.331704550138966\\
8.27118420600891	0.349837884710723\\
8.52349710464478	0.362782438292925\\
8.76748514175415	0.380838063800184\\
9.02075958251953	0.398923257836941\\
9.27296495437622	0.413685403071213\\
9.52661061286926	0.430978368049182\\
9.77027153968811	0.440811415948701\\
10.0201983451843	0.459084864818578\\
10.2638461589813	0.479072133653972\\
10.5174899101257	0.496199957237877\\
10.7711069583893	0.513390292978329\\
11.0141401290894	0.53339776840221\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%
